Active Su-Schrieffer-Heeger-like System

An acoustic dimer composed of two electronically controlled electro-acoustic resonators is presented in view of exploring one-dimensional topological phenomena.

==> figures/tikz/8cell_sim_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=187.425pt,
at={(0\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$f$ (kHz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.990168045879679	0.05\\
0.992869533090053	0.0523590163934426\\
0.994986128715854	0.0547180327868852\\
0.996352949937157	0.0570770491803279\\
0.996850489319209	0.0594360655737705\\
0.99641554518726	0.0617950819672131\\
0.995047585128631	0.0641540983606557\\
0.992809550179933	0.0665131147540984\\
0.989822942237115	0.068872131147541\\
0.986257913264039	0.0712311475409836\\
0.982319764135897	0.0735901639344262\\
0.978233604037482	0.0759491803278688\\
0.974228879671856	0.0783081967213115\\
0.970525134318479	0.0806672131147541\\
0.967319847016179	0.0830262295081967\\
0.964778686098125	0.0853852459016393\\
0.963028105083802	0.087744262295082\\
0.962149972493132	0.0901032786885246\\
0.962177869612922	0.0924622950819672\\
0.963094787329509	0.0948213114754098\\
0.96483216303067	0.0971803278688525\\
0.967270470443578	0.0995393442622951\\
0.970241850008675	0.101898360655738\\
0.973535473437852	0.10425737704918\\
0.976906388391591	0.106616393442623\\
0.980088400169949	0.108975409836066\\
0.982811053828297	0.111334426229508\\
0.984819990232359	0.113693442622951\\
0.985898985102056	0.116052459016393\\
0.985891091698999	0.118411475409836\\
0.984715821548158	0.120770491803279\\
0.982379491911996	0.123129508196721\\
0.978976825399399	0.125488524590164\\
0.974683403638774	0.127847540983607\\
0.969740214975393	0.130206557377049\\
0.964432800601934	0.132565573770492\\
0.959068054829549	0.134924590163934\\
0.953951516587194	0.137283606557377\\
0.949367204967598	0.13964262295082\\
0.945561038084472	0.142001639344262\\
0.942727950404689	0.144360655737705\\
0.941002197646481	0.146719672131148\\
0.940450090842856	0.14907868852459\\
0.941064518846278	0.151437704918033\\
0.942761038302541	0.153796721311475\\
0.945375945881602	0.156155737704918\\
0.948667486196423	0.158514754098361\\
0.952322023302501	0.160873770491803\\
0.95596736315183	0.163232786885246\\
0.959195133772414	0.165591803278689\\
0.961592901977719	0.167950819672131\\
0.962784441471255	0.170309836065574\\
0.96247364198865	0.172668852459016\\
0.960484913259994	0.175027868852459\\
0.956791871702482	0.177386885245902\\
0.951527564405937	0.179745901639344\\
0.9449734058944	0.182104918032787\\
0.937529044186769	0.18446393442623\\
0.929669554638281	0.186822950819672\\
0.921898147643377	0.189181967213115\\
0.914701656864479	0.191540983606557\\
0.908513317042167	0.1939\\
0.903684115671156	0.196259016393443\\
0.900461458617785	0.198618032786885\\
0.89897261332799	0.200977049180328\\
0.899210488552277	0.20333606557377\\
0.901020650564229	0.205695081967213\\
0.904090884453458	0.208054098360656\\
0.907947810361156	0.210413114754098\\
0.911968394982032	0.212772131147541\\
0.915416200943897	0.215131147540984\\
0.917510535080549	0.217490163934426\\
0.917528934414649	0.219849180327869\\
0.914929627325496	0.222208196721311\\
0.909465594719461	0.224567213114754\\
0.90125498834568	0.226926229508197\\
0.890781827574675	0.229285245901639\\
0.878824428886022	0.231644262295082\\
0.866334324800197	0.234003278688525\\
0.854301079801486	0.236362295081967\\
0.8436333780402	0.23872131147541\\
0.835070497188334	0.241080327868852\\
0.829121482576552	0.243439344262295\\
0.826019301200112	0.245798360655738\\
0.825676144418166	0.24815737704918\\
0.827633607482835	0.250516393442623\\
0.831017716388924	0.252875409836066\\
0.834532990174231	0.255234426229508\\
0.836554123751349	0.257593442622951\\
0.835375008970975	0.259952459016393\\
0.829618502180622	0.262311475409836\\
0.818692076961406	0.264670491803279\\
0.803072792363457	0.267029508196721\\
0.784245142156658	0.269388524590164\\
0.764310318241997	0.271747540983607\\
0.7454681613747	0.274106557377049\\
0.729583261233129	0.276465573770492\\
0.717914190907642	0.278824590163934\\
0.71095123202289	0.281183606557377\\
0.708261762685226	0.28354262295082\\
0.708297662330569	0.285901639344262\\
0.708279700986509	0.288260655737705\\
0.704510725046722	0.290619672131148\\
0.693529647396961	0.29297868852459\\
0.673908931758066	0.295337704918033\\
0.647414216679209	0.297696721311475\\
0.618306690664927	0.300055737704918\\
0.591318022829808	0.302414754098361\\
0.569866756646015	0.304773770491803\\
0.555161390947899	0.307132786885246\\
0.545728111926419	0.309491803278689\\
0.537066366469548	0.311850819672131\\
0.522528063678408	0.314209836065574\\
0.497266305709064	0.316568852459016\\
0.463066990796758	0.318927868852459\\
0.427377457934595	0.321286885245902\\
0.396989367224928	0.323645901639344\\
0.37349943555812	0.326004918032787\\
0.352363672869852	0.328363934426229\\
0.325606572099429	0.330722950819672\\
0.290299129995313	0.333081967213115\\
0.253026291850064	0.335440983606557\\
0.220269511914249	0.3378\\
0.190378222226585	0.340159016393443\\
0.158161440117428	0.342518032786885\\
0.124907109859148	0.344877049180328\\
0.0949581301104674	0.34723606557377\\
0.0679850673872605	0.349595081967213\\
0.044198340871204	0.351954098360656\\
0.0253799167319034	0.354313114754098\\
0.0120578031227172	0.356672131147541\\
0.00429504271776878	0.359031147540984\\
0.000995965818683459	0.361390163934426\\
0.000134397157300954	0.363749180327869\\
1.15602461544371e-05	0.366108196721311\\
8.1178864329076e-07	0.368467213114754\\
5.41370817659502e-08	0.370826229508197\\
3.51661815892941e-09	0.373185245901639\\
2.16272055515959e-10	0.375544262295082\\
1.2020168932503e-11	0.377903278688525\\
5.62002361224813e-13	0.380262295081967\\
1.12150915844853e-13	0.38262131147541\\
3.16668994763715e-14	0.384980327868852\\
4.17875031783016e-14	0.387339344262295\\
1.24497878124054e-13	0.389698360655738\\
2.405786013015e-14	0.39205737704918\\
5.83069614390911e-14	0.394416393442623\\
6.91011373870982e-14	0.396775409836066\\
3.23441305282317e-14	0.399134426229508\\
5.50477683820677e-15	0.401493442622951\\
4.87400434510857e-14	0.403852459016393\\
3.62038822732435e-14	0.406211475409836\\
8.40513356397686e-14	0.408570491803279\\
3.25625663411735e-13	0.410929508196721\\
1.21462069108527e-12	0.413288524590164\\
4.542695044798e-12	0.415647540983607\\
1.58317693114818e-11	0.418006557377049\\
4.94749152464845e-11	0.420365573770492\\
1.42068925686852e-10	0.422724590163934\\
3.79886983897439e-10	0.425083606557377\\
9.55930806015851e-10	0.42744262295082\\
2.28242799560982e-09	0.429801639344262\\
5.20919762865647e-09	0.432160655737705\\
1.14357743136273e-08	0.434519672131148\\
2.42759898202039e-08	0.43687868852459\\
5.00624523734052e-08	0.439237704918033\\
1.00701873868415e-07	0.441596721311475\\
1.98303449308325e-07	0.443955737704918\\
3.83543311245537e-07	0.446314754098361\\
7.30798383926147e-07	0.448673770491803\\
1.37562329880531e-06	0.451032786885246\\
2.56495408288757e-06	0.453391803278689\\
4.74965904925006e-06	0.455750819672131\\
8.75715595245965e-06	0.458109836065574\\
1.61180782156246e-05	0.460468852459016\\
2.96954410995604e-05	0.462827868852459\\
5.49219573848419e-05	0.465186885245902\\
0.000102293142495463	0.467545901639344\\
0.000192531832672628	0.469904918032787\\
0.000367618957422905	0.47226393442623\\
0.000715110282293653	0.474622950819672\\
0.00142321537772157	0.476981967213115\\
0.00290646736671639	0.479340983606557\\
0.00607624978136107	0.4817\\
0.0127765610990888	0.484059016393443\\
0.0257611223575542	0.486418032786885\\
0.0466571266425949	0.488777049180328\\
0.0743827326156774	0.49113606557377\\
0.106950430499488	0.493495081967213\\
0.140562366147405	0.495854098360656\\
0.171726193413387	0.498213114754098\\
0.201886951483415	0.500572131147541\\
0.234304939744922	0.502931147540984\\
0.269079972244424	0.505290163934426\\
0.302228271402021	0.507649180327869\\
0.329137483091393	0.510008196721311\\
0.349255439020596	0.512367213114754\\
0.366202666026877	0.514726229508197\\
0.384231302927162	0.517085245901639\\
0.405841245867194	0.519444262295082\\
0.431316397021551	0.521803278688525\\
0.458953222237625	0.524162295081967\\
0.485639314175435	0.52652131147541\\
0.508063771661668	0.528880327868852\\
0.524312046397293	0.531239344262295\\
0.53475801411449	0.533598360655738\\
0.541562072901211	0.53595737704918\\
0.547410263937624	0.538316393442623\\
0.554519820775059	0.540675409836066\\
0.564253035456065	0.543034426229508\\
0.577119924352909	0.545393442622951\\
0.592899906578346	0.547752459016393\\
0.610766996122077	0.550111475409836\\
0.629428541534815	0.552470491803279\\
0.647334388431211	0.554829508196721\\
0.662985705054405	0.557188524590164\\
0.675289896966357	0.559547540983606\\
0.683829736420259	0.561906557377049\\
0.688922480897207	0.564265573770492\\
0.691452733621449	0.566624590163934\\
0.692581165072697	0.568983606557377\\
0.693463950545165	0.57134262295082\\
0.695064638920913	0.573701639344262\\
0.698068423183736	0.576060655737705\\
0.702868145242788	0.578419672131148\\
0.709585836968516	0.58077868852459\\
0.718105622394067	0.583137704918033\\
0.728108358401628	0.585496721311475\\
0.739108936666612	0.587855737704918\\
0.750502280751211	0.590214754098361\\
0.761623829347927	0.592573770491803\\
0.771825193741325	0.594932786885246\\
0.780557363325931	0.597291803278689\\
0.787445937559273	0.599650819672131\\
0.792340121847599	0.602009836065574\\
0.795322544482667	0.604368852459016\\
0.796678620067606	0.606727868852459\\
0.796836352370587	0.609086885245902\\
0.796294162441882	0.611445901639344\\
0.795553450791733	0.613804918032787\\
0.795066474325461	0.61616393442623\\
0.795202853943012	0.618522950819672\\
0.796232691703686	0.620881967213115\\
0.798321836977924	0.623240983606557\\
0.801534744717529	0.6256\\
0.805841551786502	0.627959016393443\\
0.811127551237795	0.630318032786885\\
0.817204612840758	0.632677049180328\\
0.823825005701897	0.63503606557377\\
0.830698406610248	0.637395081967213\\
0.837512593354967	0.639754098360656\\
0.843957485192844	0.642113114754098\\
0.849751001759754	0.644472131147541\\
0.854664029512796	0.646831147540984\\
0.858541072949091	0.649190163934426\\
0.861313316565213	0.651549180327869\\
0.86300194331473	0.653908196721312\\
0.863711365894392	0.656267213114754\\
0.863613947037877	0.658626229508197\\
0.862929194994943	0.660985245901639\\
0.861900944935992	0.663344262295082\\
0.860775674694991	0.665703278688525\\
0.859784154228753	0.668062295081967\\
0.859127501676489	0.67042131147541\\
0.858967751637826	0.672780327868853\\
0.859422408862866	0.675139344262295\\
0.860562184520028	0.677498360655738\\
0.862411117857269	0.67985737704918\\
0.864948464077444	0.682216393442623\\
0.868111976451711	0.684575409836066\\
0.871802446907436	0.686934426229508\\
0.875889538586628	0.689293442622951\\
0.880219010451142	0.691652459016393\\
0.884621380088941	0.694011475409836\\
0.888921898892841	0.696370491803279\\
0.892951451453493	0.698729508196721\\
0.896557694394671	0.701088524590164\\
0.899615498150149	0.703447540983607\\
0.902035633346508	0.705806557377049\\
0.903770715245593	0.708165573770492\\
0.904817700367132	0.710524590163934\\
0.905216672106141	0.712883606557377\\
0.905046157794491	0.71524262295082\\
0.904415668947548	0.717601639344262\\
0.903456450553085	0.719960655737705\\
0.90231151673763	0.722319672131148\\
0.901125951354877	0.72467868852459\\
0.900038220974833	0.727037704918033\\
0.899172961273565	0.729396721311475\\
0.89863542572457	0.731755737704918\\
0.898507574465006	0.734114754098361\\
0.898845650778384	0.736473770491803\\
0.899679039963969	0.738832786885246\\
0.901010213642611	0.741191803278688\\
0.902815609093029	0.743550819672131\\
0.905047355004675	0.745909836065574\\
0.907635811789231	0.748268852459016\\
0.910492930001524	0.750627868852459\\
0.913516432870177	0.752986885245902\\
0.916594792430071	0.755345901639344\\
0.919612894245089	0.757704918032787\\
0.922458182542423	0.760063934426229\\
0.925026963811041	0.762422950819672\\
0.92723044757039	0.764781967213115\\
0.929000045500961	0.767140983606557\\
0.93029145720816	0.7695\\
0.93108715324562	0.771859016393443\\
0.931397017022182	0.774218032786885\\
0.931257102725697	0.776577049180328\\
0.930726670321724	0.77893606557377\\
0.929883832804652	0.781295081967213\\
0.928820265350651	0.783654098360656\\
0.927635466734963	0.786013114754098\\
0.926431033816536	0.788372131147541\\
0.925305327547315	0.790731147540984\\
0.924348798511482	0.793090163934426\\
0.923640126038941	0.795449180327869\\
0.923243226648398	0.797808196721311\\
0.923205116201725	0.800167213114754\\
0.9235545690736	0.802526229508197\\
0.924301504070096	0.804885245901639\\
0.925437034039162	0.807244262295082\\
0.926934135496979	0.809603278688525\\
0.928748917162302	0.811962295081967\\
0.930822483693966	0.81432131147541\\
0.933083396176106	0.816680327868852\\
0.935450719007244	0.819039344262295\\
0.937837611622483	0.821398360655738\\
0.940155374294473	0.82375737704918\\
0.942317795659894	0.826116393442623\\
0.944245585306854	0.828475409836065\\
0.945870620513634	0.830834426229508\\
0.947139705689972	0.833193442622951\\
0.948017547510467	0.835552459016393\\
0.948488693733914	0.837911475409836\\
0.948558266764414	0.840270491803279\\
0.948251433160129	0.842629508196721\\
0.947611670166862	0.844988524590164\\
0.946698000241363	0.847347540983607\\
0.945581447218333	0.849706557377049\\
0.944341012489639	0.852065573770492\\
0.943059473925873	0.854424590163934\\
0.941819279758079	0.856783606557377\\
0.940698755209189	0.85914262295082\\
0.939768774384081	0.861501639344262\\
0.939089985954223	0.863860655737705\\
0.938710627589036	0.866219672131147\\
0.938664926047676	0.86857868852459\\
0.938972058683529	0.870937704918033\\
0.93963564610407	0.873296721311475\\
0.940643751081513	0.875655737704918\\
0.941969370567584	0.878014754098361\\
0.943571420449452	0.880373770491803\\
0.945396221268276	0.882732786885246\\
0.94737949290375	0.885091803278689\\
0.949448853794468	0.887450819672131\\
0.951526793966479	0.889809836065574\\
0.953534051766591	0.892168852459016\\
0.955393275432272	0.894527868852459\\
0.957032799170721	0.896886885245902\\
0.958390318339341	0.899245901639344\\
0.959416219661188	0.901604918032787\\
0.960076319036924	0.903963934426229\\
0.960353786729877	0.906322950819672\\
0.960250097326158	0.908681967213115\\
0.959784923524122	0.911040983606557\\
0.95899498682367	0.9134\\
0.957931970076727	0.915759016393443\\
0.956659672643428	0.918118032786885\\
0.955250638232468	0.920477049180328\\
0.953782503771753	0.922836065573771\\
0.952334306334924	0.925195081967213\\
0.950982950724665	0.927554098360656\\
0.949799992110556	0.929913114754098\\
0.948848835987494	0.932272131147541\\
0.948182410069311	0.934631147540984\\
0.947841325404615	0.936990163934426\\
0.94785251989214	0.939349180327869\\
0.948228366716023	0.941708196721311\\
0.948966231141591	0.944067213114754\\
0.950048468309108	0.946426229508197\\
0.951442867957237	0.948785245901639\\
0.953103564819931	0.951144262295082\\
0.95497244114834	0.953503278688525\\
0.956981046169408	0.955862295081967\\
0.959053042954999	0.95822131147541\\
0.961107164336329	0.960580327868853\\
0.963060616689825	0.962939344262295\\
0.964832817113222	0.965298360655738\\
0.96634929240599	0.96765737704918\\
0.967545516803	0.970016393442623\\
0.968370430385351	0.972375409836066\\
0.968789371450345	0.974734426229508\\
0.968786180309566	0.977093442622951\\
0.968364289710454	0.979452459016393\\
0.967546702254159	0.981811475409836\\
0.966374855667384	0.984170491803279\\
0.964906476893745	0.986529508196721\\
0.963212610065622	0.988888524590164\\
0.961374059536686	0.991247540983607\\
0.959477511443458	0.993606557377049\\
0.957611586697834	0.995965573770492\\
0.955863041585874	0.998324590163934\\
0.954313279417465	1.00068360655738\\
0.953035278923431	1.00304262295082\\
0.95209099195173	1.00540163934426\\
0.951529221378008	1.00776065573771\\
0.951383963746478	1.01011967213115\\
0.951673190825231	1.01247868852459\\
0.952398048497339	1.01483770491803\\
0.953542467090358	1.01719672131148\\
0.955073200123461	1.01955573770492\\
0.956940333478871	1.02191475409836\\
0.959078328556573	1.0242737704918\\
0.961407675019013	1.02663278688525\\
0.963837225293793	1.02899180327869\\
0.966267258910203	1.03135081967213\\
0.968593276908486	1.03370983606557\\
0.970710455470658	1.03606885245902\\
0.972518599158368	1.03842786885246\\
0.973927339090843	1.0407868852459\\
0.974861236584631	1.04314590163934\\
0.97526439730878	1.04550491803279\\
0.975104192167143	1.04786393442623\\
0.974373729235395	1.05022295081967\\
0.973092825228472	1.05258196721311\\
0.971307371452268	1.05494098360656\\
0.96908715376269	1.0573\\
0.966522339703917	1.05965901639344\\
0.963718962334105	1.06201803278689\\
0.960793792047167	1.06437704918033\\
0.957868990385881	1.06673606557377\\
0.955066891059377	1.06909508196721\\
0.952505169404491	1.07145409836066\\
0.950292562099972	1.0738131147541\\
0.948525202530167	1.07617213114754\\
0.947283557801938	1.07853114754098\\
0.946629899431109	1.08089016393443\\
0.946606214380506	1.08324918032787\\
0.947232465889505	1.08560819672131\\
0.948505141584925	1.08796721311475\\
0.950396075677332	1.0903262295082\\
0.952851597803378	1.09268524590164\\
0.955792137161592	1.09504426229508\\
0.959112488642506	1.09740327868852\\
0.962683015720898	1.09976229508197\\
0.966352106669698	1.10212131147541\\
0.969950195963595	1.10448032786885\\
0.973295590395293	1.1068393442623\\
0.976202183206501	1.10919836065574\\
0.978488896934348	1.11155737704918\\
0.979990387208483	1.11391639344262\\
0.980568214579289	1.11627540983607\\
0.980121423954511	1.11863442622951\\
0.978595344789433	1.12099344262295\\
0.975987505232568	1.12335245901639\\
0.972349858545143	1.12571147540984\\
0.967787004999304	1.12807049180328\\
0.962450654286447	1.13042950819672\\
0.956531082447351	1.13278852459016\\
0.950246679560557	1.13514754098361\\
0.943832797917512	1.13750655737705\\
0.937530998952667	1.13986557377049\\
0.931579518759922	1.14222459016393\\
0.926205410843442	1.14458360655738\\
0.92161846137569	1.14694262295082\\
0.918006663218024	1.14930163934426\\
0.915532806131151	1.1516606557377\\
0.914331591832412	1.15401967213115\\
0.914506598411281	1.15637868852459\\
0.916126380441328	1.15873770491803\\
0.91921898783216	1.16109672131148\\
0.923764223977698	1.16345573770492\\
0.929683074099187	1.16581475409836\\
0.936823985035033	1.1681737704918\\
0.944946177103272	1.17053278688525\\
0.953701062956324	1.17289180327869\\
0.9626142842598	1.17525081967213\\
0.971072902869241	1.17760983606557\\
0.978324656360744	1.17996885245902\\
0.983498106123133	1.18232786885246\\
0.985652420043233	1.1846868852459\\
0.983861409666937	1.18704590163934\\
0.977326944164839	1.18940491803279\\
0.965503359628006	1.19176393442623\\
0.948202499737351	1.19412295081967\\
0.925646646492533	1.19648196721311\\
0.898448932661168	1.19884098360656\\
0.867524307771173	1.2012\\
0.83395705446555	1.20355901639344\\
0.798861438382353	1.20591803278689\\
0.763266912250384	1.20827704918033\\
0.728044329518673	1.21063606557377\\
0.693874073433562	1.21299508196721\\
0.661247006253339	1.21535409836066\\
0.630485824908749	1.2177131147541\\
0.601775729627584	1.22007213114754\\
0.575196585771427	1.22243114754098\\
0.550752093352428	1.22479016393443\\
0.528394016113711	1.22714918032787\\
0.508041118149042	1.22950819672131\\
};
\addlegendentry{$|S_{12}|$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.12439669282437	0.05\\
0.0982068889267118	0.0523590163934426\\
0.070211248274602	0.0547180327868852\\
0.0408589186882838	0.0570770491803279\\
0.0106629179550282	0.0594360655737705\\
0.019926131398352	0.0617950819672131\\
0.0502460727524774	0.0641540983606557\\
0.0798133959230311	0.0665131147540984\\
0.10810505334271	0.068872131147541\\
0.134644052782901	0.0712311475409836\\
0.159007182081445	0.0735901639344262\\
0.180831140959935	0.0759491803278688\\
0.199813719597472	0.0783081967213115\\
0.215710657395682	0.0806672131147541\\
0.228329503245452	0.0830262295081967\\
0.237522005555609	0.0853852459016393\\
0.243176504129761	0.087744262295082\\
0.245211587198618	0.0901032786885246\\
0.243572001814242	0.0924622950819672\\
0.23822751632897	0.0948213114754098\\
0.229175143516894	0.0971803278688525\\
0.216444825361244	0.0995393442622951\\
0.2001083221408	0.101898360655738\\
0.180290612138907	0.10425737704918\\
0.157182604160834	0.106616393442623\\
0.131053484772957	0.108975409836066\\
0.102260872271618	0.111334426229508\\
0.0712584121138474	0.113693442622951\\
0.0386153627569972	0.116052459016393\\
0.00589119410501433	0.118411475409836\\
0.0298085607462024	0.120770491803279\\
0.0636484873415465	0.123129508196721\\
0.0966175461414456	0.125488524590164\\
0.127998116867657	0.127847540983607\\
0.157182136226142	0.130206557377049\\
0.18364263533876	0.132565573770492\\
0.206935540742045	0.134924590163934\\
0.226697415597156	0.137283606557377\\
0.242637571613185	0.13964262295082\\
0.254526480715457	0.142001639344262\\
0.262183054043286	0.144360655737705\\
0.265463246034982	0.146719672131148\\
0.264252066918119	0.14907868852459\\
0.258460652613941	0.151437704918033\\
0.248029613962298	0.153796721311475\\
0.232939428754561	0.156155737704918\\
0.213228049029203	0.158514754098361\\
0.189015088019964	0.160873770491803\\
0.160531066081831	0.163232786885246\\
0.128150299834351	0.165591803278689\\
0.0924330977283177	0.167950819672131\\
0.0542488945078091	0.170309836065574\\
0.0166312551242886	0.172668852459016\\
0.0308883381432271	0.175027868852459\\
0.0711784401258561	0.177386885245902\\
0.111171218398619	0.179745901639344\\
0.149186447463849	0.182104918032787\\
0.184206304425533	0.18446393442623\\
0.215415738730233	0.186822950819672\\
0.242159071572512	0.189181967213115\\
0.263919348543062	0.191540983606557\\
0.280292102511039	0.1939\\
0.290954830084706	0.196259016393443\\
0.295637951422834	0.198618032786885\\
0.294103189131676	0.200977049180328\\
0.286134674103177	0.20333606557377\\
0.271547579524261	0.205695081967213\\
0.250218746765858	0.208054098360656\\
0.222143354658289	0.210413114754098\\
0.187521988654156	0.212772131147541\\
0.146891621894184	0.215131147540984\\
0.101391177582157	0.217490163934426\\
0.0540543572530628	0.219849180327869\\
0.0284730817426725	0.222208196721311\\
0.0679929643173633	0.224567213114754\\
0.119205365263434	0.226926229508197\\
0.169054937078529	0.229285245901639\\
0.214627691467898	0.231644262295082\\
0.254190645775928	0.234003278688525\\
0.286519924556684	0.236362295081967\\
0.31073111070404	0.23872131147541\\
0.326156621541247	0.241080327868852\\
0.332235996937528	0.243439344262295\\
0.32843522379053	0.245798360655738\\
0.314219510605745	0.24815737704918\\
0.289110453831621	0.250516393442623\\
0.252872974587611	0.252875409836066\\
0.205918059783309	0.255234426229508\\
0.150214872791029	0.257593442622951\\
0.0926462600742402	0.259952459016393\\
0.0644460354293139	0.262311475409836\\
0.106005944813655	0.264670491803279\\
0.17074669114561	0.267029508196721\\
0.233702089199356	0.269388524590164\\
0.287582579288331	0.271747540983607\\
0.328896499289309	0.274106557377049\\
0.355624556136216	0.276465573770492\\
0.366381514116306	0.278824590163934\\
0.359939276670815	0.281183606557377\\
0.335127840363547	0.28354262295082\\
0.291414806617301	0.285901639344262\\
0.230946378724537	0.288260655737705\\
0.164745405917989	0.290619672131148\\
0.130427241523489	0.29297868852459\\
0.170674963454617	0.295337704918033\\
0.245949675382345	0.297696721311475\\
0.316175740845189	0.300055737704918\\
0.366119384925159	0.302414754098361\\
0.389686224808944	0.304773770491803\\
0.383911947520621	0.307132786885246\\
0.347965170629095	0.309491803278689\\
0.28824864219453	0.311850819672131\\
0.234355587694903	0.314209836065574\\
0.242273100755196	0.316568852459016\\
0.308789316227315	0.318927868852459\\
0.375256075812486	0.321286885245902\\
0.408711280055215	0.323645901639344\\
0.400186146591393	0.326004918032787\\
0.360201647826297	0.328363934426229\\
0.334055499617391	0.330722950819672\\
0.3669034625504	0.333081967213115\\
0.42003217719237	0.335440983606557\\
0.441451176044784	0.3378\\
0.431437017942006	0.340159016393443\\
0.436964889523653	0.342518032786885\\
0.471955499469914	0.344877049180328\\
0.495550506765685	0.34723606557377\\
0.51162835893552	0.349595081967213\\
0.54176173508033	0.351954098360656\\
0.572887374384888	0.354313114754098\\
0.60848014227233	0.356672131147541\\
0.65012895768766	0.359031147540984\\
0.69701604039592	0.361390163934426\\
0.744887505159249	0.363749180327869\\
0.785868967541356	0.366108196721311\\
0.816006938528234	0.368467213114754\\
0.837159172754512	0.370826229508197\\
0.852295826266227	0.373185245901639\\
0.8635240257829	0.375544262295082\\
0.872139312139293	0.377903278688525\\
0.878935730022519	0.380262295081967\\
0.884415908546463	0.38262131147541\\
0.88891046671869	0.384980327868852\\
0.892644890557885	0.387339344262295\\
0.895777940882121	0.389698360655738\\
0.898424495760344	0.39205737704918\\
0.900669627706957	0.394416393442623\\
0.902577571700422	0.396775409836066\\
0.904197611708841	0.399134426229508\\
0.905568048225204	0.401493442622951\\
0.906718935032854	0.403852459016393\\
0.907674004956589	0.406211475409836\\
0.908452047639273	0.408570491803279\\
0.909067908208813	0.410929508196721\\
0.909533217543231	0.413288524590164\\
0.90985692799019	0.415647540983607\\
0.910045704444057	0.418006557377049\\
0.910104204693404	0.420365573770492\\
0.910035271967777	0.422724590163934\\
0.909840054758502	0.425083606557377\\
0.909518063104581	0.42744262295082\\
0.909067165790137	0.429801639344262\\
0.908483528709175	0.432160655737705\\
0.907761490532685	0.434519672131148\\
0.906893367263362	0.43687868852459\\
0.905869171757202	0.439237704918033\\
0.904676227110783	0.441596721311475\\
0.903298642931513	0.443955737704918\\
0.901716609397239	0.446314754098361\\
0.899905443239287	0.448673770491803\\
0.897834288432733	0.451032786885246\\
0.895464325925127	0.453391803278689\\
0.892746270101671	0.455750819672131\\
0.889616805528421	0.458109836065574\\
0.885993411315816	0.460468852459016\\
0.881766669138523	0.462827868852459\\
0.876788537137529	0.465186885245902\\
0.87085397509664	0.467545901639344\\
0.863671319133158	0.469904918032787\\
0.854813240326099	0.47226393442623\\
0.843634235872048	0.474622950819672\\
0.8291341690144	0.476981967213115\\
0.80976069720151	0.479340983606557\\
0.783293134899916	0.4817\\
0.747655517681941	0.484059016393443\\
0.704473613212367	0.486418032786885\\
0.660229011447789	0.488777049180328\\
0.614535670465342	0.49113606557377\\
0.568651797350872	0.493495081967213\\
0.540810652470346	0.495854098360656\\
0.531738160293858	0.498213114754098\\
0.515356303957087	0.500572131147541\\
0.476308023856902	0.502931147540984\\
0.422273302985366	0.505290163934426\\
0.381296637766867	0.507649180327869\\
0.37973129374546	0.510008196721311\\
0.40648423307144	0.512367213114754\\
0.431164015091915	0.514726229508197\\
0.436398142865506	0.517085245901639\\
0.417920143179034	0.519444262295082\\
0.37761222379241	0.521803278688525\\
0.321988012176114	0.524162295081967\\
0.26511122251292	0.52652131147541\\
0.230852237127069	0.528880327868852\\
0.238075687842997	0.531239344262295\\
0.275285967522694	0.533598360655738\\
0.3179026469709	0.53595737704918\\
0.351310400704161	0.538316393442623\\
0.370152702544606	0.540675409836066\\
0.373382759154702	0.543034426229508\\
0.361566563373668	0.545393442622951\\
0.335886572556918	0.547752459016393\\
0.298063528220273	0.550111475409836\\
0.250830384991923	0.552470491803279\\
0.198979449528163	0.554829508196721\\
0.151616992304168	0.557188524590164\\
0.125520245781339	0.559547540983606\\
0.135582609368167	0.561906557377049\\
0.170912357686541	0.564265573770492\\
0.212526735669256	0.566624590163934\\
0.250544975571809	0.568983606557377\\
0.280989682730775	0.57134262295082\\
0.302437745038553	0.573701639344262\\
0.314591177157417	0.576060655737705\\
0.317650948539327	0.578419672131148\\
0.312031975965657	0.58077868852459\\
0.298252351107433	0.583137704918033\\
0.276923611380878	0.585496721311475\\
0.248804805221036	0.587855737704918\\
0.214904826203077	0.590214754098361\\
0.176650497802968	0.592573770491803\\
0.136243363382846	0.594932786885246\\
0.0977480279710317	0.597291803278689\\
0.0706877805544853	0.599650819672131\\
0.0714236935201743	0.602009836065574\\
0.0973608694506746	0.604368852459016\\
0.131344933319971	0.606727868852459\\
0.165037070407296	0.609086885245902\\
0.195337236867394	0.611445901639344\\
0.220915885168535	0.613804918032787\\
0.241169587341408	0.61616393442623\\
0.255862362410766	0.618522950819672\\
0.26496491675516	0.620881967213115\\
0.268568534705687	0.623240983606557\\
0.266837222410842	0.6256\\
0.259984299537684	0.627959016393443\\
0.248266258424427	0.630318032786885\\
0.231989047974464	0.632677049180328\\
0.211523153995708	0.63503606557377\\
0.187325279361236	0.637395081967213\\
0.159967991101548	0.639754098360656\\
0.130190324873984	0.642113114754098\\
0.0990269572984749	0.644472131147541\\
0.0682874509334465	0.646831147540984\\
0.042906273291463	0.649190163934426\\
0.0380720428036792	0.651549180327869\\
0.0581730109026346	0.653908196721312\\
0.085722471992536	0.656267213114754\\
0.113567708370783	0.658626229508197\\
0.139623942254432	0.660985245901639\\
0.162996771885255	0.663344262295082\\
0.183197023066307	0.665703278688525\\
0.19993705774051	0.668062295081967\\
0.213055113136379	0.67042131147541\\
0.222476633337421	0.672780327868853\\
0.228190094310292	0.675139344262295\\
0.230230876999382	0.677498360655738\\
0.228671003979381	0.67985737704918\\
0.223613694498436	0.682216393442623\\
0.215191940017101	0.684575409836066\\
0.203570305623937	0.686934426229508\\
0.188949138122981	0.689293442622951\\
0.171570437608893	0.691652459016393\\
0.151725044768857	0.694011475409836\\
0.129762118378424	0.696370491803279\\
0.106106226700128	0.698729508196721\\
0.0813038620594611	0.701088524590164\\
0.0562022711988886	0.703447540983607\\
0.0329460015101672	0.705806557377049\\
0.0218167824615122	0.708165573770492\\
0.036260803237858	0.710524590163934\\
0.0590789763276954	0.712883606557377\\
0.0825062852245144	0.71524262295082\\
0.104911527263429	0.717601639344262\\
0.125646579242038	0.719960655737705\\
0.144328272345181	0.722319672131148\\
0.160694243016853	0.72467868852459\\
0.174559298568787	0.727037704918033\\
0.185796263562918	0.729396721311475\\
0.194324449828978	0.731755737704918\\
0.200101334332767	0.734114754098361\\
0.203116254812382	0.736473770491803\\
0.20338583058004	0.738832786885246\\
0.200951024788823	0.741191803278688\\
0.195875755725629	0.743550819672131\\
0.18824689207117	0.745909836065574\\
0.178175386250655	0.748268852459016\\
0.165798238420343	0.750627868852459\\
0.151280971973037	0.752986885245902\\
0.134820405313131	0.755345901639344\\
0.116647903221061	0.757704918032787\\
0.0970345726234587	0.760063934426229\\
0.0763044237123072	0.762422950819672\\
0.0548820847443693	0.764781967213115\\
0.0335387406710678	0.767140983606557\\
0.0157080881226749	0.7695\\
0.0201103565880717	0.771859016393443\\
0.0395541433283103	0.774218032786885\\
0.060309838298802	0.776577049180328\\
0.0805236875647378	0.77893606557377\\
0.0996398174382545	0.781295081967213\\
0.117332140721531	0.783654098360656\\
0.133360709838666	0.786013114754098\\
0.147538210585006	0.788372131147541\\
0.15971831511451	0.790731147540984\\
0.169789638880812	0.793090163934426\\
0.177671408630215	0.795449180327869\\
0.183309865065729	0.797808196721311\\
0.186675235646112	0.800167213114754\\
0.187759334124619	0.802526229508197\\
0.186573871656183	0.804885245901639\\
0.183149525375395	0.807244262295082\\
0.17753574986791	0.809603278688525\\
0.169801253478743	0.811962295081967\\
0.160035004644177	0.81432131147541\\
0.14834759288256	0.816680327868852\\
0.134872761971686	0.819039344262295\\
0.119768999804201	0.821398360655738\\
0.10322132383713	0.82375737704918\\
0.0854442257725707	0.826116393442623\\
0.0666897452317218	0.828475409836065\\
0.0472788514714309	0.830834426229508\\
0.027778319032484	0.833193442622951\\
0.0111874071261056	0.835552459016393\\
0.017928049644789	0.837911475409836\\
0.0366288731287649	0.840270491803279\\
0.0558979774479077	0.842629508196721\\
0.0746361723351185	0.844988524590164\\
0.092457681542076	0.847347540983607\\
0.109103850269789	0.849706557377049\\
0.124368137300298	0.852065573770492\\
0.138079210810831	0.854424590163934\\
0.150095359148736	0.856783606557377\\
0.160301597983967	0.85914262295082\\
0.168607424785572	0.861501639344262\\
0.174944746635853	0.863860655737705\\
0.179265958088945	0.866219672131147\\
0.181542272608075	0.86857868852459\\
0.181762426319055	0.870937704918033\\
0.179931845143952	0.873296721311475\\
0.176072321952252	0.875655737704918\\
0.170222200498393	0.878014754098361\\
0.162437013245765	0.880373770491803\\
0.152790474857215	0.882732786885246\\
0.141375697793856	0.885091803278689\\
0.128306482059479	0.887450819672131\\
0.113718563324464	0.889809836065574\\
0.0977708533774149	0.892168852459016\\
0.0806472154260523	0.894527868852459\\
0.0625612235402737	0.896886885245902\\
0.0437757377975068	0.899245901639344\\
0.0247240555100942	0.901604918032787\\
0.008105916495758	0.903963934426229\\
0.0175867448026728	0.906322950819672\\
0.0365064436381805	0.908681967213115\\
0.0555720202716829	0.911040983606557\\
0.0741126458935811	0.9134\\
0.0918280147577851	0.915759016393443\\
0.108488992195273	0.918118032786885\\
0.123900659867898	0.920477049180328\\
0.137894546768059	0.922836065573771\\
0.150326279510703	0.925195081967213\\
0.161074264945392	0.927554098360656\\
0.17003840430234	0.929913114754098\\
0.177138670597314	0.932272131147541\\
0.182313626070242	0.934631147540984\\
0.185519024734248	0.936990163934426\\
0.186726647755727	0.939349180327869\\
0.185923493921617	0.941708196721311\\
0.183111409235248	0.944067213114754\\
0.178307195773355	0.946426229508197\\
0.171543193943864	0.948785245901639\\
0.162868286398438	0.951144262295082\\
0.152349228862872	0.953503278688525\\
0.140072178164786	0.955862295081967\\
0.126144272296645	0.95822131147541\\
0.110695149982949	0.960580327868853\\
0.0938784617131428	0.962939344262295\\
0.0758740290520555	0.965298360655738\\
0.0568938388595579	0.96765737704918\\
0.0372098645183409	0.970016393442623\\
0.0173912001769273	0.972375409836066\\
0.00762446876106789	0.974734426229508\\
0.026072200423604	0.977093442622951\\
0.0464106489739239	0.979452459016393\\
0.0665298752815166	0.981811475409836\\
0.0860464332411169	0.984170491803279\\
0.104698151976531	0.986529508196721\\
0.122261190073125	0.988888524590164\\
0.138537675546973	0.991247540983607\\
0.153353266358054	0.993606557377049\\
0.166556364572068	0.995965573770492\\
0.178017291265055	0.998324590163934\\
0.187627094026421	1.00068360655738\\
0.195296039793979	1.00304262295082\\
0.200951965703028	1.00540163934426\\
0.20453868913322	1.00776065573771\\
0.206014667182064	1.01011967213115\\
0.205352065756759	1.01247868852459\\
0.202536358892932	1.01483770491803\\
0.197566534240556	1.01719672131148\\
0.190455932558616	1.01955573770492\\
0.181233697915976	1.02191475409836\\
0.169946761523855	1.0242737704918\\
0.156662228302216	1.02663278688525\\
0.141469989151327	1.02899180327869\\
0.124485364355612	1.03135081967213\\
0.105851654307184	1.03370983606557\\
0.0857428445490196	1.03606885245902\\
0.0643683862954796	1.03842786885246\\
0.0419920156894856	1.0407868852459\\
0.0190973488831223	1.04314590163934\\
0.00764451407069943	1.04550491803279\\
0.0300954965524344	1.04786393442623\\
0.0539714496898754	1.05022295081967\\
0.0776516592832017	1.05258196721311\\
0.100756057249753	1.05494098360656\\
0.122986564724621	1.0573\\
0.144076899740591	1.05965901639344\\
0.163787072955667	1.06201803278689\\
0.181903340216459	1.06437704918033\\
0.198238288556854	1.06673606557377\\
0.212630036254689	1.06909508196721\\
0.224940476673635	1.07145409836066\\
0.235052788636903	1.0738131147541\\
0.24286853540615	1.07617213114754\\
0.248304693849386	1.07853114754098\\
0.251290936185837	1.08089016393443\\
0.25176744953666	1.08324918032787\\
0.249683535274568	1.08560819672131\\
0.244997186395213	1.08796721311475\\
0.237675797283752	1.0903262295082\\
0.227698112429552	1.09268524590164\\
0.215057462265057	1.09504426229508\\
0.199766258115041	1.09740327868852\\
0.181861620790321	1.09976229508197\\
0.161411907744766	1.10212131147541\\
0.138523829220555	1.10448032786885\\
0.113349986511501	1.1068393442623\\
0.0860978623615196	1.10919836065574\\
0.0570492079532221	1.11155737704918\\
0.0266919825779736	1.11391639344262\\
0.00818825685488007	1.11627540983607\\
0.0389459914034022	1.11863442622951\\
0.0718218442729243	1.12099344262295\\
0.104759656331048	1.12335245901639\\
0.137227520659377	1.12571147540984\\
0.168774819579019	1.12807049180328\\
0.198990814278977	1.13042950819672\\
0.22750604078363	1.13278852459016\\
0.253996480818319	1.13514754098361\\
0.278185071977372	1.13750655737705\\
0.299839669649691	1.13986557377049\\
0.318767767319012	1.14222459016393\\
0.334808716357199	1.14458360655738\\
0.347824307293925	1.14694262295082\\
0.357688524721712	1.14930163934426\\
0.364277155638579	1.1516606557377\\
0.367457784952991	1.15401967213115\\
0.367080605072648	1.15637868852459\\
0.3629704376643	1.15873770491803\\
0.354920443021618	1.16109672131148\\
0.342688197303058	1.16345573770492\\
0.325995164323542	1.16581475409836\\
0.304531075390938	1.1681737704918\\
0.277965320841244	1.17053278688525\\
0.245968045760401	1.17289180327869\\
0.208244043089612	1.17525081967213\\
0.164582677453404	1.17760983606557\\
0.114928944643901	1.17996885245902\\
0.0595163770056562	1.18232786885246\\
0.00676689838101432	1.1846868852459\\
0.0678500705047601	1.18704590163934\\
0.136865934683311	1.18940491803279\\
0.20801274291862	1.19176393442623\\
0.279530338772133	1.19412295081967\\
0.349677880174464	1.19648196721311\\
0.416865712377537	1.19884098360656\\
0.479803428703985	1.2012\\
0.537591288539506	1.20355901639344\\
0.589739057004174	1.20591803278689\\
0.636123142256216	1.20827704918033\\
0.676906776285967	1.21063606557377\\
0.712449072033318	1.21299508196721\\
0.743221766225826	1.21535409836066\\
0.769743268643462	1.2177131147541\\
0.792532214405348	1.22007213114754\\
0.812078332630302	1.22243114754098\\
0.828826687160123	1.22479016393443\\
0.843171236013101	1.22714918032787\\
0.85545432063038	1.22950819672131\\
};
\addlegendentry{$|S_{11}|$}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.982\textwidth,
height=229.969pt,
at={(-0.128\textwidth,-25.297pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/8cell_sim_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=187.425pt,
at={(0\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.990042876266895	0.05\\
0.992777302002563	0.0523590163934426\\
0.994929879780035	0.0547180327868852\\
0.996331796600356	0.0570770491803279\\
0.996858854907471	0.0594360655737705\\
0.996442794834735	0.0617950819672131\\
0.995078150940413	0.0641540983606557\\
0.992823580321775	0.0665131147540984\\
0.989797424799116	0.068872131147541\\
0.986168157828431	0.0712311475409836\\
0.982141085007796	0.0735901639344262\\
0.977943045824522	0.0759491803278688\\
0.973806853246373	0.0783081967213115\\
0.969956875842437	0.0806672131147541\\
0.9665966586529	0.0830262295081967\\
0.96389895108434	0.0853852459016393\\
0.961998083977135	0.087744262295082\\
0.960984379359073	0.0901032786885246\\
0.960900198629861	0.0924622950819672\\
0.961737317103015	0.0948213114754098\\
0.963435516014539	0.0971803278688525\\
0.965882560085098	0.0995393442622951\\
0.96891602480112	0.101898360655738\\
0.972327685455239	0.10425737704918\\
0.975871295488688	0.106616393442623\\
0.979274470463871	0.108975409836066\\
0.982254973934355	0.111334426229508\\
0.984540949295439	0.113693442622951\\
0.985893643367657	0.116052459016393\\
0.986130151331249	0.118411475409836\\
0.985143017294753	0.120770491803279\\
0.982913486693656	0.123129508196721\\
0.979515995698485	0.125488524590164\\
0.975112973748073	0.127847540983607\\
0.969940811655217	0.130206557377049\\
0.964289363755474	0.132565573770492\\
0.958478170741497	0.134924590163934\\
0.952832558905347	0.137283606557377\\
0.947662047126478	0.13964262295082\\
0.943242418687271	0.142001639344262\\
0.93980175279862	0.144360655737705\\
0.937509919260252	0.146719672131148\\
0.936470635587275	0.14907868852459\\
0.936715174761718	0.151437704918033\\
0.938197140805236	0.153796721311475\\
0.94078832905081	0.156155737704918\\
0.944276479855362	0.158514754098361\\
0.948366605703623	0.160873770491803\\
0.952688326809119	0.163232786885246\\
0.95681197254837	0.165591803278689\\
0.960275678102352	0.167950819672131\\
0.962623955248145	0.170309836065574\\
0.963455203704608	0.172668852459016\\
0.962471970459925	0.175027868852459\\
0.959524812312618	0.177386885245902\\
0.95464001260576	0.179745901639344\\
0.948024124458602	0.182104918032787\\
0.94004380282736	0.18446393442623\\
0.931185556950856	0.186822950819672\\
0.922004377725737	0.189181967213115\\
0.913071154383146	0.191540983606557\\
0.904926589016396	0.1939\\
0.898045419813561	0.196259016393443\\
0.892810886417005	0.198618032786885\\
0.889496654083025	0.200977049180328\\
0.888252235334776	0.20333606557377\\
0.889088203837193	0.205695081967213\\
0.891858992302833	0.208054098360656\\
0.896243765843135	0.210413114754098\\
0.901729840381636	0.212772131147541\\
0.907608167256168	0.215131147540984\\
0.912995288707449	0.217490163934426\\
0.916897813359152	0.219849180327869\\
0.918329184812253	0.222208196721311\\
0.916470861931553	0.224567213114754\\
0.910844315516644	0.226926229508197\\
0.901440209516353	0.229285245901639\\
0.88875465768978	0.231644262295082\\
0.873715131092654	0.234003278688525\\
0.857523228419863	0.236362295081967\\
0.841469821743643	0.23872131147541\\
0.826775117485552	0.241080327868852\\
0.814480404413513	0.243439344262295\\
0.805389140716094	0.245798360655738\\
0.80003598085593	0.24815737704918\\
0.798655586621816	0.250516393442623\\
0.801125196321875	0.252875409836066\\
0.806864524208147	0.255234426229508\\
0.814698908254217	0.257593442622951\\
0.822737908519325	0.259952459016393\\
0.828394960540534	0.262311475409836\\
0.828732075899541	0.264670491803279\\
0.821236708407256	0.267029508196721\\
0.804821453463254	0.269388524590164\\
0.780468373405273	0.271747540983607\\
0.751013302656761	0.274106557377049\\
0.720194178147342	0.276465573770492\\
0.691605033107054	0.278824590163934\\
0.668068990460943	0.281183606557377\\
0.651473012062549	0.28354262295082\\
0.642798354894115	0.285901639344262\\
0.642014952620118	0.288260655737705\\
0.647532526305011	0.290619672131148\\
0.655050795384387	0.29297868852459\\
0.656463214312141	0.295337704918033\\
0.641459356347	0.297696721311475\\
0.604438765620931	0.300055737704918\\
0.551060555790256	0.302414754098361\\
0.494370205692638	0.304773770491803\\
0.44542468729178	0.307132786885246\\
0.409328624209423	0.309491803278689\\
0.385607783942438	0.311850819672131\\
0.36613333306669	0.314209836065574\\
0.329237947809337	0.316568852459016\\
0.257182194439774	0.318927868852459\\
0.176142672270584	0.321286885245902\\
0.115666272555043	0.323645901639344\\
0.07702714277999	0.326004918032787\\
0.0528845350001257	0.328363934426229\\
0.0374814798101325	0.330722950819672\\
0.027353681182876	0.333081967213115\\
0.0204977942459584	0.335440983606557\\
0.0157375626038007	0.3378\\
0.0123620971821485	0.340159016393443\\
0.00992869037251723	0.342518032786885\\
0.00815424204031804	0.344877049180328\\
0.00685399075494261	0.34723606557377\\
0.00590609183254755	0.349595081967213\\
0.00523087035582366	0.351954098360656\\
0.00477888739474154	0.354313114754098\\
0.00452477142468482	0.356672131147541\\
0.0044651718119195	0.359031147540984\\
0.00461894212703753	0.361390163934426\\
0.00502208520230556	0.363749180327869\\
0.00568385823249062	0.366108196721311\\
0.00639496104533085	0.368467213114754\\
0.00633948735708989	0.370826229508197\\
0.0045715703732139	0.373185245901639\\
0.00200056420320746	0.375544262295082\\
0.000454109669600627	0.377903278688525\\
4.76740007627857e-05	0.380262295081967\\
2.7044449779285e-06	0.38262131147541\\
1.50549692809766e-07	0.384980327868852\\
1.82380540045502e-08	0.387339344262295\\
7.02071850980853e-09	0.389698360655738\\
5.95714956637254e-09	0.39205737704918\\
6.70662186151443e-09	0.394416393442623\\
7.71869224516095e-09	0.396775409836066\\
8.32592954436567e-09	0.399134426229508\\
8.2592567163751e-09	0.401493442622951\\
7.54900994109209e-09	0.403852459016393\\
6.39871887465114e-09	0.406211475409836\\
5.05966083390371e-09	0.408570491803279\\
3.747352862471e-09	0.410929508196721\\
2.60445106907482e-09	0.413288524590164\\
1.69811418540357e-09	0.415647540983607\\
1.03658350470105e-09	0.418006557377049\\
5.90054114016978e-10	0.420365573770492\\
3.11501657417896e-10	0.422724590163934\\
1.5149888738418e-10	0.425083606557377\\
6.75479760879137e-11	0.42744262295082\\
2.76494147380263e-11	0.429801639344262\\
1.04151871285026e-11	0.432160655737705\\
3.81344470751139e-12	0.434519672131148\\
1.55383708534188e-12	0.43687868852459\\
8.55713228853264e-13	0.439237704918033\\
8.34334352702761e-13	0.441596721311475\\
1.51830633111607e-12	0.443955737704918\\
4.84850707264751e-12	0.446314754098361\\
1.83914859725695e-11	0.448673770491803\\
7.23229063147023e-11	0.451032786885246\\
2.70588324873634e-10	0.453391803278689\\
9.3942232433739e-10	0.455750819672131\\
3.01736907538392e-09	0.458109836065574\\
9.02722243394528e-09	0.460468852459016\\
2.53922268465972e-08	0.462827868852459\\
6.7811659982749e-08	0.465186885245902\\
1.73520337829021e-07	0.467545901639344\\
4.29027529687759e-07	0.469904918032787\\
1.03285609252707e-06	0.47226393442623\\
2.43838426267154e-06	0.474622950819672\\
5.68333640815904e-06	0.476981967213115\\
1.31645863506562e-05	0.479340983606557\\
3.05064371041394e-05	0.4817\\
7.12032895896027e-05	0.484059016393443\\
0.00016853946929272	0.486418032786885\\
0.000407068405327999	0.488777049180328\\
0.00100610560741299	0.49113606557377\\
0.00252509786528682	0.493495081967213\\
0.00622510368931297	0.495854098360656\\
0.0141066101156288	0.498213114754098\\
0.0277259526385791	0.500572131147541\\
0.0468560378677727	0.502931147540984\\
0.0694222229446758	0.505290163934426\\
0.0944225952055091	0.507649180327869\\
0.122872747898605	0.510008196721311\\
0.152909722410766	0.512367213114754\\
0.179057748412653	0.514726229508197\\
0.200042331172479	0.517085245901639\\
0.221014931406311	0.519444262295082\\
0.247254495940168	0.521803278688525\\
0.28013125783656	0.524162295081967\\
0.315387615470922	0.52652131147541\\
0.343906937530187	0.528880327868852\\
0.359164815311674	0.531239344262295\\
0.364185106800452	0.533598360655738\\
0.367278614703216	0.53595737704918\\
0.375126445034951	0.538316393442623\\
0.39121234926405	0.540675409836066\\
0.416676766859304	0.543034426229508\\
0.450496543426125	0.545393442622951\\
0.488492417950255	0.547752459016393\\
0.522533675552108	0.550111475409836\\
0.543099778325338	0.552470491803279\\
0.545840374758551	0.554829508196721\\
0.535031449810705	0.557188524590164\\
0.519254363295198	0.559547540983606\\
0.505743825377121	0.561906557377049\\
0.498682883268071	0.564265573770492\\
0.500047126439141	0.566624590163934\\
0.510699346075232	0.568983606557377\\
0.53094333762344	0.57134262295082\\
0.560462527666298	0.573701639344262\\
0.597625741445381	0.576060655737705\\
0.638209250163956	0.578419672131148\\
0.674292520637105	0.58077868852459\\
0.695547738168287	0.583137704918033\\
0.694675507922914	0.585496721311475\\
0.672972870611351	0.587855737704918\\
0.63909815004122	0.590214754098361\\
0.602801626332299	0.592573770491803\\
0.5707971331168	0.594932786885246\\
0.54650953568748	0.597291803278689\\
0.531377804875325	0.599650819672131\\
0.526054136577396	0.602009836065574\\
0.531138749233348	0.604368852459016\\
0.547548801111319	0.606727868852459\\
0.5765693914401	0.609086885245902\\
0.619307481074093	0.611445901639344\\
0.674516538800065	0.613804918032787\\
0.732710320999228	0.61616393442623\\
0.767571053162523	0.618522950819672\\
0.744143910435224	0.620881967213115\\
0.660125191072534	0.623240983606557\\
0.553226689288222	0.6256\\
0.455596967642114	0.627959016393443\\
0.377263953581252	0.630318032786885\\
0.316957855205489	0.632677049180328\\
0.270753362809968	0.63503606557377\\
0.235032366194071	0.637395081967213\\
0.207043598703721	0.639754098360656\\
0.184805540453691	0.642113114754098\\
0.166906375308741	0.644472131147541\\
0.152334451808038	0.646831147540984\\
0.140356063719016	0.649190163934426\\
0.130431506418438	0.651549180327869\\
0.122158068025109	0.653908196721312\\
0.11523116803034	0.656267213114754\\
0.109417595548666	0.658626229508197\\
0.104536842481937	0.660985245901639\\
0.100447905350295	0.663344262295082\\
0.0970398285251102	0.665703278688525\\
0.0942248428770147	0.668062295081967\\
0.0919333308053722	0.67042131147541\\
0.0901100951618127	0.672780327868853\\
0.0887115726711846	0.675139344262295\\
0.0877037417262957	0.677498360655738\\
0.087060548646749	0.67985737704918\\
0.0867627276136822	0.682216393442623\\
0.0867969252335551	0.684575409836066\\
0.0871550660882984	0.686934426229508\\
0.0878339140105038	0.689293442622951\\
0.0888347974339772	0.691652459016393\\
0.0901634775212408	0.694011475409836\\
0.09183014593057	0.696370491803279\\
0.0938495458158974	0.698729508196721\\
0.0962412155057048	0.701088524590164\\
0.0990298597144762	0.703447540983607\\
0.102245858446197	0.705806557377049\\
0.105925929232327	0.708165573770492\\
0.11011396425291	0.710524590163934\\
0.114862070407943	0.712883606557377\\
0.120231847660015	0.71524262295082\\
0.126295948946754	0.717601639344262\\
0.133139973410118	0.719960655737705\\
0.140864752883115	0.722319672131148\\
0.149589097934808	0.72467868852459\\
0.159453071153769	0.727037704918033\\
0.170621845814675	0.729396721311475\\
0.183290176734041	0.731755737704918\\
0.197687437516927	0.734114754098361\\
0.214083030353032	0.736473770491803\\
0.232791692381753	0.738832786885246\\
0.254177708715829	0.741191803278688\\
0.278656141018426	0.743550819672131\\
0.306687663835448	0.745909836065574\\
0.338761185298546	0.748268852459016\\
0.375354907042266	0.750627868852459\\
0.416862152858885	0.752986885245902\\
0.46346505301038	0.755345901639344\\
0.514942493720964	0.757704918032787\\
0.570419831480617	0.760063934426229\\
0.628121049705092	0.762422950819672\\
0.68526817547978	0.764781967213115\\
0.738331875842555	0.767140983606557\\
0.783747575497016	0.7695\\
0.818906181227984	0.771859016393443\\
0.842914893646028	0.774218032786885\\
0.856685582545894	0.776577049180328\\
0.86237198609648	0.77893606557377\\
0.862571969126898	0.781295081967213\\
0.859698835508841	0.783654098360656\\
0.855666843476338	0.786013114754098\\
0.85182941778914	0.788372131147541\\
0.849049883378052	0.790731147540984\\
0.847812865295672	0.793090163934426\\
0.848329062438951	0.795449180327869\\
0.850617288538657	0.797808196721311\\
0.854563232238713	0.800167213114754\\
0.859960067602918	0.802526229508197\\
0.866536990621401	0.804885245901639\\
0.873980883836018	0.807244262295082\\
0.881954913858001	0.809603278688525\\
0.890116404932028	0.811962295081967\\
0.898134944781296	0.81432131147541\\
0.905710446996407	0.816680327868852\\
0.912589936263531	0.819039344262295\\
0.91858128910758	0.821398360655738\\
0.923562166779454	0.82375737704918\\
0.9274829151682	0.826116393442623\\
0.930363121992351	0.828475409836065\\
0.932282539684251	0.830834426229508\\
0.933367910244643	0.833193442622951\\
0.933777662533074	0.835552459016393\\
0.933686441056517	0.837911475409836\\
0.933271057952382	0.840270491803279\\
0.932698904514237	0.842629508196721\\
0.932119286150698	0.844988524590164\\
0.931657676357158	0.847347540983607\\
0.931412575664438	0.849706557377049\\
0.931454509199015	0.852065573770492\\
0.931826667046284	0.854424590163934\\
0.932546739694451	0.856783606557377\\
0.933609584930534	0.85914262295082\\
0.934990451806435	0.861501639344262\\
0.936648562698495	0.863860655737705\\
0.9385309072136	0.866219672131147\\
0.940576130411475	0.86857868852459\\
0.942718406262312	0.870937704918033\\
0.944891182228139	0.873296721311475\\
0.947030670549144	0.875655737704918\\
0.949078954437534	0.878014754098361\\
0.950986579747447	0.880373770491803\\
0.952714519127782	0.882732786885246\\
0.954235427188311	0.885091803278689\\
0.955534149369526	0.887450819672131\\
0.956607498667369	0.889809836065574\\
0.957463366084632	0.892168852459016\\
0.958119275533085	0.894527868852459\\
0.958600526152857	0.896886885245902\\
0.958938081393868	0.899245901639344\\
0.95916636431045	0.901604918032787\\
0.959321104497943	0.903963934426229\\
0.959437357813089	0.906322950819672\\
0.959547790047175	0.908681967213115\\
0.959681284394381	0.911040983606557\\
0.959861903314309	0.9134\\
0.960108210443163	0.915759016393443\\
0.960432938561318	0.918118032786885\\
0.960842975285788	0.920477049180328\\
0.961339628472241	0.922836065573771\\
0.961919127312086	0.925195081967213\\
0.962573311794826	0.927554098360656\\
0.963290461737982	0.929913114754098\\
0.964056216408631	0.932272131147541\\
0.964854536600148	0.934631147540984\\
0.965668662867999	0.936990163934426\\
0.966482026608006	0.939349180327869\\
0.9672790749682	0.941708196721311\\
0.96804597635616	0.944067213114754\\
0.968771180523501	0.946426229508197\\
0.969445815675957	0.948785245901639\\
0.970063914362155	0.951144262295082\\
0.970622469472423	0.953503278688525\\
0.971121330865123	0.955862295081967\\
0.971562961280835	0.95822131147541\\
0.97195207672518	0.960580327868853\\
0.972295201007568	0.962939344262295\\
0.972600166411474	0.965298360655738\\
0.972875592570788	0.96765737704918\\
0.973130373749488	0.970016393442623\\
0.973373201223236	0.972375409836066\\
0.973612142786621	0.974734426229508\\
0.973854296014529	0.977093442622951\\
0.974105526229749	0.979452459016393\\
0.97437029453695	0.981811475409836\\
0.974651576068627	0.984170491803279\\
0.974950863960892	0.986529508196721\\
0.975268250666709	0.988888524590164\\
0.975602575107521	0.991247540983607\\
0.975951621887566	0.993606557377049\\
0.976312357362146	0.995965573770492\\
0.97668118674426	0.998324590163934\\
0.977054216621512	1.00068360655738\\
0.977427508188793	1.00304262295082\\
0.977797308108039	1.00540163934426\\
0.978160246087331	1.00776065573771\\
0.978513490903616	1.01011967213115\\
0.978854859526005	1.01247868852459\\
0.979182877062564	1.01483770491803\\
0.979496788271499	1.01719672131148\\
0.979796524179263	1.01955573770492\\
0.98008262976605	1.02191475409836\\
0.980356160595171	1.0242737704918\\
0.980618557574249	1.02663278688525\\
0.980871509706446	1.02899180327869\\
0.981116814707046	1.03135081967213\\
0.981356246771427	1.03370983606557\\
0.981591439653576	1.03606885245902\\
0.981823791655517	1.03842786885246\\
0.982054397252644	1.0407868852459\\
0.982284008022371	1.04314590163934\\
0.982513023426496	1.04550491803279\\
0.982741509953156	1.04786393442623\\
0.982969245262069	1.05022295081967\\
0.983195782400221	1.05258196721311\\
0.983420527944944	1.05494098360656\\
0.98364282715341	1.0573\\
0.983862048885998	1.05965901639344\\
0.984077663243497	1.06201803278689\\
0.984289305500194	1.06437704918033\\
0.984496820985127	1.06673606557377\\
0.98470028699757	1.06909508196721\\
0.984900009551414	1.07145409836066\\
0.985096494618905	1.0738131147541\\
0.985290395473089	1.07617213114754\\
0.985482439585293	1.07853114754098\\
0.985673340207408	1.08089016393443\\
0.985863699147699	1.08324918032787\\
0.98605390824974	1.08560819672131\\
0.98624405763474	1.08796721311475\\
0.986433858827449	1.0903262295082\\
0.986622590434057	1.09268524590164\\
0.986809073081336	1.09504426229508\\
0.986991678891131	1.09740327868852\\
0.987168378901976	1.09976229508197\\
0.987336829635656	1.10212131147541\\
0.987494497537672	1.10448032786885\\
0.987638817408779	1.1068393442623\\
0.987767378329304	1.10919836065574\\
0.987878128103939	1.11155737704918\\
0.987969585077503	1.11391639344262\\
0.988041044451666	1.11627540983607\\
0.988092765101559	1.11863442622951\\
0.988126122473282	1.12099344262295\\
0.98814371350549	1.12335245901639\\
0.988149400691156	1.12571147540984\\
0.988148284344887	1.12807049180328\\
0.988146594778276	1.13042950819672\\
0.988151499278996	1.13278852459016\\
0.988170822362678	1.13514754098361\\
0.988212681542084	1.13750655737705\\
0.988285044653175	1.13986557377049\\
0.988395218452608	1.14222459016393\\
0.98854928164697	1.14458360655738\\
0.988751478690242	1.14694262295082\\
0.989003593590264	1.14930163934426\\
0.989304325643569	1.1516606557377\\
0.989648691522992	1.15401967213115\\
0.990027480512266	1.15637868852459\\
0.990426791894452	1.15873770491803\\
0.990827685436596	1.16109672131148\\
0.991205977327997	1.16345573770492\\
0.99153221442014	1.16581475409836\\
0.991771858637973	1.1681737704918\\
0.991885710321944	1.17053278688525\\
0.991830593308671	1.17289180327869\\
0.991560315140571	1.17525081967213\\
0.991026902515972	1.17760983606557\\
0.990182094990238	1.17996885245902\\
0.988979059655195	1.18232786885246\\
0.987374267438225	1.1846868852459\\
0.985329449914459	1.18704590163934\\
0.982813536857772	1.18940491803279\\
0.979804462201346	1.19176393442623\\
0.976290722443107	1.19412295081967\\
0.972272578799058	1.19648196721311\\
0.967762813210657	1.19884098360656\\
0.962786977541278	1.2012\\
0.957383112111568	1.20355901639344\\
0.951600949886423	1.20591803278689\\
0.945500661225959	1.20827704918033\\
0.939151226413882	1.21063606557377\\
0.932628545513178	1.21299508196721\\
0.926013405421147	1.21535409836066\\
0.919389422150655	1.2177131147541\\
0.912841063906455	1.22007213114754\\
0.906451840215864	1.22243114754098\\
0.900302717603302	1.22479016393443\\
0.894470796369774	1.22714918032787\\
0.889028258774637	1.22950819672131\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.125462451375447	0.05\\
0.0992434001503608	0.0523590163934426\\
0.0711781055700606	0.0547180327868852\\
0.0417107289682648	0.0570770491803279\\
0.0113492420745535	0.0594360655737705\\
0.0194529853944922	0.0617950819672131\\
0.0500382077236159	0.0641540983606557\\
0.0799201986254434	0.0665131147540984\\
0.108572275957582	0.068872131147541\\
0.135512842977018	0.0712311475409836\\
0.16031333617306	0.0735901639344262\\
0.182604783122531	0.0759491803278688\\
0.202079316995587	0.0783081967213115\\
0.218487217659239	0.0806672131147541\\
0.23163077360317	0.0830262295081967\\
0.241356492075127	0.0853852459016393\\
0.247547147371566	0.087744262295082\\
0.250114960291027	0.0901032786885246\\
0.248996935703654	0.0924622950819672\\
0.244153106203217	0.0948213114754098\\
0.235568155568657	0.0971803278688525\\
0.223256610627156	0.0995393442622951\\
0.207271458057203	0.101898360655738\\
0.187715627548094	0.10425737704918\\
0.164755279083149	0.106616393442623\\
0.138633305832392	0.108975409836066\\
0.10968116796271	0.111334426229508\\
0.0783281027762847	0.113693442622951\\
0.0451168121796817	0.116052459016393\\
0.011031701122491	0.118411475409836\\
0.0251075404773818	0.120770491803279\\
0.0601046256847382	0.123129508196721\\
0.0944601929379101	0.125488524590164\\
0.127399921977972	0.127847540983607\\
0.158284670369124	0.130206557377049\\
0.186557994314151	0.132565573770492\\
0.211748589590592	0.134924590163934\\
0.233469391586685	0.137283606557377\\
0.25141019271053	0.13964262295082\\
0.265325494442434	0.142001639344262\\
0.275020234214977	0.144360655737705\\
0.280336005258269	0.146719672131148\\
0.281140031508154	0.14907868852459\\
0.277318734986125	0.151437704918033\\
0.268777355085406	0.153796721311475\\
0.255446741578819	0.156155737704918\\
0.2372980462404	0.158514754098361\\
0.2143654366302	0.160873770491803\\
0.186776081658195	0.163232786885246\\
0.154785883599823	0.165591803278689\\
0.118821167071433	0.167950819672131\\
0.0795468707131729	0.170309836065574\\
0.038229713568686	0.172668852459016\\
0.0137801194102178	0.175027868852459\\
0.0535860980586766	0.177386885245902\\
0.0973877789010437	0.179745901639344\\
0.140048510601304	0.182104918032787\\
0.180274202941843	0.18446393442623\\
0.217094171133386	0.186822950819672\\
0.249730532362559	0.189181967213115\\
0.277574122472571	0.191540983606557\\
0.300158386623283	0.1939\\
0.317123983799028	0.196259016393443\\
0.328179306852318	0.198618032786885\\
0.33306353850617	0.200977049180328\\
0.331518112942653	0.20333606557377\\
0.323271745653319	0.205695081967213\\
0.308044230869191	0.208054098360656\\
0.28557494760701	0.210413114754098\\
0.25568302210728	0.212772131147541\\
0.218367524044885	0.215131147540984\\
0.17396413547126	0.217490163934426\\
0.123439070332472	0.219849180327869\\
0.0695369631776061	0.222208196721311\\
0.0317865065505202	0.224567213114754\\
0.0706916480183694	0.226926229508197\\
0.130251303165818	0.229285245901639\\
0.189494119726085	0.231644262295082\\
0.244592664089215	0.234003278688525\\
0.29346473579085	0.236362295081967\\
0.334738849996125	0.23872131147541\\
0.367518144148098	0.241080327868852\\
0.391201668504893	0.243439344262295\\
0.405309070133826	0.245798360655738\\
0.409324212111421	0.24815737704918\\
0.402577851423991	0.250516393442623\\
0.384193657358104	0.252875409836066\\
0.353141671806622	0.255234426229508\\
0.308489053318154	0.257593442622951\\
0.250043340965456	0.259952459016393\\
0.180007400349899	0.262311475409836\\
0.10953044940845	0.264670491803279\\
0.090403682263524	0.267029508196721\\
0.156881900225837	0.269388524590164\\
0.244340413925562	0.271747540983607\\
0.327009235174131	0.274106557377049\\
0.396887393137793	0.276465573770492\\
0.450746433290845	0.278824590163934\\
0.487345034033818	0.281183606557377\\
0.505949836911971	0.28354262295082\\
0.505284879016691	0.285901639344262\\
0.482880435431776	0.288260655737705\\
0.435217596208869	0.290619672131148\\
0.360454242700407	0.29297868852459\\
0.270061641813025	0.295337704918033\\
0.222598224857811	0.297696721311475\\
0.290125047940189	0.300055737704918\\
0.409551995685588	0.302414754098361\\
0.514711948077351	0.304773770491803\\
0.586442066110455	0.307132786885246\\
0.622044076618602	0.309491803278689\\
0.619513246478704	0.311850819672131\\
0.577264051165919	0.314209836065574\\
0.531627049109332	0.316568852459016\\
0.581112991512726	0.318927868852459\\
0.689849511726197	0.321286885245902\\
0.771327799712923	0.323645901639344\\
0.820127769490397	0.326004918032787\\
0.849415149834588	0.328363934426229\\
0.867899105608736	0.330722950819672\\
0.880122693320309	0.333081967213115\\
0.888434380731963	0.335440983606557\\
0.894086486409323	0.3378\\
0.897758365142794	0.340159016393443\\
0.89980258934097	0.342518032786885\\
0.90035929101379	0.344877049180328\\
0.899401928109914	0.34723606557377\\
0.896739446415047	0.349595081967213\\
0.891979703857009	0.351954098360656\\
0.884444022620029	0.354313114754098\\
0.873005126304875	0.356672131147541\\
0.855795199139932	0.359031147540984\\
0.829703047094466	0.361390163934426\\
0.789629533319264	0.363749180327869\\
0.728071897211756	0.366108196721311\\
0.638551570608096	0.368467213114754\\
0.531534858480138	0.370826229508197\\
0.450099026677523	0.373185245901639\\
0.435044191805434	0.375544262295082\\
0.484674970237448	0.377903278688525\\
0.570249887173088	0.380262295081967\\
0.660037884906679	0.38262131147541\\
0.733039558848458	0.384980327868852\\
0.785408209949811	0.387339344262295\\
0.821775141026444	0.389698360655738\\
0.847294454438928	0.39205737704918\\
0.865639220271584	0.394416393442623\\
0.879176336035351	0.396775409836066\\
0.889411186357162	0.399134426229508\\
0.897315446518482	0.401493442622951\\
0.903531095606114	0.403852459016393\\
0.908492999086734	0.406211475409836\\
0.912502876069417	0.408570491803279\\
0.915774735525795	0.410929508196721\\
0.918463415847819	0.413288524590164\\
0.920682929498477	0.415647540983607\\
0.922518520231489	0.418006557377049\\
0.924034754510919	0.420365573770492\\
0.92528105591868	0.422724590163934\\
0.926295555769462	0.425083606557377\\
0.927107812361737	0.42744262295082\\
0.927740755063073	0.429801639344262\\
0.928212086870011	0.432160655737705\\
0.92853530096362	0.434519672131148\\
0.928720415923526	0.43687868852459\\
0.928774500407923	0.439237704918033\\
0.92870203496348	0.441596721311475\\
0.928505142233263	0.443955737704918\\
0.928183704616732	0.446314754098361\\
0.927735378625889	0.448673770491803\\
0.927155506432463	0.451032786885246\\
0.926436916244302	0.453391803278689\\
0.925569592956617	0.455750819672131\\
0.924540187461279	0.458109836065574\\
0.92333131487458	0.460468852459016\\
0.921920565374092	0.462827868852459\\
0.920279110795521	0.465186885245902\\
0.918369726280002	0.467545901639344\\
0.916143942839887	0.469904918032787\\
0.913537874764875	0.47226393442623\\
0.910465972685546	0.474622950819672\\
0.906811441931623	0.476981967213115\\
0.902411159070887	0.479340983606557\\
0.897031308340628	0.4817\\
0.890327209918057	0.484059016393443\\
0.88177691087055	0.486418032786885\\
0.870577174599091	0.488777049180328\\
0.855519682818363	0.49113606557377\\
0.835041448714185	0.493495081967213\\
0.808135183477527	0.495854098360656\\
0.776148829147581	0.498213114754098\\
0.742011875981779	0.500572131147541\\
0.711645374366793	0.502931147540984\\
0.690531251066052	0.505290163934426\\
0.666568150204945	0.507649180327869\\
0.63006094931509	0.510008196721311\\
0.598859034364506	0.512367213114754\\
0.598637464128239	0.514726229508197\\
0.61593777471606	0.517085245901639\\
0.618938075927472	0.519444262295082\\
0.593350077584453	0.521803278688525\\
0.540570133168654	0.524162295081967\\
0.48022562846797	0.52652131147541\\
0.455748641624355	0.528880327868852\\
0.489825636343492	0.531239344262295\\
0.54692715889705	0.533598360655738\\
0.590199912443883	0.53595737704918\\
0.607721502611721	0.538316393442623\\
0.59853050463573	0.540675409836066\\
0.562856629449216	0.543034426229508\\
0.500836084031366	0.545393442622951\\
0.417924362152236	0.547752459016393\\
0.33944390496485	0.550111475409836\\
0.320177369524337	0.552470491803279\\
0.380275077036362	0.554829508196721\\
0.468178782767555	0.557188524590164\\
0.543886475506985	0.559547540983606\\
0.596314400505091	0.561906557377049\\
0.626074458142135	0.564265573770492\\
0.635893133169793	0.566624590163934\\
0.627384920557582	0.568983606557377\\
0.600276644323666	0.57134262295082\\
0.552485479692037	0.573701639344262\\
0.481046829889312	0.576060655737705\\
0.385478953576293	0.578419672131148\\
0.278791558824063	0.58077868852459\\
0.218136804391083	0.583137704918033\\
0.276912574551169	0.585496721311475\\
0.394504226888985	0.587855737704918\\
0.505304338545177	0.590214754098361\\
0.591199976691984	0.592573770491803\\
0.651906452127641	0.594932786885246\\
0.691692645795514	0.597291803278689\\
0.714699016389357	0.599650819672131\\
0.723559345335509	0.602009836065574\\
0.719072179270584	0.604368852459016\\
0.699948725767503	0.606727868852459\\
0.662207749009544	0.609086885245902\\
0.598064740333868	0.611445901639344\\
0.495128578368136	0.613804918032787\\
0.342682586494259	0.61616393442623\\
0.196332499586918	0.618522950819672\\
0.315077310767338	0.620881967213115\\
0.537271167454955	0.623240983606557\\
0.702656012720769	0.6256\\
0.804822044576987	0.627959016393443\\
0.86521962806114	0.630318032786885\\
0.901367907397837	0.632677049180328\\
0.923680929776404	0.63503606557377\\
0.937921266803427	0.637395081967213\\
0.947284402460269	0.639754098360656\\
0.953590729811719	0.642113114754098\\
0.957913226187961	0.644472131147541\\
0.960906469018616	0.646831147540984\\
0.962982860869979	0.649190163934426\\
0.964409916469496	0.651549180327869\\
0.965365724993022	0.653908196721312\\
0.965971572298101	0.656267213114754\\
0.966311698937256	0.658626229508197\\
0.966445593285437	0.660985245901639\\
0.966415829671721	0.663344262295082\\
0.966253177470116	0.665703278688525\\
0.965979997416575	0.668062295081967\\
0.965612538396386	0.67042131147541\\
0.965162513165798	0.672780327868853\\
0.964638191387998	0.675139344262295\\
0.964045162872819	0.677498360655738\\
0.963386870601455	0.67985737704918\\
0.962664979170345	0.682216393442623\\
0.961879622196206	0.684575409836066\\
0.961029557503165	0.686934426229508\\
0.960112248817678	0.689293442622951\\
0.959123885507343	0.691652459016393\\
0.958059346509103	0.694011475409836\\
0.956912110250152	0.696370491803279\\
0.955674108537675	0.698729508196721\\
0.954335518665074	0.701088524590164\\
0.952884483977749	0.703447540983607\\
0.95130674849088	0.705806557377049\\
0.949585185434763	0.708165573770492\\
0.947699192293108	0.710524590163934\\
0.945623915327586	0.712883606557377\\
0.943329253836863	0.71524262295082\\
0.940778577256811	0.717601639344262\\
0.937927064991225	0.719960655737705\\
0.934719547306157	0.722319672131148\\
0.93108768267413	0.72467868852459\\
0.926946248662123	0.727037704918033\\
0.922188244880925	0.729396721311475\\
0.916678402125669	0.731755737704918\\
0.910244556779502	0.734114754098361\\
0.902666183207119	0.736473770491803\\
0.893659191199462	0.738832786885246\\
0.882855933603816	0.741191803278688\\
0.869779343664096	0.743550819672131\\
0.853810489609834	0.745909836065574\\
0.83415013221933	0.748268852459016\\
0.809778120453613	0.750627868852459\\
0.779421370101298	0.752986885245902\\
0.741553978303667	0.755345901639344\\
0.694472901902773	0.757704918032787\\
0.63651456418053	0.760063934426229\\
0.566480807671247	0.762422950819672\\
0.484284349514454	0.764781967213115\\
0.39167334046053	0.767140983606557\\
0.292750101014351	0.7695\\
0.194307987378121	0.771859016393443\\
0.108714342741545	0.774218032786885\\
0.0752496281408351	0.776577049180328\\
0.118719148496679	0.77893606557377\\
0.176410053016137	0.781295081967213\\
0.227007495776236	0.783654098360656\\
0.26749732317202	0.786013114754098\\
0.298034309338705	0.788372131147541\\
0.319501168140263	0.790731147540984\\
0.332901395184334	0.793090163934426\\
0.339168022677116	0.795449180327869\\
0.339111536427304	0.797808196721311\\
0.333422667947639	0.800167213114754\\
0.322696810012317	0.802526229508197\\
0.307465306787219	0.804885245901639\\
0.288226624180082	0.807244262295082\\
0.265473756988925	0.809603278688525\\
0.239715698232577	0.811962295081967\\
0.211491627691236	0.81432131147541\\
0.181377412162984	0.816680327868852\\
0.149985714208068	0.819039344262295\\
0.11796498707455	0.821398360655738\\
0.0860158953418519	0.82375737704918\\
0.0550143780491178	0.826116393442623\\
0.0270281827073458	0.828475409836065\\
0.0176939073572831	0.830834426229508\\
0.0384648789380038	0.833193442622951\\
0.0622418515846197	0.835552459016393\\
0.0843502972254466	0.837911475409836\\
0.104048473136266	0.840270491803279\\
0.121082175056615	0.842629508196721\\
0.13534982726331	0.844988524590164\\
0.146829503468972	0.847347540983607\\
0.155551632307397	0.849706557377049\\
0.161584426176933	0.852065573770492\\
0.165024570526144	0.854424590163934\\
0.165990914199514	0.856783606557377\\
0.164620209845334	0.85914262295082\\
0.16106432545124	0.861501639344262\\
0.155488470557324	0.863860655737705\\
0.148070039435506	0.866219672131147\\
0.138997723337281	0.86857868852459\\
0.128470601861886	0.870937704918033\\
0.116696995720649	0.873296721311475\\
0.103892954461452	0.875655737704918\\
0.090280374259205	0.878014754098361\\
0.0760849322460124	0.880373770491803\\
0.0615344379620756	0.882732786885246\\
0.0468595231658142	0.885091803278689\\
0.0323047696253291	0.887450819672131\\
0.0182054958463898	0.889809836065574\\
0.00616677166811024	0.892168852459016\\
0.0110669893949451	0.894527868852459\\
0.0229890780247916	0.896886885245902\\
0.0344823956529533	0.899245901639344\\
0.045066955102376	0.901604918032787\\
0.0545889772932914	0.903963934426229\\
0.0629595748434625	0.906322950819672\\
0.070121638218927	0.908681967213115\\
0.076041352625776	0.911040983606557\\
0.0807046504562479	0.9134\\
0.0841150203737123	0.915759016393443\\
0.0862917900157319	0.918118032786885\\
0.0872686230233754	0.920477049180328\\
0.0870921418020959	0.922836065573771\\
0.0858206359426531	0.925195081967213\\
0.0835228283091509	0.927554098360656\\
0.080276672729679	0.929913114754098\\
0.0761681580331711	0.932272131147541\\
0.0712900959879229	0.934631147540984\\
0.0657408765300926	0.936990163934426\\
0.0596231826341769	0.939349180327869\\
0.0530426696868462	0.941708196721311\\
0.0461066322165	0.944067213114754\\
0.0389227124179294	0.946426229508197\\
0.0315977807723593	0.948785245901639\\
0.0242373715923176	0.951144262295082\\
0.0169472171991552	0.953503278688525\\
0.00984675865135379	0.955862295081967\\
0.00326571985148483	0.95822131147541\\
0.00421788755619085	0.960580327868853\\
0.0102110911182155	0.962939344262295\\
0.0159233708964589	0.965298360655738\\
0.0211597982115729	0.96765737704918\\
0.0258569640774638	0.970016393442623\\
0.0299751498010098	0.972375409836066\\
0.0334877678304756	0.974734426229508\\
0.0363789653958324	0.977093442622951\\
0.0386426733611446	0.979452459016393\\
0.0402819775158314	0.981811475409836\\
0.0413085456204939	0.984170491803279\\
0.0417420349693585	0.986529508196721\\
0.0416094586925557	0.988888524590164\\
0.0409445060146762	0.991247540983607\\
0.0397868175867882	0.993606557377049\\
0.0381812193013529	0.995965573770492\\
0.0361769192744423	0.998324590163934\\
0.0338266737997144	1.00068360655738\\
0.0311859293639763	1.00304262295082\\
0.0283119492617086	1.00540163934426\\
0.0252629349357076	1.00776065573771\\
0.0220971538815546	1.01011967213115\\
0.0188720881072002	1.01247868852459\\
0.0156436208847765	1.01483770491803\\
0.0124652893652756	1.01719672131148\\
0.00938766512863236	1.01955573770492\\
0.00645808405861319	1.02191475409836\\
0.00372205281454221	1.0242737704918\\
0.00124726893385101	1.02663278688525\\
0.00115781953725721	1.02899180327869\\
0.00309279235986691	1.03135081967213\\
0.00476306671146098	1.03370983606557\\
0.00612343945790442	1.03606885245902\\
0.00716301555030465	1.03842786885246\\
0.00787982583622776	1.0407868852459\\
0.0082786800904716	1.04314590163934\\
0.008370571528849	1.04550491803279\\
0.00817229284740754	1.04786393442623\\
0.00770605588868642	1.05022295081967\\
0.00699907297657353	1.05258196721311\\
0.00608310152341894	1.05494098360656\\
0.00499398929754459	1.0573\\
0.00377136786688395	1.05965901639344\\
0.00245927861521211	1.06201803278689\\
0.00111610219705012	1.06437704918033\\
0.000443938940791289	1.06673606557377\\
0.00167143061174659	1.06909508196721\\
0.00290694546898992	1.07145409836066\\
0.0040212645908227	1.0738131147541\\
0.0049659195231638	1.07617213114754\\
0.00569936453586817	1.07853114754098\\
0.00618405802108855	1.08089016393443\\
0.00638649935589268	1.08324918032787\\
0.00627768449549228	1.08560819672131\\
0.00583363917374283	1.08796721311475\\
0.0050359833259833	1.0903262295082\\
0.00387266281330585	1.09268524590164\\
0.0023400845494432	1.09504426229508\\
0.000492832396241769	1.09740327868852\\
0.00188462782705499	1.09976229508197\\
0.00450340224528183	1.10212131147541\\
0.00746134826603198	1.10448032786885\\
0.0107240154193923	1.1068393442623\\
0.0142553052898969	1.10919836065574\\
0.0180131163955126	1.11155737704918\\
0.0219490865658449	1.11391639344262\\
0.0260088447033265	1.11627540983607\\
0.0301324355455751	1.11863442622951\\
0.0342548498718116	1.12099344262295\\
0.0383066357729842	1.12335245901639\\
0.0422145753561464	1.12571147540984\\
0.0459024128514152	1.12807049180328\\
0.0492916202672153	1.13042950819672\\
0.0523021870567344	1.13278852459016\\
0.0548534212804056	1.13514754098361\\
0.0568647516199633	1.13750655737705\\
0.0582565223274143	1.13986557377049\\
0.0589507766239047	1.14222459016393\\
0.0588720279679883	1.14458360655738\\
0.0579480227221529	1.14694262295082\\
0.0561105017305206	1.14930163934426\\
0.0532959720223999	1.1516606557377\\
0.0494465034143977	1.15401967213115\\
0.0445105696668443	1.15637868852459\\
0.0384439663581045	1.15873770491803\\
0.0312108872283887	1.16109672131148\\
0.0227855055821053	1.16345573770492\\
0.0131567011996873	1.16581475409836\\
0.00244092728171951	1.1681737704918\\
0.00984827154571623	1.17053278688525\\
0.0230880397930746	1.17289180327869\\
0.0375040873465083	1.17525081967213\\
0.053034768314504	1.17760983606557\\
0.0696145679589445	1.17996885245902\\
0.087164230049766	1.18232786885246\\
0.105589867342439	1.1846868852459\\
0.124783420621049	1.18704590163934\\
0.144623796125569	1.18940491803279\\
0.164978556337304	1.19176393442623\\
0.185706098352982	1.19412295081967\\
0.206658237718702	1.19648196721311\\
0.227683085628408	1.19884098360656\\
0.248628080404436	1.2012\\
0.269343017399399	1.20355901639344\\
0.289682918571008	1.20591803278689\\
0.309510594980657	1.20827704918033\\
0.328698780955881	1.21063606557377\\
0.347131754163937	1.21299508196721\\
0.364706396707433	1.21535409836066\\
0.381332693497914	1.2177131147541\\
0.396933701046365	1.22007213114754\\
0.411445049134526	1.22243114754098\\
0.424814057728788	1.22479016393443\\
0.436998561759323	1.22714918032787\\
0.447965537917607	1.22950819672131\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.982\textwidth,
height=229.969pt,
at={(-0.128\textwidth,-25.297pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/8cell_sim_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=187.425pt,
at={(0\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.990168065052087	0.05\\
0.992859212600393	0.0523590163934426\\
0.994969918554832	0.0547180327868852\\
0.996337692890164	0.0570770491803279\\
0.996845191970576	0.0594360655737705\\
0.996430833798698	0.0617950819672131\\
0.995094876800211	0.0641540983606557\\
0.992900021188884	0.0665131147540984\\
0.989966412544836	0.068872131147541\\
0.986461779294382	0.0712311475409836\\
0.982588099027097	0.0735901639344262\\
0.978566512366157	0.0759491803278688\\
0.974622153412508	0.0783081967213115\\
0.970970220760887	0.0806672131147541\\
0.967804115472877	0.0830262295081967\\
0.965285971509431	0.0853852459016393\\
0.963539510695553	0.087744262295082\\
0.962644924986999	0.0901032786885246\\
0.962635431039843	0.0924622950819672\\
0.963495230981172	0.0948213114754098\\
0.965158807330884	0.0971803278688525\\
0.967511729707238	0.0995393442622951\\
0.970393400026002	0.101898360655738\\
0.973602345649569	0.10425737704918\\
0.976904710909113	0.106616393442623\\
0.980046421140368	0.108975409836066\\
0.982769048479004	0.111334426229508\\
0.984828706114808	0.113693442622951\\
0.986016446635899	0.116052459016393\\
0.986177857842042	0.118411475409836\\
0.98522911614673	0.120770491803279\\
0.983166913322345	0.123129508196721\\
0.98007049207416	0.125488524590164\\
0.976095345345444	0.127847540983607\\
0.971459585613955	0.130206557377049\\
0.966425147075101	0.132565573770492\\
0.961276539451111	0.134924590163934\\
0.956299754424617	0.137283606557377\\
0.951763289478868	0.13964262295082\\
0.947902379579469	0.142001639344262\\
0.944906695099512	0.144360655737705\\
0.942911167896991	0.146719672131148\\
0.941989330170663	0.14907868852459\\
0.94214858803114	0.151437704918033\\
0.943327149113616	0.153796721311475\\
0.945392802522602	0.156155737704918\\
0.948144313146263	0.158514754098361\\
0.951316711961528	0.160873770491803\\
0.954592062133508	0.163232786885246\\
0.957617135807842	0.165591803278689\\
0.960028637934011	0.167950819672131\\
0.961485080381019	0.170309836065574\\
0.961702345452498	0.172668852459016\\
0.960487959452502	0.175027868852459\\
0.957767968256387	0.177386885245902\\
0.953600816644032	0.179745901639344\\
0.948174963037998	0.182104918032787\\
0.941790465725173	0.18446393442623\\
0.934828204129257	0.186822950819672\\
0.927712518489883	0.189181967213115\\
0.920873274111852	0.191540983606557\\
0.914711937694118	0.1939\\
0.909574012740593	0.196259016393443\\
0.905728016115708	0.198618032786885\\
0.903349704803671	0.200977049180328\\
0.902509726762652	0.20333606557377\\
0.903163255490837	0.205695081967213\\
0.905141344839257	0.208054098360656\\
0.908145535283138	0.210413114754098\\
0.911749375025813	0.212772131147541\\
0.915412427097391	0.215131147540984\\
0.918513006365024	0.217490163934426\\
0.920403955969858	0.219849180327869\\
0.920490155801121	0.222208196721311\\
0.918317639509807	0.224567213114754\\
0.913655328160296	0.226926229508197\\
0.906546678681322	0.229285245901639\\
0.897314102929787	0.231644262295082\\
0.886512945798274	0.234003278688525\\
0.874847532988451	0.236362295081967\\
0.863071273863465	0.23872131147541\\
0.851892242536108	0.241080327868852\\
0.841897463424543	0.243439344262295\\
0.833499029876105	0.245798360655738\\
0.826898119169505	0.24815737704918\\
0.822061101094516	0.250516393442623\\
0.818705157741186	0.252875409836066\\
0.816297874043964	0.255234426229508\\
0.814083853769133	0.257593442622951\\
0.811157223984502	0.259952459016393\\
0.806594810653196	0.262311475409836\\
0.799643984363822	0.264670491803279\\
0.789924045672467	0.267029508196721\\
0.777570359464887	0.269388524590164\\
0.763255240676767	0.271747540983607\\
0.74806796879735	0.274106557377049\\
0.733298149661511	0.276465573770492\\
0.720196185139249	0.278824590163934\\
0.709764771940738	0.281183606557377\\
0.702588741526309	0.28354262295082\\
0.698672073334999	0.285901639344262\\
0.697245011230443	0.288260655737705\\
0.696549166664374	0.290619672131148\\
0.693721896697324	0.29297868852459\\
0.685051728453189	0.295337704918033\\
0.666868586310941	0.297696721311475\\
0.636865590658504	0.300055737704918\\
0.594941275529695	0.302414754098361\\
0.542791482979215	0.304773770491803\\
0.482802706658146	0.307132786885246\\
0.417606276072369	0.309491803278689\\
0.35062373750662	0.311850819672131\\
0.286304822485821	0.314209836065574\\
0.228966919073225	0.316568852459016\\
0.181200660711367	0.318927868852459\\
0.14341588913712	0.321286885245902\\
0.114544683447631	0.323645901639344\\
0.0929673629564402	0.326004918032787\\
0.0771108288632648	0.328363934426229\\
0.0656996568971835	0.330722950819672\\
0.0578090919447769	0.333081967213115\\
0.0528279615788521	0.335440983606557\\
0.0503165908174752	0.3378\\
0.0494094015449019	0.340159016393443\\
0.0468281727027181	0.342518032786885\\
0.0372635377545019	0.344877049180328\\
0.0245719020649624	0.34723606557377\\
0.0154588806444423	0.349595081967213\\
0.0100442814459165	0.351954098360656\\
0.00686108558042461	0.354313114754098\\
0.00493249725451083	0.356672131147541\\
0.00372939609239735	0.359031147540984\\
0.00296708101491752	0.361390163934426\\
0.00248603713893309	0.363749180327869\\
0.00218647517292718	0.366108196721311\\
0.00197839070436165	0.368467213114754\\
0.00172273517811319	0.370826229508197\\
0.00123431584829059	0.373185245901639\\
0.000574494410481564	0.375544262295082\\
0.00013975132578134	0.377903278688525\\
1.56673388605551e-05	0.380262295081967\\
9.49107726971982e-07	0.38262131147541\\
5.66070202914519e-08	0.384980327868852\\
7.35311972060322e-09	0.387339344262295\\
3.02712378008684e-09	0.389698360655738\\
2.7349005330545e-09	0.39205737704918\\
3.26214479901021e-09	0.394416393442623\\
3.95878233036587e-09	0.396775409836066\\
4.48279178045006e-09	0.399134426229508\\
4.64985884201709e-09	0.401493442622951\\
4.4285683363428e-09	0.403852459016393\\
3.899569693684e-09	0.406211475409836\\
3.19473563750372e-09	0.408570491803279\\
2.44582840045708e-09	0.410929508196721\\
1.75345307272325e-09	0.413288524590164\\
1.17723274747402e-09	0.415647540983607\\
7.3875891321956e-10	0.418006557377049\\
4.31736875364005e-10	0.420365573770492\\
2.33657054380852e-10	0.422724590163934\\
1.16389021334056e-10	0.425083606557377\\
5.30712845527341e-11	0.42744262295082\\
2.20754362258843e-11	0.429801639344262\\
8.49036752452524e-12	0.432160655737705\\
3.19386045560046e-12	0.434519672131148\\
1.24935663509196e-12	0.43687868852459\\
7.31846754826113e-13	0.439237704918033\\
7.38202831351355e-13	0.441596721311475\\
1.45158568328626e-12	0.443955737704918\\
4.50968102168532e-12	0.446314754098361\\
1.73104530175122e-11	0.448673770491803\\
6.90312505670846e-11	0.451032786885246\\
2.627183480939e-10	0.453391803278689\\
9.27524796552115e-10	0.455750819672131\\
3.02909421007775e-09	0.458109836065574\\
9.21259710172148e-09	0.460468852459016\\
2.63380308135843e-08	0.462827868852459\\
7.14759267543541e-08	0.465186885245902\\
1.85821171748669e-07	0.467545901639344\\
4.6669272847878e-07	0.469904918032787\\
1.14100666095105e-06	0.47226393442623\\
2.73486559609139e-06	0.474622950819672\\
6.46956802727615e-06	0.476981967213115\\
1.52027333125025e-05	0.479340983606557\\
3.57171853672428e-05	0.4817\\
8.44434400732083e-05	0.484059016393443\\
0.000202191944554393	0.486418032786885\\
0.000492980518147196	0.488777049180328\\
0.00122606870552729	0.49113606557377\\
0.00308170966159289	0.493495081967213\\
0.00756445669770293	0.495854098360656\\
0.0169938819742071	0.498213114754098\\
0.0330422377227101	0.500572131147541\\
0.055110014371602	0.502931147540984\\
0.0803312545047917	0.505290163934426\\
0.1065805924781	0.507649180327869\\
0.133985577834008	0.510008196721311\\
0.162121008943973	0.512367213114754\\
0.189653523964989	0.514726229508197\\
0.216786881829883	0.517085245901639\\
0.245649822790974	0.519444262295082\\
0.27812061675205	0.521803278688525\\
0.313688801022739	0.524162295081967\\
0.348594614227092	0.52652131147541\\
0.377298267623007	0.528880327868852\\
0.396242577352349	0.531239344262295\\
0.406201775499028	0.533598360655738\\
0.41063016048756	0.53595737704918\\
0.412808647032218	0.538316393442623\\
0.414631730166621	0.540675409836066\\
0.416836734222508	0.543034426229508\\
0.419629047586577	0.545393442622951\\
0.423170079002781	0.547752459016393\\
0.427808593750223	0.550111475409836\\
0.434101648259254	0.552470491803279\\
0.442723489214938	0.554829508196721\\
0.454349934153981	0.557188524590164\\
0.469560771412887	0.559547540983606\\
0.488759480691814	0.561906557377049\\
0.512088970394972	0.564265573770492\\
0.539325535053999	0.566624590163934\\
0.569756726571328	0.568983606557377\\
0.602088435559187	0.57134262295082\\
0.634466805083567	0.573701639344262\\
0.664698478725141	0.576060655737705\\
0.69065643624443	0.578419672131148\\
0.710691828691603	0.58077868852459\\
0.723788315201406	0.583137704918033\\
0.729337913460304	0.585496721311475\\
0.726706097405844	0.587855737704918\\
0.714952010976898	0.590214754098361\\
0.693033148927771	0.592573770491803\\
0.660534745398248	0.594932786885246\\
0.618501484630047	0.597291803278689\\
0.569674488244382	0.599650819672131\\
0.517814714053792	0.602009836065574\\
0.466571695654862	0.604368852459016\\
0.418641357064882	0.606727868852459\\
0.37553238366152	0.609086885245902\\
0.337771644182748	0.611445901639344\\
0.305251137965194	0.613804918032787\\
0.277531403879132	0.61616393442623\\
0.254045936882307	0.618522950819672\\
0.234217649962351	0.620881967213115\\
0.217515718199068	0.623240983606557\\
0.203477559895959	0.6256\\
0.19171257672814	0.627959016393443\\
0.181897445774518	0.630318032786885\\
0.173768255057643	0.632677049180328\\
0.167112132173561	0.63503606557377\\
0.16175957374278	0.637395081967213\\
0.157577942569249	0.639754098360656\\
0.154466244949144	0.642113114754098\\
0.152351150992722	0.644472131147541\\
0.151184177042855	0.646831147540984\\
0.150939959756017	0.649190163934426\\
0.151615591319087	0.651549180327869\\
0.153231044755142	0.653908196721312\\
0.155830796614197	0.656267213114754\\
0.159486857438711	0.658626229508197\\
0.164303560523583	0.660985245901639\\
0.170424656810576	0.663344262295082\\
0.178043549413304	0.665703278688525\\
0.187417921685915	0.668062295081967\\
0.198890633368176	0.67042131147541\\
0.212919659585811	0.672780327868853\\
0.230121078596877	0.675139344262295\\
0.251330522681993	0.677498360655738\\
0.277689102869221	0.67985737704918\\
0.310755636350106	0.682216393442623\\
0.352624064255634	0.684575409836066\\
0.405937215619543	0.686934426229508\\
0.473398464235796	0.689293442622951\\
0.555591332396498	0.691652459016393\\
0.64474170354101	0.694011475409836\\
0.715347380386589	0.696370491803279\\
0.731479548749496	0.698729508196721\\
0.68608223846877	0.701088524590164\\
0.60999817502574	0.703447540983607\\
0.533128330335574	0.705806557377049\\
0.467648513738425	0.708165573770492\\
0.415137981225133	0.710524590163934\\
0.373750388897829	0.712883606557377\\
0.341159512409183	0.71524262295082\\
0.315384800666739	0.717601639344262\\
0.294906450657834	0.719960655737705\\
0.278595815477584	0.722319672131148\\
0.265620972889268	0.72467868852459\\
0.255367420915225	0.727037704918033\\
0.2473790158976	0.729396721311475\\
0.241315746096437	0.731755737704918\\
0.236923920375009	0.734114754098361\\
0.234015145819017	0.736473770491803\\
0.232451457079546	0.738832786885246\\
0.232134760775518	0.741191803278688\\
0.232999334263857	0.743550819672131\\
0.235006514379457	0.745909836065574\\
0.238140979376396	0.748268852459016\\
0.242408206155199	0.750627868852459\\
0.247832802601325	0.752986885245902\\
0.25445748942167	0.755345901639344\\
0.262342548139721	0.757704918032787\\
0.271565567536856	0.760063934426229\\
0.282221311515333	0.762422950819672\\
0.294421495534665	0.764781967213115\\
0.308294192152625	0.767140983606557\\
0.323982482482737	0.7695\\
0.341641822845006	0.771859016393443\\
0.361435401061192	0.774218032786885\\
0.383526521845428	0.776577049180328\\
0.408066817522032	0.77893606557377\\
0.435178908797398	0.781295081967213\\
0.464932201891596	0.783654098360656\\
0.497311079560654	0.786013114754098\\
0.532176219341187	0.788372131147541\\
0.569222567597363	0.790731147540984\\
0.60794174096085	0.793090163934426\\
0.647601579602273	0.795449180327869\\
0.687258978013895	0.797808196721311\\
0.725820184374578	0.800167213114754\\
0.762151971352019	0.802526229508197\\
0.795227988077212	0.804885245901639\\
0.824274961925602	0.807244262295082\\
0.84887575239456	0.809603278688525\\
0.868998564370603	0.811962295081967\\
0.884948892033523	0.81432131147541\\
0.897267425865323	0.816680327868852\\
0.906609434035675	0.819039344262295\\
0.913636644148338	0.821398360655738\\
0.918938917099709	0.82375737704918\\
0.922989293481372	0.826116393442623\\
0.926127413811172	0.828475409836065\\
0.928563262233066	0.830834426229508\\
0.930393679132857	0.833193442622951\\
0.931625963283107	0.835552459016393\\
0.932204739332533	0.837911475409836\\
0.932039522612897	0.840270491803279\\
0.931031035619032	0.842629508196721\\
0.929094551696095	0.844988524590164\\
0.926178666976592	0.847347540983607\\
0.922278182860383	0.849706557377049\\
0.91744033647946	0.852065573770492\\
0.911764402579402	0.854424590163934\\
0.905395535131151	0.856783606557377\\
0.898514402390698	0.85914262295082\\
0.891324526074872	0.861501639344262\\
0.884039208163113	0.863860655737705\\
0.876869581524664	0.866219672131147\\
0.870014792986966	0.86857868852459\\
0.863654772718648	0.870937704918033\\
0.857945578468638	0.873296721311475\\
0.853016986020186	0.875655737704918\\
0.848971834183256	0.878014754098361\\
0.845886595899294	0.880373770491803\\
0.843812695471263	0.882732786885246\\
0.842778186170728	0.885091803278689\\
0.842789512402838	0.887450819672131\\
0.843833187023053	0.889809836065574\\
0.845877307283094	0.892168852459016\\
0.848872908453261	0.894527868852459\\
0.852755211938506	0.896886885245902\\
0.857444865346969	0.899245901639344\\
0.86284929588801	0.901604918032787\\
0.868864305320969	0.903963934426229\\
0.875376023425799	0.906322950819672\\
0.882263306682618	0.908681967213115\\
0.889400619755674	0.911040983606557\\
0.896661372105367	0.9134\\
0.903921606607702	0.915759016393443\\
0.91106386106902	0.918118032786885\\
0.917980959367188	0.920477049180328\\
0.924579449665321	0.922836065573771\\
0.930782403375341	0.925195081967213\\
0.936531325460288	0.927554098360656\\
0.941787001705773	0.929913114754098\\
0.946529211355459	0.932272131147541\\
0.950755347617911	0.934631147540984\\
0.95447809557831	0.936990163934426\\
0.957722400710769	0.939349180327869\\
0.96052201099821	0.941708196721311\\
0.962915888495534	0.944067213114754\\
0.964944765825834	0.946426229508197\\
0.966648078174134	0.948785245901639\\
0.968061442387925	0.951144262295082\\
0.969214791724197	0.953503278688525\\
0.970131215118014	0.955862295081967\\
0.970826498088421	0.95822131147541\\
0.971309320235625	0.960580327868853\\
0.971582031465513	0.962939344262295\\
0.971641904378853	0.965298360655738\\
0.971482742394403	0.96765737704918\\
0.971096711390695	0.970016393442623\\
0.970476256922684	0.972375409836066\\
0.969615970014386	0.974734426229508\\
0.968514272954458	0.977093442622951\\
0.967174812951465	0.979452459016393\\
0.965607475668601	0.981811475409836\\
0.96382896119442	0.984170491803279\\
0.961862899465906	0.986529508196721\\
0.959739517259662	0.988888524590164\\
0.957494901063989	0.991247540983607\\
0.955169926216174	0.993606557377049\\
0.952808940346513	0.995965573770492\\
0.950458297371239	0.998324590163934\\
0.948164837334917	1.00068360655738\\
0.945974398776174	1.00304262295082\\
0.943930436190952	1.00540163934426\\
0.942072798097847	1.00776065573771\\
0.940436703530735	1.01011967213115\\
0.939051938388061	1.01247868852459\\
0.93794227921144	1.01483770491803\\
0.937125141258916	1.01719672131148\\
0.936611440185244	1.01955573770492\\
0.936405651846603	1.02191475409836\\
0.936506052022277	1.0242737704918\\
0.936905116421418	1.02663278688525\\
0.937590060473693	1.02899180327869\\
0.938543497481614	1.03135081967213\\
0.939744192347242	1.03370983606557\\
0.941167886111587	1.03606885245902\\
0.942788164062442	1.03842786885246\\
0.944577337489609	1.0407868852459\\
0.946507306789001	1.04314590163934\\
0.948550372129876	1.04550491803279\\
0.950679957896555	1.04786393442623\\
0.952871219091344	1.05022295081967\\
0.955101502145684	1.05258196721311\\
0.957350639173411	1.05494098360656\\
0.959601063362301	1.0573\\
0.961837743423604	1.05965901639344\\
0.964047946057219	1.06201803278689\\
0.966220846405906	1.06437704918033\\
0.968347016594224	1.06673606557377\\
0.970417830924178	1.06909508196721\\
0.97242483253997	1.07145409836066\\
0.974359109984022	1.0738131147541\\
0.976210732878439	1.07617213114754\\
0.977968293941668	1.07853114754098\\
0.979618599795189	1.08089016393443\\
0.981146545679168	1.08324918032787\\
0.982535199479482	1.08560819672131\\
0.983766108622527	1.08796721311475\\
0.984819829758813	1.0903262295082\\
0.98567666623586	1.09268524590164\\
0.986317582872745	1.09504426229508\\
0.986725252485454	1.09740327868852\\
0.986885175199397	1.09976229508197\\
0.986786801211489	1.10212131147541\\
0.98642458170422	1.10448032786885\\
0.98579887219328	1.1068393442623\\
0.984916618354796	1.10919836065574\\
0.983791766269293	1.11155737704918\\
0.982445356189642	1.11391639344262\\
0.98090527977822	1.11627540983607\\
0.979205703102872	1.11863442622951\\
0.977386179132955	1.12099344262295\\
0.975490491796206	1.12335245901639\\
0.973565287114403	1.12571147540984\\
0.971658554575454	1.12807049180328\\
0.969818023640278	1.13042950819672\\
0.968089536863928	1.13278852459016\\
0.966515453893134	1.13514754098361\\
0.965133131310112	1.13750655737705\\
0.963973513715824	1.13986557377049\\
0.963059863199957	1.14222459016393\\
0.962406648680097	1.14458360655738\\
0.962018614274031	1.14694262295082\\
0.961890047138415	1.14930163934426\\
0.962004269733562	1.1516606557377\\
0.962333388390824	1.15401967213115\\
0.962838337942914	1.15637868852459\\
0.963469269109327	1.15873770491803\\
0.964166328953154	1.16109672131148\\
0.964860882438531	1.16345573770492\\
0.965477212368017	1.16581475409836\\
0.965934713730965	1.1681737704918\\
0.966150565852184	1.17053278688525\\
0.966042822600288	1.17289180327869\\
0.965533810562792	1.17525081967213\\
0.964553673358165	1.17760983606557\\
0.963043855121072	1.17996885245902\\
0.960960286704775	1.18232786885246\\
0.958276032511925	1.1846868852459\\
0.95498317939441	1.18704590163934\\
0.951093802242719	1.18940491803279\\
0.946639918486135	1.19176393442623\\
0.941672435330785	1.19412295081967\\
0.93625918552127	1.19648196721311\\
0.930482225848583	1.19884098360656\\
0.924434626448723	1.2012\\
0.918217002157565	1.20355901639344\\
0.911934029669485	1.20591803278689\\
0.905691161088452	1.20827704918033\\
0.899591694107849	1.21063606557377\\
0.893734301115123	1.21299508196721\\
0.888211062713959	1.21535409836066\\
0.883106002001484	1.2177131147541\\
0.878494078243268	1.22007213114754\\
0.874440573557722	1.22243114754098\\
0.87100079315922	1.22479016393443\\
0.868219996644002	1.22714918032787\\
0.866133482326163	1.22950819672131\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.124479463096334	0.05\\
0.0984405927223418	0.0523590163934426\\
0.0706604560712971	0.0547180327868852\\
0.0416791994511029	0.0570770491803279\\
0.0129811743325322	0.0594360655737705\\
0.0204543117751568	0.0617950819672131\\
0.0499038055537642	0.0641540983606557\\
0.0791126518779796	0.0665131147540984\\
0.107143385050393	0.068872131147541\\
0.133465060685207	0.0712311475409836\\
0.157643267554601	0.0735901639344262\\
0.179313870110976	0.0759491803278688\\
0.198177140803543	0.0783081967213115\\
0.213992521957851	0.0806672131147541\\
0.22657180328616	0.0830262295081967\\
0.235771327951814	0.0853852459016393\\
0.24148437845615	0.087744262295082\\
0.243634856763889	0.0901032786885246\\
0.242173157703265	0.0924622950819672\\
0.237074869477421	0.0948213114754098\\
0.228342658428577	0.0971803278688525\\
0.216011401012081	0.0995393442622951\\
0.200156288848238	0.101898360655738\\
0.180903231304338	0.10425737704918\\
0.158440424384451	0.106616393442623\\
0.133029524537325	0.108975409836066\\
0.10501470630678	0.111334426229508\\
0.0748289286576039	0.113693442622951\\
0.0430064516381336	0.116052459016393\\
0.0104930313838046	0.118411475409836\\
0.0238325024005232	0.120770491803279\\
0.0569397222609744	0.123129508196721\\
0.0893195392946471	0.125488524590164\\
0.120255544380883	0.127847540983607\\
0.149161827851585	0.130206557377049\\
0.175530887628846	0.132565573770492\\
0.198934670544467	0.134924590163934\\
0.219023611193433	0.137283606557377\\
0.235520691751454	0.13964262295082\\
0.248212008902843	0.142001639344262\\
0.256936159360728	0.144360655737705\\
0.261574773565403	0.146719672131148\\
0.262046288925841	0.14907868852459\\
0.258304805118722	0.151437704918033\\
0.250345763350416	0.153796721311475\\
0.238220407796858	0.156155737704918\\
0.222061875460784	0.158514754098361\\
0.202128318492936	0.160873770491803\\
0.17887560213412	0.163232786885246\\
0.153092420676805	0.165591803278689\\
0.126188703933929	0.167950819672131\\
0.100874034243849	0.170309836065574\\
0.0825193424281124	0.172668852459016\\
0.0791070272503032	0.175027868852459\\
0.0933038361355665	0.177386885245902\\
0.11854957441523	0.179745901639344\\
0.148071262774486	0.182104918032787\\
0.17805309946057	0.18446393442623\\
0.206405297547044	0.186822950819672\\
0.231853152084945	0.189181967213115\\
0.253546559370607	0.191540983606557\\
0.270887058320403	0.1939\\
0.283436806874547	0.196259016393443\\
0.290861921729464	0.198618032786885\\
0.292894743848713	0.200977049180328\\
0.289310905889476	0.20333606557377\\
0.279921115159761	0.205695081967213\\
0.264579022050284	0.208054098360656\\
0.243206933122284	0.210413114754098\\
0.215840941846258	0.212772131147541\\
0.182697393805267	0.215131147540984\\
0.144269999674833	0.217490163934426\\
0.101523359454187	0.219849180327869\\
0.0567726705836881	0.222208196721311\\
0.0258009066421064	0.224567213114754\\
0.057147460796559	0.226926229508197\\
0.105065629807247	0.229285245901639\\
0.152831120082914	0.231644262295082\\
0.197622263224427	0.234003278688525\\
0.237952594809988	0.236362295081967\\
0.272834899905322	0.23872131147541\\
0.3016389961825	0.241080327868852\\
0.32402725826247	0.243439344262295\\
0.339911110610714	0.245798360655738\\
0.349435964273833	0.24815737704918\\
0.353010754177851	0.250516393442623\\
0.351394593020914	0.252875409836066\\
0.345838361373716	0.255234426229508\\
0.338240667387962	0.257593442622951\\
0.331199238047206	0.259952459016393\\
0.32774112265675	0.262311475409836\\
0.330543955245568	0.264670491803279\\
0.34084242002071	0.267029508196721\\
0.357745418216073	0.269388524590164\\
0.378538694422849	0.271747540983607\\
0.399662384752794	0.274106557377049\\
0.417609268830485	0.276465573770492\\
0.429351534436904	0.278824590163934\\
0.43235404800801	0.281183606557377\\
0.424391083570217	0.28354262295082\\
0.403377332911926	0.285901639344262\\
0.367428077416836	0.288260655737705\\
0.315488912041343	0.290619672131148\\
0.249351801471736	0.29297868852459\\
0.179994977211941	0.295337704918033\\
0.146181164454075	0.297696721311475\\
0.193970198156169	0.300055737704918\\
0.288177996579052	0.302414754098361\\
0.391009314852673	0.304773770491803\\
0.489251335267903	0.307132786885246\\
0.578387080822492	0.309491803278689\\
0.656057049499728	0.311850819672131\\
0.72039245832438	0.314209836065574\\
0.770749997390123	0.316568852459016\\
0.808340033704979	0.318927868852459\\
0.835603336461149	0.321286885245902\\
0.855150328541449	0.323645901639344\\
0.869118822981121	0.326004918032787\\
0.879010960374993	0.328363934426229\\
0.885746434085607	0.330722950819672\\
0.889723058648204	0.333081967213115\\
0.890758804789019	0.335440983606557\\
0.887820739323072	0.3378\\
0.878890930291173	0.340159016393443\\
0.865102187851739	0.342518032786885\\
0.862006065881189	0.344877049180328\\
0.872980941202997	0.34723606557377\\
0.88125675096967	0.349595081967213\\
0.882926045649123	0.351954098360656\\
0.879091667175844	0.354313114754098\\
0.870008793504688	0.356672131147541\\
0.854583600448821	0.359031147540984\\
0.830206896449313	0.361390163934426\\
0.792197005424543	0.363749180327869\\
0.733222644163887	0.366108196721311\\
0.645303948246498	0.368467213114754\\
0.533815334734546	0.370826229508197\\
0.446216042569511	0.373185245901639\\
0.434818953203542	0.375544262295082\\
0.485043993054635	0.377903278688525\\
0.570256391068494	0.380262295081967\\
0.660037499079687	0.38262131147541\\
0.733039627081695	0.384980327868852\\
0.785408216083171	0.387339344262295\\
0.821775136426163	0.389698360655738\\
0.84729445528412	0.39205737704918\\
0.865639224352162	0.394416393442623\\
0.879176339666886	0.396775409836066\\
0.889411187932614	0.399134426229508\\
0.897315446062603	0.401493442622951\\
0.903531093836481	0.403852459016393\\
0.908492996794977	0.406211475409836\\
0.912502873846459	0.408570491803279\\
0.915774733702027	0.410929508196721\\
0.918463414535144	0.413288524590164\\
0.920682928665284	0.415647540983607\\
0.922518519773357	0.418006557377049\\
0.924034754304555	0.420365573770492\\
0.925281055854998	0.422724590163934\\
0.926295555769171	0.425083606557377\\
0.927107812378022	0.42744262295082\\
0.92774075507507	0.429801639344262\\
0.928212086873926	0.432160655737705\\
0.928535300963152	0.434519672131148\\
0.928720415922844	0.43687868852459\\
0.928774500408195	0.439237704918033\\
0.928702034963529	0.441596721311475\\
0.928505142232797	0.443955737704918\\
0.928183704618416	0.446314754098361\\
0.927735378631202	0.448673770491803\\
0.927155506422858	0.451032786885246\\
0.926436916141795	0.453391803278689\\
0.925569592565678	0.455750819672131\\
0.924540186421696	0.458109836065574\\
0.923331312732266	0.460468852459016\\
0.921920562059434	0.462827868852459\\
0.920279108227204	0.465186885245902\\
0.918369732768317	0.467545901639344\\
0.916143984080633	0.469904918032787\\
0.913538019823867	0.47226393442623\\
0.910466393279594	0.474622950819672\\
0.906812544041902	0.476981967213115\\
0.902413866848185	0.479340983606557\\
0.897037648642175	0.4817\\
0.890341393204001	0.484059016393443\\
0.881806706515818	0.486418032786885\\
0.870632036422073	0.488777049180328\\
0.855583069859394	0.49113606557377\\
0.834909090641933	0.493495081967213\\
0.806802516346369	0.495854098360656\\
0.77099672492958	0.498213114754098\\
0.731207655954022	0.500572131147541\\
0.699891676544105	0.502931147540984\\
0.689552911738379	0.505290163934426\\
0.689343521353201	0.507649180327869\\
0.683534973631416	0.510008196721311\\
0.670490625987654	0.512367213114754\\
0.652875199146843	0.514726229508197\\
0.627831755919882	0.517085245901639\\
0.588702428413007	0.519444262295082\\
0.531054160444793	0.521803278688525\\
0.458350721275174	0.524162295081967\\
0.390192392420077	0.52652131147541\\
0.363322531154259	0.528880327868852\\
0.395079896117511	0.531239344262295\\
0.457608411888791	0.533598360655738\\
0.520155687630148	0.53595737704918\\
0.570761676456273	0.538316393442623\\
0.608495901497449	0.540675409836066\\
0.635802494452918	0.543034426229508\\
0.655243097763212	0.545393442622951\\
0.66853510969489	0.547752459016393\\
0.676493178693956	0.550111475409836\\
0.679262995321209	0.552470491803279\\
0.676575542833068	0.554829508196721\\
0.667914031955805	0.557188524590164\\
0.652587396770851	0.559547540983606\\
0.629755712241931	0.561906557377049\\
0.59846686484801	0.564265573770492\\
0.557762502775582	0.566624590163934\\
0.506903875214323	0.568983606557377\\
0.445742912757116	0.57134262295082\\
0.375205982425673	0.573701639344262\\
0.297814446629648	0.576060655737705\\
0.21842491153137	0.578419672131148\\
0.147112795840408	0.58077868852459\\
0.110990373171847	0.583137704918033\\
0.142213087684492	0.585496721311475\\
0.213866317189932	0.587855737704918\\
0.299679426855077	0.590214754098361\\
0.391392823688811	0.592573770491803\\
0.484224903973026	0.594932786885246\\
0.57311954511975	0.597291803278689\\
0.65326011301913	0.599650819672131\\
0.721444361865868	0.602009836065574\\
0.776712962232691	0.604368852459016\\
0.819946097818215	0.606727868852459\\
0.852999403797483	0.609086885245902\\
0.877957604777904	0.611445901639344\\
0.896710985800879	0.613804918032787\\
0.910799886420228	0.61616393442623\\
0.921408690877949	0.618522950819672\\
0.929419989228814	0.620881967213115\\
0.935481286890705	0.623240983606557\\
0.940064673695322	0.6256\\
0.94351406563619	0.627959016393443\\
0.946080471893427	0.630318032786885\\
0.947947535652818	0.632677049180328\\
0.949249740949825	0.63503606557377\\
0.950085280832381	0.637395081967213\\
0.950525095007855	0.639754098360656\\
0.950619160196048	0.642113114754098\\
0.950400785721769	0.644472131147541\\
0.949889420309718	0.646831147540984\\
0.949092292396195	0.649190163934426\\
0.948005063981029	0.651549180327869\\
0.946611557518139	0.653908196721312\\
0.944882497824609	0.656267213114754\\
0.942773075642793	0.658626229508197\\
0.9402189586686	0.660985245901639\\
0.937130107212398	0.663344262295082\\
0.933381324166116	0.665703278688525\\
0.928797756789514	0.668062295081967\\
0.92313233986086	0.67042131147541\\
0.916029989854302	0.672780327868853\\
0.906969388755818	0.675139344262295\\
0.895165804258835	0.677498360655738\\
0.879404460037689	0.67985737704918\\
0.857747953687292	0.682216393442623\\
0.827015910794307	0.684575409836066\\
0.781876742780776	0.686934426229508\\
0.713437510079082	0.689293442622951\\
0.608090693928102	0.691652459016393\\
0.45244303060827	0.694011475409836\\
0.274192086293329	0.696370491803279\\
0.277507627002298	0.698729508196721\\
0.464112553169484	0.701088524590164\\
0.626522965065422	0.703447540983607\\
0.734291036036894	0.705806557377049\\
0.801965564465901	0.708165573770492\\
0.844735333775726	0.710524590163934\\
0.872448948360671	0.712883606557377\\
0.890899758179556	0.71524262295082\\
0.903466169640967	0.717601639344262\\
0.912158242829153	0.719960655737705\\
0.918206662362798	0.722319672131148\\
0.922387388886391	0.72467868852459\\
0.925202923778607	0.727037704918033\\
0.926986017450854	0.729396721311475\\
0.927960659014672	0.731755737704918\\
0.928278916626433	0.734114754098361\\
0.928043729260563	0.736473770491803\\
0.927323281775554	0.738832786885246\\
0.926160183446633	0.741191803278688\\
0.924577334540019	0.743550819672131\\
0.922581605426114	0.745909836065574\\
0.920166007825036	0.748268852459016\\
0.917310769549103	0.750627868852459\\
0.91398355715225	0.752986885245902\\
0.910138983360118	0.755345901639344\\
0.905717464590266	0.757704918032787\\
0.900643445519318	0.760063934426229\\
0.894822976541389	0.762422950819672\\
0.888140615365158	0.764781967213115\\
0.880455630243604	0.767140983606557\\
0.87159751988509	0.7695\\
0.861360952464684	0.771859016393443\\
0.849500392453725	0.774218032786885\\
0.835724970961118	0.776577049180328\\
0.819694615835151	0.77893606557377\\
0.801019145161592	0.781295081967213\\
0.779262963707929	0.783654098360656\\
0.753959107489249	0.786013114754098\\
0.724637357495021	0.788372131147541\\
0.690871314174967	0.790731147540984\\
0.652347548793982	0.793090163934426\\
0.608954849255528	0.795449180327869\\
0.560882446262671	0.797808196721311\\
0.508704550494642	0.800167213114754\\
0.453419910983216	0.802526229508197\\
0.396417388046548	0.804885245901639\\
0.339356818027154	0.807244262295082\\
0.283983929190712	0.809603278688525\\
0.231923361531174	0.811962295081967\\
0.184499134921473	0.81432131147541\\
0.142614111818359	0.816680327868852\\
0.10669156869463	0.819039344262295\\
0.0766619565029966	0.821398360655738\\
0.0519844453829287	0.82375737704918\\
0.0317589142464663	0.826116393442623\\
0.0154225222443739	0.828475409836065\\
0.0102632434525214	0.830834426229508\\
0.0235620936465427	0.833193442622951\\
0.0412764670065233	0.835552459016393\\
0.0614718436580455	0.837911475409836\\
0.0840169322759368	0.840270491803279\\
0.108704978030465	0.842629508196721\\
0.135169459380726	0.844988524590164\\
0.162931574537847	0.847347540983607\\
0.191453567589646	0.849706557377049\\
0.220183130366442	0.852065573770492\\
0.248588162696033	0.854424590163934\\
0.276182556201243	0.856783606557377\\
0.302543489393769	0.85914262295082\\
0.327320798455644	0.861501639344262\\
0.350239366232306	0.863860655737705\\
0.371095892155481	0.866219672131147\\
0.389751663126602	0.86857868852459\\
0.406122963774969	0.870937704918033\\
0.420170573464175	0.873296721311475\\
0.431889479996751	0.875655737704918\\
0.441299585268017	0.878014754098361\\
0.448437853409853	0.880373770491803\\
0.453352093893436	0.882732786885246\\
0.456096390568374	0.885091803278689\\
0.456728075122374	0.887450819672131\\
0.455306083839075	0.889809836065574\\
0.451890511807705	0.892168852459016\\
0.446543172760462	0.894527868852459\\
0.439328973004872	0.896886885245902\\
0.430317905961638	0.899245901639344\\
0.419587465065758	0.901604918032787\\
0.407225256258809	0.903963934426229\\
0.393331569417478	0.906322950819672\\
0.37802164619724	0.908681967213115\\
0.3614273676478	0.911040983606557\\
0.343698087457485	0.9134\\
0.325000364109828	0.915759016393443\\
0.305516403104481	0.918118032786885\\
0.285441109280231	0.920477049180328\\
0.264977763422393	0.922836065573771\\
0.244332464844223	0.925195081967213\\
0.223707606434621	0.927554098360656\\
0.203294754551724	0.929913114754098\\
0.183267380766846	0.932272131147541\\
0.163773931101691	0.934631147540984\\
0.144931724215641	0.936990163934426\\
0.126822151776051	0.939349180327869\\
0.10948762092769	0.941708196721311\\
0.0929306356937029	0.944067213114754\\
0.0771153677853806	0.946426229508197\\
0.0619720629447275	0.948785245901639\\
0.0474049241300718	0.951144262295082\\
0.03330621227912	0.953503278688525\\
0.0195960551403046	0.955862295081967\\
0.00663634828557284	0.95822131147541\\
0.00876910945730514	0.960580327868853\\
0.0219760187975517	0.962939344262295\\
0.0356733363997624	0.965298360655738\\
0.0496256094054263	0.96765737704918\\
0.0638175935016898	0.970016393442623\\
0.0782328986399647	0.972375409836066\\
0.0928343679363024	0.974734426229508\\
0.107562762490748	0.977093442622951\\
0.122339504679126	0.979452459016393\\
0.137070756029679	0.981811475409836\\
0.151651926313621	0.984170491803279\\
0.165972171467659	0.986529508196721\\
0.17991861260149	0.988888524590164\\
0.193380102889502	0.991247540983607\\
0.206250435336276	0.993606557377049\\
0.218430937517259	0.995965573770492\\
0.229832444012846	0.998324590163934\\
0.240376674065359	1.00068360655738\\
0.249997070458507	1.00304262295082\\
0.258639175174395	1.00540163934426\\
0.266260627941878	1.00776065573771\\
0.272830875964517	1.01011967213115\\
0.278330678145239	1.01247868852459\\
0.282751476658199	1.01483770491803\\
0.286094694513112	1.01719672131148\\
0.2883710016011	1.01955573770492\\
0.289599575097435	1.02191475409836\\
0.28980736434862	1.0242737704918\\
0.289028356496308	1.02663278688525\\
0.287302827910547	1.02899180327869\\
0.284676558666955	1.03135081967213\\
0.281199983295298	1.03370983606557\\
0.276927251262535	1.03606885245902\\
0.271915175323131	1.03842786885246\\
0.266222054983483	1.0407868852459\\
0.259906375554287	1.04314590163934\\
0.2530253998584	1.04550491803279\\
0.245633688387344	1.04786393442623\\
0.237781602817666	1.05022295081967\\
0.229513865111065	1.05258196721311\\
0.22086825751424	1.05494098360656\\
0.211874555271247	1.0573\\
0.202553781848905	1.05965901639344\\
0.192917864979224	1.06201803278689\\
0.182969751047816	1.06437704918033\\
0.172704007004927	1.06673606557377\\
0.16210790596346	1.06909508196721\\
0.151162958754609	1.07145409836066\\
0.139846822958507	1.0738131147541\\
0.128135496697869	1.07617213114754\\
0.116005689278641	1.07853114754098\\
0.103437255935504	1.08089016393443\\
0.0904155907806708	1.08324918032787\\
0.0769338952396316	1.08560819672131\\
0.0629952995732576	1.08796721311475\\
0.0486150124550927	1.0903262295082\\
0.0338236166250925	1.09268524590164\\
0.0186804900982094	1.09504426229508\\
0.00363019008923839	1.09740327868852\\
0.0128683175303473	1.09976229508197\\
0.0287519200138077	1.10212131147541\\
0.0447914860481797	1.10448032786885\\
0.0608428108054765	1.1068393442623\\
0.0767925405439787	1.10919836065574\\
0.092527342218628	1.11155737704918\\
0.107932285398022	1.11391639344262\\
0.12289231334605	1.11627540983607\\
0.137294296315904	1.11863442622951\\
0.15102913864568	1.12099344262295\\
0.163993760700652	1.12335245901639\\
0.176092880716498	1.12571147540984\\
0.187240573982041	1.12807049180328\\
0.19736162512497	1.13042950819672\\
0.206392721572612	1.13278852459016\\
0.214283563896904	1.13514754098361\\
0.220997991528078	1.13750655737705\\
0.226515239759067	1.13986557377049\\
0.230831455358535	1.14222459016393\\
0.233961602064793	1.14458360655738\\
0.235941880711463	1.14694262295082\\
0.236832765674271	1.14930163934426\\
0.236722708738362	1.1516606557377\\
0.235732465031476	1.15401967213115\\
0.234019825742751	1.15637868852459\\
0.231784263045497	1.15873770491803\\
0.229270569872531	1.16109672131148\\
0.226770008884865	1.16345573770492\\
0.224616864172203	1.16581475409836\\
0.223177895924902	1.1681737704918\\
0.222832556418141	1.17053278688525\\
0.223943560179097	1.17289180327869\\
0.226820714536075	1.17525081967213\\
0.231684838142151	1.17760983606557\\
0.238640845798152	1.17996885245902\\
0.247667470777526	1.18232786885246\\
0.258625755280875	1.1846868852459\\
0.271282304060042	1.18704590163934\\
0.285339767958335	1.18940491803279\\
0.300467240210052	1.19176393442623\\
0.316325844295047	1.19412295081967\\
0.332587710749873	1.19648196721311\\
0.348948555429594	1.19884098360656\\
0.365134999572012	1.2012\\
0.380907955909466	1.20355901639344\\
0.396063240510821	1.20591803278689\\
0.410430313324708	1.20827704918033\\
0.423869817000582	1.21063606557377\\
0.436270404293597	1.21299508196721\\
0.447545214120606	1.21535409836066\\
0.457628261237441	1.2177131147541\\
0.466470932588125	1.22007213114754\\
0.474038727147676	1.22243114754098\\
0.480308331445334	1.22479016393443\\
0.485265087996974	1.22714918032787\\
0.488900887400318	1.22950819672131\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.982\textwidth,
height=229.969pt,
at={(-0.128\textwidth,-25.297pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/8cell_sim_Tpeak.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.45\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0pt)},
scale only axis,
point meta min=0.151067230066183,
point meta max=0.73371719026832,
axis on top,
xmin=0.65,
xmax=0.75,
xlabel style={font=\color{white!15!black}},
xlabel={f (kHz)},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={DS/a (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick distance=0.05,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Transmission}}
]
\addplot [forget plot] graphics [xmin=0.6495, xmax=0.7505, ymin=-0.5, ymax=40.5] {./figures/tikz/8cell_sim_Tpeak.png};
\end{axis}

%\begin{axis}[%
%width=0.5\textwidth,
%height=1\textwidth,
%at={(-0.114\textwidth,-25.297pt)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/tikz/8cell_sim_Tpeak_VS_DS_mech.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width= 0.45\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0pt)},
scale only axis,
point meta min=0.112226528337832,
point meta max=0.733717190268317,
axis on top,
xmin=0.65,
xmax=0.75,
xlabel style={font=\color{white!15!black}},
xlabel={f (kHz)},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={DS (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick distance=0.05,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Transmission}}
]
\addplot [forget plot] graphics [xmin=0.6495, xmax=0.7505, ymin=-0.5, ymax=40.5] {./figures/tikz/8cell_sim_Tpeak_VS_DS_mech-1.png};
\end{axis}

%\begin{axis}[%
%width=0.982\textwidth,
%height=229.969pt,
%at={(-0.114\textwidth,-25.297pt)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/tikz/8cell_sim_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}
%\node[text width=3cm] at (4.5,4) {some text spanning three lines with automatic line breaks};
\begin{axis}[%
width=0.2\textwidth,
height=187.425pt,
at={(0\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$f$ (kHz)},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={$\delta_A = 0$\\[1ex]$\delta_B = 0$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.990168045879679	0.05\\
0.992869533090053	0.0523590163934426\\
0.994986128715854	0.0547180327868852\\
0.996352949937157	0.0570770491803279\\
0.996850489319209	0.0594360655737705\\
0.99641554518726	0.0617950819672131\\
0.995047585128631	0.0641540983606557\\
0.992809550179933	0.0665131147540984\\
0.989822942237115	0.068872131147541\\
0.986257913264039	0.0712311475409836\\
0.982319764135897	0.0735901639344262\\
0.978233604037482	0.0759491803278688\\
0.974228879671856	0.0783081967213115\\
0.970525134318479	0.0806672131147541\\
0.967319847016179	0.0830262295081967\\
0.964778686098125	0.0853852459016393\\
0.963028105083802	0.087744262295082\\
0.962149972493132	0.0901032786885246\\
0.962177869612922	0.0924622950819672\\
0.963094787329509	0.0948213114754098\\
0.96483216303067	0.0971803278688525\\
0.967270470443578	0.0995393442622951\\
0.970241850008675	0.101898360655738\\
0.973535473437852	0.10425737704918\\
0.976906388391591	0.106616393442623\\
0.980088400169949	0.108975409836066\\
0.982811053828297	0.111334426229508\\
0.984819990232359	0.113693442622951\\
0.985898985102056	0.116052459016393\\
0.985891091698999	0.118411475409836\\
0.984715821548158	0.120770491803279\\
0.982379491911996	0.123129508196721\\
0.978976825399399	0.125488524590164\\
0.974683403638774	0.127847540983607\\
0.969740214975393	0.130206557377049\\
0.964432800601934	0.132565573770492\\
0.959068054829549	0.134924590163934\\
0.953951516587194	0.137283606557377\\
0.949367204967598	0.13964262295082\\
0.945561038084472	0.142001639344262\\
0.942727950404689	0.144360655737705\\
0.941002197646481	0.146719672131148\\
0.940450090842856	0.14907868852459\\
0.941064518846278	0.151437704918033\\
0.942761038302541	0.153796721311475\\
0.945375945881602	0.156155737704918\\
0.948667486196423	0.158514754098361\\
0.952322023302501	0.160873770491803\\
0.95596736315183	0.163232786885246\\
0.959195133772414	0.165591803278689\\
0.961592901977719	0.167950819672131\\
0.962784441471255	0.170309836065574\\
0.96247364198865	0.172668852459016\\
0.960484913259994	0.175027868852459\\
0.956791871702482	0.177386885245902\\
0.951527564405937	0.179745901639344\\
0.9449734058944	0.182104918032787\\
0.937529044186769	0.18446393442623\\
0.929669554638281	0.186822950819672\\
0.921898147643377	0.189181967213115\\
0.914701656864479	0.191540983606557\\
0.908513317042167	0.1939\\
0.903684115671156	0.196259016393443\\
0.900461458617785	0.198618032786885\\
0.89897261332799	0.200977049180328\\
0.899210488552277	0.20333606557377\\
0.901020650564229	0.205695081967213\\
0.904090884453458	0.208054098360656\\
0.907947810361156	0.210413114754098\\
0.911968394982032	0.212772131147541\\
0.915416200943897	0.215131147540984\\
0.917510535080549	0.217490163934426\\
0.917528934414649	0.219849180327869\\
0.914929627325496	0.222208196721311\\
0.909465594719461	0.224567213114754\\
0.90125498834568	0.226926229508197\\
0.890781827574675	0.229285245901639\\
0.878824428886022	0.231644262295082\\
0.866334324800197	0.234003278688525\\
0.854301079801486	0.236362295081967\\
0.8436333780402	0.23872131147541\\
0.835070497188334	0.241080327868852\\
0.829121482576552	0.243439344262295\\
0.826019301200112	0.245798360655738\\
0.825676144418166	0.24815737704918\\
0.827633607482835	0.250516393442623\\
0.831017716388924	0.252875409836066\\
0.834532990174231	0.255234426229508\\
0.836554123751349	0.257593442622951\\
0.835375008970975	0.259952459016393\\
0.829618502180622	0.262311475409836\\
0.818692076961406	0.264670491803279\\
0.803072792363457	0.267029508196721\\
0.784245142156658	0.269388524590164\\
0.764310318241997	0.271747540983607\\
0.7454681613747	0.274106557377049\\
0.729583261233129	0.276465573770492\\
0.717914190907642	0.278824590163934\\
0.71095123202289	0.281183606557377\\
0.708261762685226	0.28354262295082\\
0.708297662330569	0.285901639344262\\
0.708279700986509	0.288260655737705\\
0.704510725046722	0.290619672131148\\
0.693529647396961	0.29297868852459\\
0.673908931758066	0.295337704918033\\
0.647414216679209	0.297696721311475\\
0.618306690664927	0.300055737704918\\
0.591318022829808	0.302414754098361\\
0.569866756646015	0.304773770491803\\
0.555161390947899	0.307132786885246\\
0.545728111926419	0.309491803278689\\
0.537066366469548	0.311850819672131\\
0.522528063678408	0.314209836065574\\
0.497266305709064	0.316568852459016\\
0.463066990796758	0.318927868852459\\
0.427377457934595	0.321286885245902\\
0.396989367224928	0.323645901639344\\
0.37349943555812	0.326004918032787\\
0.352363672869852	0.328363934426229\\
0.325606572099429	0.330722950819672\\
0.290299129995313	0.333081967213115\\
0.253026291850064	0.335440983606557\\
0.220269511914249	0.3378\\
0.190378222226585	0.340159016393443\\
0.158161440117428	0.342518032786885\\
0.124907109859148	0.344877049180328\\
0.0949581301104674	0.34723606557377\\
0.0679850673872605	0.349595081967213\\
0.044198340871204	0.351954098360656\\
0.0253799167319034	0.354313114754098\\
0.0120578031227172	0.356672131147541\\
0.00429504271776878	0.359031147540984\\
0.000995965818683459	0.361390163934426\\
0.000134397157300954	0.363749180327869\\
1.15602461544371e-05	0.366108196721311\\
8.1178864329076e-07	0.368467213114754\\
5.41370817659502e-08	0.370826229508197\\
3.51661815892941e-09	0.373185245901639\\
2.16272055515959e-10	0.375544262295082\\
1.2020168932503e-11	0.377903278688525\\
5.62002361224813e-13	0.380262295081967\\
1.12150915844853e-13	0.38262131147541\\
3.16668994763715e-14	0.384980327868852\\
4.17875031783016e-14	0.387339344262295\\
1.24497878124054e-13	0.389698360655738\\
2.405786013015e-14	0.39205737704918\\
5.83069614390911e-14	0.394416393442623\\
6.91011373870982e-14	0.396775409836066\\
3.23441305282317e-14	0.399134426229508\\
5.50477683820677e-15	0.401493442622951\\
4.87400434510857e-14	0.403852459016393\\
3.62038822732435e-14	0.406211475409836\\
8.40513356397686e-14	0.408570491803279\\
3.25625663411735e-13	0.410929508196721\\
1.21462069108527e-12	0.413288524590164\\
4.542695044798e-12	0.415647540983607\\
1.58317693114818e-11	0.418006557377049\\
4.94749152464845e-11	0.420365573770492\\
1.42068925686852e-10	0.422724590163934\\
3.79886983897439e-10	0.425083606557377\\
9.55930806015851e-10	0.42744262295082\\
2.28242799560982e-09	0.429801639344262\\
5.20919762865647e-09	0.432160655737705\\
1.14357743136273e-08	0.434519672131148\\
2.42759898202039e-08	0.43687868852459\\
5.00624523734052e-08	0.439237704918033\\
1.00701873868415e-07	0.441596721311475\\
1.98303449308325e-07	0.443955737704918\\
3.83543311245537e-07	0.446314754098361\\
7.30798383926147e-07	0.448673770491803\\
1.37562329880531e-06	0.451032786885246\\
2.56495408288757e-06	0.453391803278689\\
4.74965904925006e-06	0.455750819672131\\
8.75715595245965e-06	0.458109836065574\\
1.61180782156246e-05	0.460468852459016\\
2.96954410995604e-05	0.462827868852459\\
5.49219573848419e-05	0.465186885245902\\
0.000102293142495463	0.467545901639344\\
0.000192531832672628	0.469904918032787\\
0.000367618957422905	0.47226393442623\\
0.000715110282293653	0.474622950819672\\
0.00142321537772157	0.476981967213115\\
0.00290646736671639	0.479340983606557\\
0.00607624978136107	0.4817\\
0.0127765610990888	0.484059016393443\\
0.0257611223575542	0.486418032786885\\
0.0466571266425949	0.488777049180328\\
0.0743827326156774	0.49113606557377\\
0.106950430499488	0.493495081967213\\
0.140562366147405	0.495854098360656\\
0.171726193413387	0.498213114754098\\
0.201886951483415	0.500572131147541\\
0.234304939744922	0.502931147540984\\
0.269079972244424	0.505290163934426\\
0.302228271402021	0.507649180327869\\
0.329137483091393	0.510008196721311\\
0.349255439020596	0.512367213114754\\
0.366202666026877	0.514726229508197\\
0.384231302927162	0.517085245901639\\
0.405841245867194	0.519444262295082\\
0.431316397021551	0.521803278688525\\
0.458953222237625	0.524162295081967\\
0.485639314175435	0.52652131147541\\
0.508063771661668	0.528880327868852\\
0.524312046397293	0.531239344262295\\
0.53475801411449	0.533598360655738\\
0.541562072901211	0.53595737704918\\
0.547410263937624	0.538316393442623\\
0.554519820775059	0.540675409836066\\
0.564253035456065	0.543034426229508\\
0.577119924352909	0.545393442622951\\
0.592899906578346	0.547752459016393\\
0.610766996122077	0.550111475409836\\
0.629428541534815	0.552470491803279\\
0.647334388431211	0.554829508196721\\
0.662985705054405	0.557188524590164\\
0.675289896966357	0.559547540983606\\
0.683829736420259	0.561906557377049\\
0.688922480897207	0.564265573770492\\
0.691452733621449	0.566624590163934\\
0.692581165072697	0.568983606557377\\
0.693463950545165	0.57134262295082\\
0.695064638920913	0.573701639344262\\
0.698068423183736	0.576060655737705\\
0.702868145242788	0.578419672131148\\
0.709585836968516	0.58077868852459\\
0.718105622394067	0.583137704918033\\
0.728108358401628	0.585496721311475\\
0.739108936666612	0.587855737704918\\
0.750502280751211	0.590214754098361\\
0.761623829347927	0.592573770491803\\
0.771825193741325	0.594932786885246\\
0.780557363325931	0.597291803278689\\
0.787445937559273	0.599650819672131\\
0.792340121847599	0.602009836065574\\
0.795322544482667	0.604368852459016\\
0.796678620067606	0.606727868852459\\
0.796836352370587	0.609086885245902\\
0.796294162441882	0.611445901639344\\
0.795553450791733	0.613804918032787\\
0.795066474325461	0.61616393442623\\
0.795202853943012	0.618522950819672\\
0.796232691703686	0.620881967213115\\
0.798321836977924	0.623240983606557\\
0.801534744717529	0.6256\\
0.805841551786502	0.627959016393443\\
0.811127551237795	0.630318032786885\\
0.817204612840758	0.632677049180328\\
0.823825005701897	0.63503606557377\\
0.830698406610248	0.637395081967213\\
0.837512593354967	0.639754098360656\\
0.843957485192844	0.642113114754098\\
0.849751001759754	0.644472131147541\\
0.854664029512796	0.646831147540984\\
0.858541072949091	0.649190163934426\\
0.861313316565213	0.651549180327869\\
0.86300194331473	0.653908196721312\\
0.863711365894392	0.656267213114754\\
0.863613947037877	0.658626229508197\\
0.862929194994943	0.660985245901639\\
0.861900944935992	0.663344262295082\\
0.860775674694991	0.665703278688525\\
0.859784154228753	0.668062295081967\\
0.859127501676489	0.67042131147541\\
0.858967751637826	0.672780327868853\\
0.859422408862866	0.675139344262295\\
0.860562184520028	0.677498360655738\\
0.862411117857269	0.67985737704918\\
0.864948464077444	0.682216393442623\\
0.868111976451711	0.684575409836066\\
0.871802446907436	0.686934426229508\\
0.875889538586628	0.689293442622951\\
0.880219010451142	0.691652459016393\\
0.884621380088941	0.694011475409836\\
0.888921898892841	0.696370491803279\\
0.892951451453493	0.698729508196721\\
0.896557694394671	0.701088524590164\\
0.899615498150149	0.703447540983607\\
0.902035633346508	0.705806557377049\\
0.903770715245593	0.708165573770492\\
0.904817700367132	0.710524590163934\\
0.905216672106141	0.712883606557377\\
0.905046157794491	0.71524262295082\\
0.904415668947548	0.717601639344262\\
0.903456450553085	0.719960655737705\\
0.90231151673763	0.722319672131148\\
0.901125951354877	0.72467868852459\\
0.900038220974833	0.727037704918033\\
0.899172961273565	0.729396721311475\\
0.89863542572457	0.731755737704918\\
0.898507574465006	0.734114754098361\\
0.898845650778384	0.736473770491803\\
0.899679039963969	0.738832786885246\\
0.901010213642611	0.741191803278688\\
0.902815609093029	0.743550819672131\\
0.905047355004675	0.745909836065574\\
0.907635811789231	0.748268852459016\\
0.910492930001524	0.750627868852459\\
0.913516432870177	0.752986885245902\\
0.916594792430071	0.755345901639344\\
0.919612894245089	0.757704918032787\\
0.922458182542423	0.760063934426229\\
0.925026963811041	0.762422950819672\\
0.92723044757039	0.764781967213115\\
0.929000045500961	0.767140983606557\\
0.93029145720816	0.7695\\
0.93108715324562	0.771859016393443\\
0.931397017022182	0.774218032786885\\
0.931257102725697	0.776577049180328\\
0.930726670321724	0.77893606557377\\
0.929883832804652	0.781295081967213\\
0.928820265350651	0.783654098360656\\
0.927635466734963	0.786013114754098\\
0.926431033816536	0.788372131147541\\
0.925305327547315	0.790731147540984\\
0.924348798511482	0.793090163934426\\
0.923640126038941	0.795449180327869\\
0.923243226648398	0.797808196721311\\
0.923205116201725	0.800167213114754\\
0.9235545690736	0.802526229508197\\
0.924301504070096	0.804885245901639\\
0.925437034039162	0.807244262295082\\
0.926934135496979	0.809603278688525\\
0.928748917162302	0.811962295081967\\
0.930822483693966	0.81432131147541\\
0.933083396176106	0.816680327868852\\
0.935450719007244	0.819039344262295\\
0.937837611622483	0.821398360655738\\
0.940155374294473	0.82375737704918\\
0.942317795659894	0.826116393442623\\
0.944245585306854	0.828475409836065\\
0.945870620513634	0.830834426229508\\
0.947139705689972	0.833193442622951\\
0.948017547510467	0.835552459016393\\
0.948488693733914	0.837911475409836\\
0.948558266764414	0.840270491803279\\
0.948251433160129	0.842629508196721\\
0.947611670166862	0.844988524590164\\
0.946698000241363	0.847347540983607\\
0.945581447218333	0.849706557377049\\
0.944341012489639	0.852065573770492\\
0.943059473925873	0.854424590163934\\
0.941819279758079	0.856783606557377\\
0.940698755209189	0.85914262295082\\
0.939768774384081	0.861501639344262\\
0.939089985954223	0.863860655737705\\
0.938710627589036	0.866219672131147\\
0.938664926047676	0.86857868852459\\
0.938972058683529	0.870937704918033\\
0.93963564610407	0.873296721311475\\
0.940643751081513	0.875655737704918\\
0.941969370567584	0.878014754098361\\
0.943571420449452	0.880373770491803\\
0.945396221268276	0.882732786885246\\
0.94737949290375	0.885091803278689\\
0.949448853794468	0.887450819672131\\
0.951526793966479	0.889809836065574\\
0.953534051766591	0.892168852459016\\
0.955393275432272	0.894527868852459\\
0.957032799170721	0.896886885245902\\
0.958390318339341	0.899245901639344\\
0.959416219661188	0.901604918032787\\
0.960076319036924	0.903963934426229\\
0.960353786729877	0.906322950819672\\
0.960250097326158	0.908681967213115\\
0.959784923524122	0.911040983606557\\
0.95899498682367	0.9134\\
0.957931970076727	0.915759016393443\\
0.956659672643428	0.918118032786885\\
0.955250638232468	0.920477049180328\\
0.953782503771753	0.922836065573771\\
0.952334306334924	0.925195081967213\\
0.950982950724665	0.927554098360656\\
0.949799992110556	0.929913114754098\\
0.948848835987494	0.932272131147541\\
0.948182410069311	0.934631147540984\\
0.947841325404615	0.936990163934426\\
0.94785251989214	0.939349180327869\\
0.948228366716023	0.941708196721311\\
0.948966231141591	0.944067213114754\\
0.950048468309108	0.946426229508197\\
0.951442867957237	0.948785245901639\\
0.953103564819931	0.951144262295082\\
0.95497244114834	0.953503278688525\\
0.956981046169408	0.955862295081967\\
0.959053042954999	0.95822131147541\\
0.961107164336329	0.960580327868853\\
0.963060616689825	0.962939344262295\\
0.964832817113222	0.965298360655738\\
0.96634929240599	0.96765737704918\\
0.967545516803	0.970016393442623\\
0.968370430385351	0.972375409836066\\
0.968789371450345	0.974734426229508\\
0.968786180309566	0.977093442622951\\
0.968364289710454	0.979452459016393\\
0.967546702254159	0.981811475409836\\
0.966374855667384	0.984170491803279\\
0.964906476893745	0.986529508196721\\
0.963212610065622	0.988888524590164\\
0.961374059536686	0.991247540983607\\
0.959477511443458	0.993606557377049\\
0.957611586697834	0.995965573770492\\
0.955863041585874	0.998324590163934\\
0.954313279417465	1.00068360655738\\
0.953035278923431	1.00304262295082\\
0.95209099195173	1.00540163934426\\
0.951529221378008	1.00776065573771\\
0.951383963746478	1.01011967213115\\
0.951673190825231	1.01247868852459\\
0.952398048497339	1.01483770491803\\
0.953542467090358	1.01719672131148\\
0.955073200123461	1.01955573770492\\
0.956940333478871	1.02191475409836\\
0.959078328556573	1.0242737704918\\
0.961407675019013	1.02663278688525\\
0.963837225293793	1.02899180327869\\
0.966267258910203	1.03135081967213\\
0.968593276908486	1.03370983606557\\
0.970710455470658	1.03606885245902\\
0.972518599158368	1.03842786885246\\
0.973927339090843	1.0407868852459\\
0.974861236584631	1.04314590163934\\
0.97526439730878	1.04550491803279\\
0.975104192167143	1.04786393442623\\
0.974373729235395	1.05022295081967\\
0.973092825228472	1.05258196721311\\
0.971307371452268	1.05494098360656\\
0.96908715376269	1.0573\\
0.966522339703917	1.05965901639344\\
0.963718962334105	1.06201803278689\\
0.960793792047167	1.06437704918033\\
0.957868990385881	1.06673606557377\\
0.955066891059377	1.06909508196721\\
0.952505169404491	1.07145409836066\\
0.950292562099972	1.0738131147541\\
0.948525202530167	1.07617213114754\\
0.947283557801938	1.07853114754098\\
0.946629899431109	1.08089016393443\\
0.946606214380506	1.08324918032787\\
0.947232465889505	1.08560819672131\\
0.948505141584925	1.08796721311475\\
0.950396075677332	1.0903262295082\\
0.952851597803378	1.09268524590164\\
0.955792137161592	1.09504426229508\\
0.959112488642506	1.09740327868852\\
0.962683015720898	1.09976229508197\\
0.966352106669698	1.10212131147541\\
0.969950195963595	1.10448032786885\\
0.973295590395293	1.1068393442623\\
0.976202183206501	1.10919836065574\\
0.978488896934348	1.11155737704918\\
0.979990387208483	1.11391639344262\\
0.980568214579289	1.11627540983607\\
0.980121423954511	1.11863442622951\\
0.978595344789433	1.12099344262295\\
0.975987505232568	1.12335245901639\\
0.972349858545143	1.12571147540984\\
0.967787004999304	1.12807049180328\\
0.962450654286447	1.13042950819672\\
0.956531082447351	1.13278852459016\\
0.950246679560557	1.13514754098361\\
0.943832797917512	1.13750655737705\\
0.937530998952667	1.13986557377049\\
0.931579518759922	1.14222459016393\\
0.926205410843442	1.14458360655738\\
0.92161846137569	1.14694262295082\\
0.918006663218024	1.14930163934426\\
0.915532806131151	1.1516606557377\\
0.914331591832412	1.15401967213115\\
0.914506598411281	1.15637868852459\\
0.916126380441328	1.15873770491803\\
0.91921898783216	1.16109672131148\\
0.923764223977698	1.16345573770492\\
0.929683074099187	1.16581475409836\\
0.936823985035033	1.1681737704918\\
0.944946177103272	1.17053278688525\\
0.953701062956324	1.17289180327869\\
0.9626142842598	1.17525081967213\\
0.971072902869241	1.17760983606557\\
0.978324656360744	1.17996885245902\\
0.983498106123133	1.18232786885246\\
0.985652420043233	1.1846868852459\\
0.983861409666937	1.18704590163934\\
0.977326944164839	1.18940491803279\\
0.965503359628006	1.19176393442623\\
0.948202499737351	1.19412295081967\\
0.925646646492533	1.19648196721311\\
0.898448932661168	1.19884098360656\\
0.867524307771173	1.2012\\
0.83395705446555	1.20355901639344\\
0.798861438382353	1.20591803278689\\
0.763266912250384	1.20827704918033\\
0.728044329518673	1.21063606557377\\
0.693874073433562	1.21299508196721\\
0.661247006253339	1.21535409836066\\
0.630485824908749	1.2177131147541\\
0.601775729627584	1.22007213114754\\
0.575196585771427	1.22243114754098\\
0.550752093352428	1.22479016393443\\
0.528394016113711	1.22714918032787\\
0.508041118149042	1.22950819672131\\
};
\addlegendentry{$T$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.12439669282437	0.05\\
0.0982068889267118	0.0523590163934426\\
0.070211248274602	0.0547180327868852\\
0.0408589186882838	0.0570770491803279\\
0.0106629179550282	0.0594360655737705\\
0.019926131398352	0.0617950819672131\\
0.0502460727524774	0.0641540983606557\\
0.0798133959230311	0.0665131147540984\\
0.10810505334271	0.068872131147541\\
0.134644052782901	0.0712311475409836\\
0.159007182081445	0.0735901639344262\\
0.180831140959935	0.0759491803278688\\
0.199813719597472	0.0783081967213115\\
0.215710657395682	0.0806672131147541\\
0.228329503245452	0.0830262295081967\\
0.237522005555609	0.0853852459016393\\
0.243176504129761	0.087744262295082\\
0.245211587198618	0.0901032786885246\\
0.243572001814242	0.0924622950819672\\
0.23822751632897	0.0948213114754098\\
0.229175143516894	0.0971803278688525\\
0.216444825361244	0.0995393442622951\\
0.2001083221408	0.101898360655738\\
0.180290612138907	0.10425737704918\\
0.157182604160834	0.106616393442623\\
0.131053484772957	0.108975409836066\\
0.102260872271618	0.111334426229508\\
0.0712584121138474	0.113693442622951\\
0.0386153627569972	0.116052459016393\\
0.00589119410501433	0.118411475409836\\
0.0298085607462024	0.120770491803279\\
0.0636484873415465	0.123129508196721\\
0.0966175461414456	0.125488524590164\\
0.127998116867657	0.127847540983607\\
0.157182136226142	0.130206557377049\\
0.18364263533876	0.132565573770492\\
0.206935540742045	0.134924590163934\\
0.226697415597156	0.137283606557377\\
0.242637571613185	0.13964262295082\\
0.254526480715457	0.142001639344262\\
0.262183054043286	0.144360655737705\\
0.265463246034982	0.146719672131148\\
0.264252066918119	0.14907868852459\\
0.258460652613941	0.151437704918033\\
0.248029613962298	0.153796721311475\\
0.232939428754561	0.156155737704918\\
0.213228049029203	0.158514754098361\\
0.189015088019964	0.160873770491803\\
0.160531066081831	0.163232786885246\\
0.128150299834351	0.165591803278689\\
0.0924330977283177	0.167950819672131\\
0.0542488945078091	0.170309836065574\\
0.0166312551242886	0.172668852459016\\
0.0308883381432271	0.175027868852459\\
0.0711784401258561	0.177386885245902\\
0.111171218398619	0.179745901639344\\
0.149186447463849	0.182104918032787\\
0.184206304425533	0.18446393442623\\
0.215415738730233	0.186822950819672\\
0.242159071572512	0.189181967213115\\
0.263919348543062	0.191540983606557\\
0.280292102511039	0.1939\\
0.290954830084706	0.196259016393443\\
0.295637951422834	0.198618032786885\\
0.294103189131676	0.200977049180328\\
0.286134674103177	0.20333606557377\\
0.271547579524261	0.205695081967213\\
0.250218746765858	0.208054098360656\\
0.222143354658289	0.210413114754098\\
0.187521988654156	0.212772131147541\\
0.146891621894184	0.215131147540984\\
0.101391177582157	0.217490163934426\\
0.0540543572530628	0.219849180327869\\
0.0284730817426725	0.222208196721311\\
0.0679929643173633	0.224567213114754\\
0.119205365263434	0.226926229508197\\
0.169054937078529	0.229285245901639\\
0.214627691467898	0.231644262295082\\
0.254190645775928	0.234003278688525\\
0.286519924556684	0.236362295081967\\
0.31073111070404	0.23872131147541\\
0.326156621541247	0.241080327868852\\
0.332235996937528	0.243439344262295\\
0.32843522379053	0.245798360655738\\
0.314219510605745	0.24815737704918\\
0.289110453831621	0.250516393442623\\
0.252872974587611	0.252875409836066\\
0.205918059783309	0.255234426229508\\
0.150214872791029	0.257593442622951\\
0.0926462600742402	0.259952459016393\\
0.0644460354293139	0.262311475409836\\
0.106005944813655	0.264670491803279\\
0.17074669114561	0.267029508196721\\
0.233702089199356	0.269388524590164\\
0.287582579288331	0.271747540983607\\
0.328896499289309	0.274106557377049\\
0.355624556136216	0.276465573770492\\
0.366381514116306	0.278824590163934\\
0.359939276670815	0.281183606557377\\
0.335127840363547	0.28354262295082\\
0.291414806617301	0.285901639344262\\
0.230946378724537	0.288260655737705\\
0.164745405917989	0.290619672131148\\
0.130427241523489	0.29297868852459\\
0.170674963454617	0.295337704918033\\
0.245949675382345	0.297696721311475\\
0.316175740845189	0.300055737704918\\
0.366119384925159	0.302414754098361\\
0.389686224808944	0.304773770491803\\
0.383911947520621	0.307132786885246\\
0.347965170629095	0.309491803278689\\
0.28824864219453	0.311850819672131\\
0.234355587694903	0.314209836065574\\
0.242273100755196	0.316568852459016\\
0.308789316227315	0.318927868852459\\
0.375256075812486	0.321286885245902\\
0.408711280055215	0.323645901639344\\
0.400186146591393	0.326004918032787\\
0.360201647826297	0.328363934426229\\
0.334055499617391	0.330722950819672\\
0.3669034625504	0.333081967213115\\
0.42003217719237	0.335440983606557\\
0.441451176044784	0.3378\\
0.431437017942006	0.340159016393443\\
0.436964889523653	0.342518032786885\\
0.471955499469914	0.344877049180328\\
0.495550506765685	0.34723606557377\\
0.51162835893552	0.349595081967213\\
0.54176173508033	0.351954098360656\\
0.572887374384888	0.354313114754098\\
0.60848014227233	0.356672131147541\\
0.65012895768766	0.359031147540984\\
0.69701604039592	0.361390163934426\\
0.744887505159249	0.363749180327869\\
0.785868967541356	0.366108196721311\\
0.816006938528234	0.368467213114754\\
0.837159172754512	0.370826229508197\\
0.852295826266227	0.373185245901639\\
0.8635240257829	0.375544262295082\\
0.872139312139293	0.377903278688525\\
0.878935730022519	0.380262295081967\\
0.884415908546463	0.38262131147541\\
0.88891046671869	0.384980327868852\\
0.892644890557885	0.387339344262295\\
0.895777940882121	0.389698360655738\\
0.898424495760344	0.39205737704918\\
0.900669627706957	0.394416393442623\\
0.902577571700422	0.396775409836066\\
0.904197611708841	0.399134426229508\\
0.905568048225204	0.401493442622951\\
0.906718935032854	0.403852459016393\\
0.907674004956589	0.406211475409836\\
0.908452047639273	0.408570491803279\\
0.909067908208813	0.410929508196721\\
0.909533217543231	0.413288524590164\\
0.90985692799019	0.415647540983607\\
0.910045704444057	0.418006557377049\\
0.910104204693404	0.420365573770492\\
0.910035271967777	0.422724590163934\\
0.909840054758502	0.425083606557377\\
0.909518063104581	0.42744262295082\\
0.909067165790137	0.429801639344262\\
0.908483528709175	0.432160655737705\\
0.907761490532685	0.434519672131148\\
0.906893367263362	0.43687868852459\\
0.905869171757202	0.439237704918033\\
0.904676227110783	0.441596721311475\\
0.903298642931513	0.443955737704918\\
0.901716609397239	0.446314754098361\\
0.899905443239287	0.448673770491803\\
0.897834288432733	0.451032786885246\\
0.895464325925127	0.453391803278689\\
0.892746270101671	0.455750819672131\\
0.889616805528421	0.458109836065574\\
0.885993411315816	0.460468852459016\\
0.881766669138523	0.462827868852459\\
0.876788537137529	0.465186885245902\\
0.87085397509664	0.467545901639344\\
0.863671319133158	0.469904918032787\\
0.854813240326099	0.47226393442623\\
0.843634235872048	0.474622950819672\\
0.8291341690144	0.476981967213115\\
0.80976069720151	0.479340983606557\\
0.783293134899916	0.4817\\
0.747655517681941	0.484059016393443\\
0.704473613212367	0.486418032786885\\
0.660229011447789	0.488777049180328\\
0.614535670465342	0.49113606557377\\
0.568651797350872	0.493495081967213\\
0.540810652470346	0.495854098360656\\
0.531738160293858	0.498213114754098\\
0.515356303957087	0.500572131147541\\
0.476308023856902	0.502931147540984\\
0.422273302985366	0.505290163934426\\
0.381296637766867	0.507649180327869\\
0.37973129374546	0.510008196721311\\
0.40648423307144	0.512367213114754\\
0.431164015091915	0.514726229508197\\
0.436398142865506	0.517085245901639\\
0.417920143179034	0.519444262295082\\
0.37761222379241	0.521803278688525\\
0.321988012176114	0.524162295081967\\
0.26511122251292	0.52652131147541\\
0.230852237127069	0.528880327868852\\
0.238075687842997	0.531239344262295\\
0.275285967522694	0.533598360655738\\
0.3179026469709	0.53595737704918\\
0.351310400704161	0.538316393442623\\
0.370152702544606	0.540675409836066\\
0.373382759154702	0.543034426229508\\
0.361566563373668	0.545393442622951\\
0.335886572556918	0.547752459016393\\
0.298063528220273	0.550111475409836\\
0.250830384991923	0.552470491803279\\
0.198979449528163	0.554829508196721\\
0.151616992304168	0.557188524590164\\
0.125520245781339	0.559547540983606\\
0.135582609368167	0.561906557377049\\
0.170912357686541	0.564265573770492\\
0.212526735669256	0.566624590163934\\
0.250544975571809	0.568983606557377\\
0.280989682730775	0.57134262295082\\
0.302437745038553	0.573701639344262\\
0.314591177157417	0.576060655737705\\
0.317650948539327	0.578419672131148\\
0.312031975965657	0.58077868852459\\
0.298252351107433	0.583137704918033\\
0.276923611380878	0.585496721311475\\
0.248804805221036	0.587855737704918\\
0.214904826203077	0.590214754098361\\
0.176650497802968	0.592573770491803\\
0.136243363382846	0.594932786885246\\
0.0977480279710317	0.597291803278689\\
0.0706877805544853	0.599650819672131\\
0.0714236935201743	0.602009836065574\\
0.0973608694506746	0.604368852459016\\
0.131344933319971	0.606727868852459\\
0.165037070407296	0.609086885245902\\
0.195337236867394	0.611445901639344\\
0.220915885168535	0.613804918032787\\
0.241169587341408	0.61616393442623\\
0.255862362410766	0.618522950819672\\
0.26496491675516	0.620881967213115\\
0.268568534705687	0.623240983606557\\
0.266837222410842	0.6256\\
0.259984299537684	0.627959016393443\\
0.248266258424427	0.630318032786885\\
0.231989047974464	0.632677049180328\\
0.211523153995708	0.63503606557377\\
0.187325279361236	0.637395081967213\\
0.159967991101548	0.639754098360656\\
0.130190324873984	0.642113114754098\\
0.0990269572984749	0.644472131147541\\
0.0682874509334465	0.646831147540984\\
0.042906273291463	0.649190163934426\\
0.0380720428036792	0.651549180327869\\
0.0581730109026346	0.653908196721312\\
0.085722471992536	0.656267213114754\\
0.113567708370783	0.658626229508197\\
0.139623942254432	0.660985245901639\\
0.162996771885255	0.663344262295082\\
0.183197023066307	0.665703278688525\\
0.19993705774051	0.668062295081967\\
0.213055113136379	0.67042131147541\\
0.222476633337421	0.672780327868853\\
0.228190094310292	0.675139344262295\\
0.230230876999382	0.677498360655738\\
0.228671003979381	0.67985737704918\\
0.223613694498436	0.682216393442623\\
0.215191940017101	0.684575409836066\\
0.203570305623937	0.686934426229508\\
0.188949138122981	0.689293442622951\\
0.171570437608893	0.691652459016393\\
0.151725044768857	0.694011475409836\\
0.129762118378424	0.696370491803279\\
0.106106226700128	0.698729508196721\\
0.0813038620594611	0.701088524590164\\
0.0562022711988886	0.703447540983607\\
0.0329460015101672	0.705806557377049\\
0.0218167824615122	0.708165573770492\\
0.036260803237858	0.710524590163934\\
0.0590789763276954	0.712883606557377\\
0.0825062852245144	0.71524262295082\\
0.104911527263429	0.717601639344262\\
0.125646579242038	0.719960655737705\\
0.144328272345181	0.722319672131148\\
0.160694243016853	0.72467868852459\\
0.174559298568787	0.727037704918033\\
0.185796263562918	0.729396721311475\\
0.194324449828978	0.731755737704918\\
0.200101334332767	0.734114754098361\\
0.203116254812382	0.736473770491803\\
0.20338583058004	0.738832786885246\\
0.200951024788823	0.741191803278688\\
0.195875755725629	0.743550819672131\\
0.18824689207117	0.745909836065574\\
0.178175386250655	0.748268852459016\\
0.165798238420343	0.750627868852459\\
0.151280971973037	0.752986885245902\\
0.134820405313131	0.755345901639344\\
0.116647903221061	0.757704918032787\\
0.0970345726234587	0.760063934426229\\
0.0763044237123072	0.762422950819672\\
0.0548820847443693	0.764781967213115\\
0.0335387406710678	0.767140983606557\\
0.0157080881226749	0.7695\\
0.0201103565880717	0.771859016393443\\
0.0395541433283103	0.774218032786885\\
0.060309838298802	0.776577049180328\\
0.0805236875647378	0.77893606557377\\
0.0996398174382545	0.781295081967213\\
0.117332140721531	0.783654098360656\\
0.133360709838666	0.786013114754098\\
0.147538210585006	0.788372131147541\\
0.15971831511451	0.790731147540984\\
0.169789638880812	0.793090163934426\\
0.177671408630215	0.795449180327869\\
0.183309865065729	0.797808196721311\\
0.186675235646112	0.800167213114754\\
0.187759334124619	0.802526229508197\\
0.186573871656183	0.804885245901639\\
0.183149525375395	0.807244262295082\\
0.17753574986791	0.809603278688525\\
0.169801253478743	0.811962295081967\\
0.160035004644177	0.81432131147541\\
0.14834759288256	0.816680327868852\\
0.134872761971686	0.819039344262295\\
0.119768999804201	0.821398360655738\\
0.10322132383713	0.82375737704918\\
0.0854442257725707	0.826116393442623\\
0.0666897452317218	0.828475409836065\\
0.0472788514714309	0.830834426229508\\
0.027778319032484	0.833193442622951\\
0.0111874071261056	0.835552459016393\\
0.017928049644789	0.837911475409836\\
0.0366288731287649	0.840270491803279\\
0.0558979774479077	0.842629508196721\\
0.0746361723351185	0.844988524590164\\
0.092457681542076	0.847347540983607\\
0.109103850269789	0.849706557377049\\
0.124368137300298	0.852065573770492\\
0.138079210810831	0.854424590163934\\
0.150095359148736	0.856783606557377\\
0.160301597983967	0.85914262295082\\
0.168607424785572	0.861501639344262\\
0.174944746635853	0.863860655737705\\
0.179265958088945	0.866219672131147\\
0.181542272608075	0.86857868852459\\
0.181762426319055	0.870937704918033\\
0.179931845143952	0.873296721311475\\
0.176072321952252	0.875655737704918\\
0.170222200498393	0.878014754098361\\
0.162437013245765	0.880373770491803\\
0.152790474857215	0.882732786885246\\
0.141375697793856	0.885091803278689\\
0.128306482059479	0.887450819672131\\
0.113718563324464	0.889809836065574\\
0.0977708533774149	0.892168852459016\\
0.0806472154260523	0.894527868852459\\
0.0625612235402737	0.896886885245902\\
0.0437757377975068	0.899245901639344\\
0.0247240555100942	0.901604918032787\\
0.008105916495758	0.903963934426229\\
0.0175867448026728	0.906322950819672\\
0.0365064436381805	0.908681967213115\\
0.0555720202716829	0.911040983606557\\
0.0741126458935811	0.9134\\
0.0918280147577851	0.915759016393443\\
0.108488992195273	0.918118032786885\\
0.123900659867898	0.920477049180328\\
0.137894546768059	0.922836065573771\\
0.150326279510703	0.925195081967213\\
0.161074264945392	0.927554098360656\\
0.17003840430234	0.929913114754098\\
0.177138670597314	0.932272131147541\\
0.182313626070242	0.934631147540984\\
0.185519024734248	0.936990163934426\\
0.186726647755727	0.939349180327869\\
0.185923493921617	0.941708196721311\\
0.183111409235248	0.944067213114754\\
0.178307195773355	0.946426229508197\\
0.171543193943864	0.948785245901639\\
0.162868286398438	0.951144262295082\\
0.152349228862872	0.953503278688525\\
0.140072178164786	0.955862295081967\\
0.126144272296645	0.95822131147541\\
0.110695149982949	0.960580327868853\\
0.0938784617131428	0.962939344262295\\
0.0758740290520555	0.965298360655738\\
0.0568938388595579	0.96765737704918\\
0.0372098645183409	0.970016393442623\\
0.0173912001769273	0.972375409836066\\
0.00762446876106789	0.974734426229508\\
0.026072200423604	0.977093442622951\\
0.0464106489739239	0.979452459016393\\
0.0665298752815166	0.981811475409836\\
0.0860464332411169	0.984170491803279\\
0.104698151976531	0.986529508196721\\
0.122261190073125	0.988888524590164\\
0.138537675546973	0.991247540983607\\
0.153353266358054	0.993606557377049\\
0.166556364572068	0.995965573770492\\
0.178017291265055	0.998324590163934\\
0.187627094026421	1.00068360655738\\
0.195296039793979	1.00304262295082\\
0.200951965703028	1.00540163934426\\
0.20453868913322	1.00776065573771\\
0.206014667182064	1.01011967213115\\
0.205352065756759	1.01247868852459\\
0.202536358892932	1.01483770491803\\
0.197566534240556	1.01719672131148\\
0.190455932558616	1.01955573770492\\
0.181233697915976	1.02191475409836\\
0.169946761523855	1.0242737704918\\
0.156662228302216	1.02663278688525\\
0.141469989151327	1.02899180327869\\
0.124485364355612	1.03135081967213\\
0.105851654307184	1.03370983606557\\
0.0857428445490196	1.03606885245902\\
0.0643683862954796	1.03842786885246\\
0.0419920156894856	1.0407868852459\\
0.0190973488831223	1.04314590163934\\
0.00764451407069943	1.04550491803279\\
0.0300954965524344	1.04786393442623\\
0.0539714496898754	1.05022295081967\\
0.0776516592832017	1.05258196721311\\
0.100756057249753	1.05494098360656\\
0.122986564724621	1.0573\\
0.144076899740591	1.05965901639344\\
0.163787072955667	1.06201803278689\\
0.181903340216459	1.06437704918033\\
0.198238288556854	1.06673606557377\\
0.212630036254689	1.06909508196721\\
0.224940476673635	1.07145409836066\\
0.235052788636903	1.0738131147541\\
0.24286853540615	1.07617213114754\\
0.248304693849386	1.07853114754098\\
0.251290936185837	1.08089016393443\\
0.25176744953666	1.08324918032787\\
0.249683535274568	1.08560819672131\\
0.244997186395213	1.08796721311475\\
0.237675797283752	1.0903262295082\\
0.227698112429552	1.09268524590164\\
0.215057462265057	1.09504426229508\\
0.199766258115041	1.09740327868852\\
0.181861620790321	1.09976229508197\\
0.161411907744766	1.10212131147541\\
0.138523829220555	1.10448032786885\\
0.113349986511501	1.1068393442623\\
0.0860978623615196	1.10919836065574\\
0.0570492079532221	1.11155737704918\\
0.0266919825779736	1.11391639344262\\
0.00818825685488007	1.11627540983607\\
0.0389459914034022	1.11863442622951\\
0.0718218442729243	1.12099344262295\\
0.104759656331048	1.12335245901639\\
0.137227520659377	1.12571147540984\\
0.168774819579019	1.12807049180328\\
0.198990814278977	1.13042950819672\\
0.22750604078363	1.13278852459016\\
0.253996480818319	1.13514754098361\\
0.278185071977372	1.13750655737705\\
0.299839669649691	1.13986557377049\\
0.318767767319012	1.14222459016393\\
0.334808716357199	1.14458360655738\\
0.347824307293925	1.14694262295082\\
0.357688524721712	1.14930163934426\\
0.364277155638579	1.1516606557377\\
0.367457784952991	1.15401967213115\\
0.367080605072648	1.15637868852459\\
0.3629704376643	1.15873770491803\\
0.354920443021618	1.16109672131148\\
0.342688197303058	1.16345573770492\\
0.325995164323542	1.16581475409836\\
0.304531075390938	1.1681737704918\\
0.277965320841244	1.17053278688525\\
0.245968045760401	1.17289180327869\\
0.208244043089612	1.17525081967213\\
0.164582677453404	1.17760983606557\\
0.114928944643901	1.17996885245902\\
0.0595163770056562	1.18232786885246\\
0.00676689838101432	1.1846868852459\\
0.0678500705047601	1.18704590163934\\
0.136865934683311	1.18940491803279\\
0.20801274291862	1.19176393442623\\
0.279530338772133	1.19412295081967\\
0.349677880174464	1.19648196721311\\
0.416865712377537	1.19884098360656\\
0.479803428703985	1.2012\\
0.537591288539506	1.20355901639344\\
0.589739057004174	1.20591803278689\\
0.636123142256216	1.20827704918033\\
0.676906776285967	1.21063606557377\\
0.712449072033318	1.21299508196721\\
0.743221766225826	1.21535409836066\\
0.769743268643462	1.2177131147541\\
0.792532214405348	1.22007213114754\\
0.812078332630302	1.22243114754098\\
0.828826687160123	1.22479016393443\\
0.843171236013101	1.22714918032787\\
0.85545432063038	1.22950819672131\\
};
\addlegendentry{$R$}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.194\textwidth,
height=187.425pt,
at={(0.285\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{}},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={$\delta_A = + a/4$\\[1ex]$\delta_B = + a/4$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.990042876266895	0.05\\
0.992777302002563	0.0523590163934426\\
0.994929879780035	0.0547180327868852\\
0.996331796600356	0.0570770491803279\\
0.996858854907471	0.0594360655737705\\
0.996442794834735	0.0617950819672131\\
0.995078150940413	0.0641540983606557\\
0.992823580321775	0.0665131147540984\\
0.989797424799116	0.068872131147541\\
0.986168157828431	0.0712311475409836\\
0.982141085007796	0.0735901639344262\\
0.977943045824522	0.0759491803278688\\
0.973806853246373	0.0783081967213115\\
0.969956875842437	0.0806672131147541\\
0.9665966586529	0.0830262295081967\\
0.96389895108434	0.0853852459016393\\
0.961998083977135	0.087744262295082\\
0.960984379359073	0.0901032786885246\\
0.960900198629861	0.0924622950819672\\
0.961737317103015	0.0948213114754098\\
0.963435516014539	0.0971803278688525\\
0.965882560085098	0.0995393442622951\\
0.96891602480112	0.101898360655738\\
0.972327685455239	0.10425737704918\\
0.975871295488688	0.106616393442623\\
0.979274470463871	0.108975409836066\\
0.982254973934355	0.111334426229508\\
0.984540949295439	0.113693442622951\\
0.985893643367657	0.116052459016393\\
0.986130151331249	0.118411475409836\\
0.985143017294753	0.120770491803279\\
0.982913486693656	0.123129508196721\\
0.979515995698485	0.125488524590164\\
0.975112973748073	0.127847540983607\\
0.969940811655217	0.130206557377049\\
0.964289363755474	0.132565573770492\\
0.958478170741497	0.134924590163934\\
0.952832558905347	0.137283606557377\\
0.947662047126478	0.13964262295082\\
0.943242418687271	0.142001639344262\\
0.93980175279862	0.144360655737705\\
0.937509919260252	0.146719672131148\\
0.936470635587275	0.14907868852459\\
0.936715174761718	0.151437704918033\\
0.938197140805236	0.153796721311475\\
0.94078832905081	0.156155737704918\\
0.944276479855362	0.158514754098361\\
0.948366605703623	0.160873770491803\\
0.952688326809119	0.163232786885246\\
0.95681197254837	0.165591803278689\\
0.960275678102352	0.167950819672131\\
0.962623955248145	0.170309836065574\\
0.963455203704608	0.172668852459016\\
0.962471970459925	0.175027868852459\\
0.959524812312618	0.177386885245902\\
0.95464001260576	0.179745901639344\\
0.948024124458602	0.182104918032787\\
0.94004380282736	0.18446393442623\\
0.931185556950856	0.186822950819672\\
0.922004377725737	0.189181967213115\\
0.913071154383146	0.191540983606557\\
0.904926589016396	0.1939\\
0.898045419813561	0.196259016393443\\
0.892810886417005	0.198618032786885\\
0.889496654083025	0.200977049180328\\
0.888252235334776	0.20333606557377\\
0.889088203837193	0.205695081967213\\
0.891858992302833	0.208054098360656\\
0.896243765843135	0.210413114754098\\
0.901729840381636	0.212772131147541\\
0.907608167256168	0.215131147540984\\
0.912995288707449	0.217490163934426\\
0.916897813359152	0.219849180327869\\
0.918329184812253	0.222208196721311\\
0.916470861931553	0.224567213114754\\
0.910844315516644	0.226926229508197\\
0.901440209516353	0.229285245901639\\
0.88875465768978	0.231644262295082\\
0.873715131092654	0.234003278688525\\
0.857523228419863	0.236362295081967\\
0.841469821743643	0.23872131147541\\
0.826775117485552	0.241080327868852\\
0.814480404413513	0.243439344262295\\
0.805389140716094	0.245798360655738\\
0.80003598085593	0.24815737704918\\
0.798655586621816	0.250516393442623\\
0.801125196321875	0.252875409836066\\
0.806864524208147	0.255234426229508\\
0.814698908254217	0.257593442622951\\
0.822737908519325	0.259952459016393\\
0.828394960540534	0.262311475409836\\
0.828732075899541	0.264670491803279\\
0.821236708407256	0.267029508196721\\
0.804821453463254	0.269388524590164\\
0.780468373405273	0.271747540983607\\
0.751013302656761	0.274106557377049\\
0.720194178147342	0.276465573770492\\
0.691605033107054	0.278824590163934\\
0.668068990460943	0.281183606557377\\
0.651473012062549	0.28354262295082\\
0.642798354894115	0.285901639344262\\
0.642014952620118	0.288260655737705\\
0.647532526305011	0.290619672131148\\
0.655050795384387	0.29297868852459\\
0.656463214312141	0.295337704918033\\
0.641459356347	0.297696721311475\\
0.604438765620931	0.300055737704918\\
0.551060555790256	0.302414754098361\\
0.494370205692638	0.304773770491803\\
0.44542468729178	0.307132786885246\\
0.409328624209423	0.309491803278689\\
0.385607783942438	0.311850819672131\\
0.36613333306669	0.314209836065574\\
0.329237947809337	0.316568852459016\\
0.257182194439774	0.318927868852459\\
0.176142672270584	0.321286885245902\\
0.115666272555043	0.323645901639344\\
0.07702714277999	0.326004918032787\\
0.0528845350001257	0.328363934426229\\
0.0374814798101325	0.330722950819672\\
0.027353681182876	0.333081967213115\\
0.0204977942459584	0.335440983606557\\
0.0157375626038007	0.3378\\
0.0123620971821485	0.340159016393443\\
0.00992869037251723	0.342518032786885\\
0.00815424204031804	0.344877049180328\\
0.00685399075494261	0.34723606557377\\
0.00590609183254755	0.349595081967213\\
0.00523087035582366	0.351954098360656\\
0.00477888739474154	0.354313114754098\\
0.00452477142468482	0.356672131147541\\
0.0044651718119195	0.359031147540984\\
0.00461894212703753	0.361390163934426\\
0.00502208520230556	0.363749180327869\\
0.00568385823249062	0.366108196721311\\
0.00639496104533085	0.368467213114754\\
0.00633948735708989	0.370826229508197\\
0.0045715703732139	0.373185245901639\\
0.00200056420320746	0.375544262295082\\
0.000454109669600627	0.377903278688525\\
4.76740007627857e-05	0.380262295081967\\
2.7044449779285e-06	0.38262131147541\\
1.50549692809766e-07	0.384980327868852\\
1.82380540045502e-08	0.387339344262295\\
7.02071850980853e-09	0.389698360655738\\
5.95714956637254e-09	0.39205737704918\\
6.70662186151443e-09	0.394416393442623\\
7.71869224516095e-09	0.396775409836066\\
8.32592954436567e-09	0.399134426229508\\
8.2592567163751e-09	0.401493442622951\\
7.54900994109209e-09	0.403852459016393\\
6.39871887465114e-09	0.406211475409836\\
5.05966083390371e-09	0.408570491803279\\
3.747352862471e-09	0.410929508196721\\
2.60445106907482e-09	0.413288524590164\\
1.69811418540357e-09	0.415647540983607\\
1.03658350470105e-09	0.418006557377049\\
5.90054114016978e-10	0.420365573770492\\
3.11501657417896e-10	0.422724590163934\\
1.5149888738418e-10	0.425083606557377\\
6.75479760879137e-11	0.42744262295082\\
2.76494147380263e-11	0.429801639344262\\
1.04151871285026e-11	0.432160655737705\\
3.81344470751139e-12	0.434519672131148\\
1.55383708534188e-12	0.43687868852459\\
8.55713228853264e-13	0.439237704918033\\
8.34334352702761e-13	0.441596721311475\\
1.51830633111607e-12	0.443955737704918\\
4.84850707264751e-12	0.446314754098361\\
1.83914859725695e-11	0.448673770491803\\
7.23229063147023e-11	0.451032786885246\\
2.70588324873634e-10	0.453391803278689\\
9.3942232433739e-10	0.455750819672131\\
3.01736907538392e-09	0.458109836065574\\
9.02722243394528e-09	0.460468852459016\\
2.53922268465972e-08	0.462827868852459\\
6.7811659982749e-08	0.465186885245902\\
1.73520337829021e-07	0.467545901639344\\
4.29027529687759e-07	0.469904918032787\\
1.03285609252707e-06	0.47226393442623\\
2.43838426267154e-06	0.474622950819672\\
5.68333640815904e-06	0.476981967213115\\
1.31645863506562e-05	0.479340983606557\\
3.05064371041394e-05	0.4817\\
7.12032895896027e-05	0.484059016393443\\
0.00016853946929272	0.486418032786885\\
0.000407068405327999	0.488777049180328\\
0.00100610560741299	0.49113606557377\\
0.00252509786528682	0.493495081967213\\
0.00622510368931297	0.495854098360656\\
0.0141066101156288	0.498213114754098\\
0.0277259526385791	0.500572131147541\\
0.0468560378677727	0.502931147540984\\
0.0694222229446758	0.505290163934426\\
0.0944225952055091	0.507649180327869\\
0.122872747898605	0.510008196721311\\
0.152909722410766	0.512367213114754\\
0.179057748412653	0.514726229508197\\
0.200042331172479	0.517085245901639\\
0.221014931406311	0.519444262295082\\
0.247254495940168	0.521803278688525\\
0.28013125783656	0.524162295081967\\
0.315387615470922	0.52652131147541\\
0.343906937530187	0.528880327868852\\
0.359164815311674	0.531239344262295\\
0.364185106800452	0.533598360655738\\
0.367278614703216	0.53595737704918\\
0.375126445034951	0.538316393442623\\
0.39121234926405	0.540675409836066\\
0.416676766859304	0.543034426229508\\
0.450496543426125	0.545393442622951\\
0.488492417950255	0.547752459016393\\
0.522533675552108	0.550111475409836\\
0.543099778325338	0.552470491803279\\
0.545840374758551	0.554829508196721\\
0.535031449810705	0.557188524590164\\
0.519254363295198	0.559547540983606\\
0.505743825377121	0.561906557377049\\
0.498682883268071	0.564265573770492\\
0.500047126439141	0.566624590163934\\
0.510699346075232	0.568983606557377\\
0.53094333762344	0.57134262295082\\
0.560462527666298	0.573701639344262\\
0.597625741445381	0.576060655737705\\
0.638209250163956	0.578419672131148\\
0.674292520637105	0.58077868852459\\
0.695547738168287	0.583137704918033\\
0.694675507922914	0.585496721311475\\
0.672972870611351	0.587855737704918\\
0.63909815004122	0.590214754098361\\
0.602801626332299	0.592573770491803\\
0.5707971331168	0.594932786885246\\
0.54650953568748	0.597291803278689\\
0.531377804875325	0.599650819672131\\
0.526054136577396	0.602009836065574\\
0.531138749233348	0.604368852459016\\
0.547548801111319	0.606727868852459\\
0.5765693914401	0.609086885245902\\
0.619307481074093	0.611445901639344\\
0.674516538800065	0.613804918032787\\
0.732710320999228	0.61616393442623\\
0.767571053162523	0.618522950819672\\
0.744143910435224	0.620881967213115\\
0.660125191072534	0.623240983606557\\
0.553226689288222	0.6256\\
0.455596967642114	0.627959016393443\\
0.377263953581252	0.630318032786885\\
0.316957855205489	0.632677049180328\\
0.270753362809968	0.63503606557377\\
0.235032366194071	0.637395081967213\\
0.207043598703721	0.639754098360656\\
0.184805540453691	0.642113114754098\\
0.166906375308741	0.644472131147541\\
0.152334451808038	0.646831147540984\\
0.140356063719016	0.649190163934426\\
0.130431506418438	0.651549180327869\\
0.122158068025109	0.653908196721312\\
0.11523116803034	0.656267213114754\\
0.109417595548666	0.658626229508197\\
0.104536842481937	0.660985245901639\\
0.100447905350295	0.663344262295082\\
0.0970398285251102	0.665703278688525\\
0.0942248428770147	0.668062295081967\\
0.0919333308053722	0.67042131147541\\
0.0901100951618127	0.672780327868853\\
0.0887115726711846	0.675139344262295\\
0.0877037417262957	0.677498360655738\\
0.087060548646749	0.67985737704918\\
0.0867627276136822	0.682216393442623\\
0.0867969252335551	0.684575409836066\\
0.0871550660882984	0.686934426229508\\
0.0878339140105038	0.689293442622951\\
0.0888347974339772	0.691652459016393\\
0.0901634775212408	0.694011475409836\\
0.09183014593057	0.696370491803279\\
0.0938495458158974	0.698729508196721\\
0.0962412155057048	0.701088524590164\\
0.0990298597144762	0.703447540983607\\
0.102245858446197	0.705806557377049\\
0.105925929232327	0.708165573770492\\
0.11011396425291	0.710524590163934\\
0.114862070407943	0.712883606557377\\
0.120231847660015	0.71524262295082\\
0.126295948946754	0.717601639344262\\
0.133139973410118	0.719960655737705\\
0.140864752883115	0.722319672131148\\
0.149589097934808	0.72467868852459\\
0.159453071153769	0.727037704918033\\
0.170621845814675	0.729396721311475\\
0.183290176734041	0.731755737704918\\
0.197687437516927	0.734114754098361\\
0.214083030353032	0.736473770491803\\
0.232791692381753	0.738832786885246\\
0.254177708715829	0.741191803278688\\
0.278656141018426	0.743550819672131\\
0.306687663835448	0.745909836065574\\
0.338761185298546	0.748268852459016\\
0.375354907042266	0.750627868852459\\
0.416862152858885	0.752986885245902\\
0.46346505301038	0.755345901639344\\
0.514942493720964	0.757704918032787\\
0.570419831480617	0.760063934426229\\
0.628121049705092	0.762422950819672\\
0.68526817547978	0.764781967213115\\
0.738331875842555	0.767140983606557\\
0.783747575497016	0.7695\\
0.818906181227984	0.771859016393443\\
0.842914893646028	0.774218032786885\\
0.856685582545894	0.776577049180328\\
0.86237198609648	0.77893606557377\\
0.862571969126898	0.781295081967213\\
0.859698835508841	0.783654098360656\\
0.855666843476338	0.786013114754098\\
0.85182941778914	0.788372131147541\\
0.849049883378052	0.790731147540984\\
0.847812865295672	0.793090163934426\\
0.848329062438951	0.795449180327869\\
0.850617288538657	0.797808196721311\\
0.854563232238713	0.800167213114754\\
0.859960067602918	0.802526229508197\\
0.866536990621401	0.804885245901639\\
0.873980883836018	0.807244262295082\\
0.881954913858001	0.809603278688525\\
0.890116404932028	0.811962295081967\\
0.898134944781296	0.81432131147541\\
0.905710446996407	0.816680327868852\\
0.912589936263531	0.819039344262295\\
0.91858128910758	0.821398360655738\\
0.923562166779454	0.82375737704918\\
0.9274829151682	0.826116393442623\\
0.930363121992351	0.828475409836065\\
0.932282539684251	0.830834426229508\\
0.933367910244643	0.833193442622951\\
0.933777662533074	0.835552459016393\\
0.933686441056517	0.837911475409836\\
0.933271057952382	0.840270491803279\\
0.932698904514237	0.842629508196721\\
0.932119286150698	0.844988524590164\\
0.931657676357158	0.847347540983607\\
0.931412575664438	0.849706557377049\\
0.931454509199015	0.852065573770492\\
0.931826667046284	0.854424590163934\\
0.932546739694451	0.856783606557377\\
0.933609584930534	0.85914262295082\\
0.934990451806435	0.861501639344262\\
0.936648562698495	0.863860655737705\\
0.9385309072136	0.866219672131147\\
0.940576130411475	0.86857868852459\\
0.942718406262312	0.870937704918033\\
0.944891182228139	0.873296721311475\\
0.947030670549144	0.875655737704918\\
0.949078954437534	0.878014754098361\\
0.950986579747447	0.880373770491803\\
0.952714519127782	0.882732786885246\\
0.954235427188311	0.885091803278689\\
0.955534149369526	0.887450819672131\\
0.956607498667369	0.889809836065574\\
0.957463366084632	0.892168852459016\\
0.958119275533085	0.894527868852459\\
0.958600526152857	0.896886885245902\\
0.958938081393868	0.899245901639344\\
0.95916636431045	0.901604918032787\\
0.959321104497943	0.903963934426229\\
0.959437357813089	0.906322950819672\\
0.959547790047175	0.908681967213115\\
0.959681284394381	0.911040983606557\\
0.959861903314309	0.9134\\
0.960108210443163	0.915759016393443\\
0.960432938561318	0.918118032786885\\
0.960842975285788	0.920477049180328\\
0.961339628472241	0.922836065573771\\
0.961919127312086	0.925195081967213\\
0.962573311794826	0.927554098360656\\
0.963290461737982	0.929913114754098\\
0.964056216408631	0.932272131147541\\
0.964854536600148	0.934631147540984\\
0.965668662867999	0.936990163934426\\
0.966482026608006	0.939349180327869\\
0.9672790749682	0.941708196721311\\
0.96804597635616	0.944067213114754\\
0.968771180523501	0.946426229508197\\
0.969445815675957	0.948785245901639\\
0.970063914362155	0.951144262295082\\
0.970622469472423	0.953503278688525\\
0.971121330865123	0.955862295081967\\
0.971562961280835	0.95822131147541\\
0.97195207672518	0.960580327868853\\
0.972295201007568	0.962939344262295\\
0.972600166411474	0.965298360655738\\
0.972875592570788	0.96765737704918\\
0.973130373749488	0.970016393442623\\
0.973373201223236	0.972375409836066\\
0.973612142786621	0.974734426229508\\
0.973854296014529	0.977093442622951\\
0.974105526229749	0.979452459016393\\
0.97437029453695	0.981811475409836\\
0.974651576068627	0.984170491803279\\
0.974950863960892	0.986529508196721\\
0.975268250666709	0.988888524590164\\
0.975602575107521	0.991247540983607\\
0.975951621887566	0.993606557377049\\
0.976312357362146	0.995965573770492\\
0.97668118674426	0.998324590163934\\
0.977054216621512	1.00068360655738\\
0.977427508188793	1.00304262295082\\
0.977797308108039	1.00540163934426\\
0.978160246087331	1.00776065573771\\
0.978513490903616	1.01011967213115\\
0.978854859526005	1.01247868852459\\
0.979182877062564	1.01483770491803\\
0.979496788271499	1.01719672131148\\
0.979796524179263	1.01955573770492\\
0.98008262976605	1.02191475409836\\
0.980356160595171	1.0242737704918\\
0.980618557574249	1.02663278688525\\
0.980871509706446	1.02899180327869\\
0.981116814707046	1.03135081967213\\
0.981356246771427	1.03370983606557\\
0.981591439653576	1.03606885245902\\
0.981823791655517	1.03842786885246\\
0.982054397252644	1.0407868852459\\
0.982284008022371	1.04314590163934\\
0.982513023426496	1.04550491803279\\
0.982741509953156	1.04786393442623\\
0.982969245262069	1.05022295081967\\
0.983195782400221	1.05258196721311\\
0.983420527944944	1.05494098360656\\
0.98364282715341	1.0573\\
0.983862048885998	1.05965901639344\\
0.984077663243497	1.06201803278689\\
0.984289305500194	1.06437704918033\\
0.984496820985127	1.06673606557377\\
0.98470028699757	1.06909508196721\\
0.984900009551414	1.07145409836066\\
0.985096494618905	1.0738131147541\\
0.985290395473089	1.07617213114754\\
0.985482439585293	1.07853114754098\\
0.985673340207408	1.08089016393443\\
0.985863699147699	1.08324918032787\\
0.98605390824974	1.08560819672131\\
0.98624405763474	1.08796721311475\\
0.986433858827449	1.0903262295082\\
0.986622590434057	1.09268524590164\\
0.986809073081336	1.09504426229508\\
0.986991678891131	1.09740327868852\\
0.987168378901976	1.09976229508197\\
0.987336829635656	1.10212131147541\\
0.987494497537672	1.10448032786885\\
0.987638817408779	1.1068393442623\\
0.987767378329304	1.10919836065574\\
0.987878128103939	1.11155737704918\\
0.987969585077503	1.11391639344262\\
0.988041044451666	1.11627540983607\\
0.988092765101559	1.11863442622951\\
0.988126122473282	1.12099344262295\\
0.98814371350549	1.12335245901639\\
0.988149400691156	1.12571147540984\\
0.988148284344887	1.12807049180328\\
0.988146594778276	1.13042950819672\\
0.988151499278996	1.13278852459016\\
0.988170822362678	1.13514754098361\\
0.988212681542084	1.13750655737705\\
0.988285044653175	1.13986557377049\\
0.988395218452608	1.14222459016393\\
0.98854928164697	1.14458360655738\\
0.988751478690242	1.14694262295082\\
0.989003593590264	1.14930163934426\\
0.989304325643569	1.1516606557377\\
0.989648691522992	1.15401967213115\\
0.990027480512266	1.15637868852459\\
0.990426791894452	1.15873770491803\\
0.990827685436596	1.16109672131148\\
0.991205977327997	1.16345573770492\\
0.99153221442014	1.16581475409836\\
0.991771858637973	1.1681737704918\\
0.991885710321944	1.17053278688525\\
0.991830593308671	1.17289180327869\\
0.991560315140571	1.17525081967213\\
0.991026902515972	1.17760983606557\\
0.990182094990238	1.17996885245902\\
0.988979059655195	1.18232786885246\\
0.987374267438225	1.1846868852459\\
0.985329449914459	1.18704590163934\\
0.982813536857772	1.18940491803279\\
0.979804462201346	1.19176393442623\\
0.976290722443107	1.19412295081967\\
0.972272578799058	1.19648196721311\\
0.967762813210657	1.19884098360656\\
0.962786977541278	1.2012\\
0.957383112111568	1.20355901639344\\
0.951600949886423	1.20591803278689\\
0.945500661225959	1.20827704918033\\
0.939151226413882	1.21063606557377\\
0.932628545513178	1.21299508196721\\
0.926013405421147	1.21535409836066\\
0.919389422150655	1.2177131147541\\
0.912841063906455	1.22007213114754\\
0.906451840215864	1.22243114754098\\
0.900302717603302	1.22479016393443\\
0.894470796369774	1.22714918032787\\
0.889028258774637	1.22950819672131\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.125462451375447	0.05\\
0.0992434001503608	0.0523590163934426\\
0.0711781055700606	0.0547180327868852\\
0.0417107289682648	0.0570770491803279\\
0.0113492420745535	0.0594360655737705\\
0.0194529853944922	0.0617950819672131\\
0.0500382077236159	0.0641540983606557\\
0.0799201986254434	0.0665131147540984\\
0.108572275957582	0.068872131147541\\
0.135512842977018	0.0712311475409836\\
0.16031333617306	0.0735901639344262\\
0.182604783122531	0.0759491803278688\\
0.202079316995587	0.0783081967213115\\
0.218487217659239	0.0806672131147541\\
0.23163077360317	0.0830262295081967\\
0.241356492075127	0.0853852459016393\\
0.247547147371566	0.087744262295082\\
0.250114960291027	0.0901032786885246\\
0.248996935703654	0.0924622950819672\\
0.244153106203217	0.0948213114754098\\
0.235568155568657	0.0971803278688525\\
0.223256610627156	0.0995393442622951\\
0.207271458057203	0.101898360655738\\
0.187715627548094	0.10425737704918\\
0.164755279083149	0.106616393442623\\
0.138633305832392	0.108975409836066\\
0.10968116796271	0.111334426229508\\
0.0783281027762847	0.113693442622951\\
0.0451168121796817	0.116052459016393\\
0.011031701122491	0.118411475409836\\
0.0251075404773818	0.120770491803279\\
0.0601046256847382	0.123129508196721\\
0.0944601929379101	0.125488524590164\\
0.127399921977972	0.127847540983607\\
0.158284670369124	0.130206557377049\\
0.186557994314151	0.132565573770492\\
0.211748589590592	0.134924590163934\\
0.233469391586685	0.137283606557377\\
0.25141019271053	0.13964262295082\\
0.265325494442434	0.142001639344262\\
0.275020234214977	0.144360655737705\\
0.280336005258269	0.146719672131148\\
0.281140031508154	0.14907868852459\\
0.277318734986125	0.151437704918033\\
0.268777355085406	0.153796721311475\\
0.255446741578819	0.156155737704918\\
0.2372980462404	0.158514754098361\\
0.2143654366302	0.160873770491803\\
0.186776081658195	0.163232786885246\\
0.154785883599823	0.165591803278689\\
0.118821167071433	0.167950819672131\\
0.0795468707131729	0.170309836065574\\
0.038229713568686	0.172668852459016\\
0.0137801194102178	0.175027868852459\\
0.0535860980586766	0.177386885245902\\
0.0973877789010437	0.179745901639344\\
0.140048510601304	0.182104918032787\\
0.180274202941843	0.18446393442623\\
0.217094171133386	0.186822950819672\\
0.249730532362559	0.189181967213115\\
0.277574122472571	0.191540983606557\\
0.300158386623283	0.1939\\
0.317123983799028	0.196259016393443\\
0.328179306852318	0.198618032786885\\
0.33306353850617	0.200977049180328\\
0.331518112942653	0.20333606557377\\
0.323271745653319	0.205695081967213\\
0.308044230869191	0.208054098360656\\
0.28557494760701	0.210413114754098\\
0.25568302210728	0.212772131147541\\
0.218367524044885	0.215131147540984\\
0.17396413547126	0.217490163934426\\
0.123439070332472	0.219849180327869\\
0.0695369631776061	0.222208196721311\\
0.0317865065505202	0.224567213114754\\
0.0706916480183694	0.226926229508197\\
0.130251303165818	0.229285245901639\\
0.189494119726085	0.231644262295082\\
0.244592664089215	0.234003278688525\\
0.29346473579085	0.236362295081967\\
0.334738849996125	0.23872131147541\\
0.367518144148098	0.241080327868852\\
0.391201668504893	0.243439344262295\\
0.405309070133826	0.245798360655738\\
0.409324212111421	0.24815737704918\\
0.402577851423991	0.250516393442623\\
0.384193657358104	0.252875409836066\\
0.353141671806622	0.255234426229508\\
0.308489053318154	0.257593442622951\\
0.250043340965456	0.259952459016393\\
0.180007400349899	0.262311475409836\\
0.10953044940845	0.264670491803279\\
0.090403682263524	0.267029508196721\\
0.156881900225837	0.269388524590164\\
0.244340413925562	0.271747540983607\\
0.327009235174131	0.274106557377049\\
0.396887393137793	0.276465573770492\\
0.450746433290845	0.278824590163934\\
0.487345034033818	0.281183606557377\\
0.505949836911971	0.28354262295082\\
0.505284879016691	0.285901639344262\\
0.482880435431776	0.288260655737705\\
0.435217596208869	0.290619672131148\\
0.360454242700407	0.29297868852459\\
0.270061641813025	0.295337704918033\\
0.222598224857811	0.297696721311475\\
0.290125047940189	0.300055737704918\\
0.409551995685588	0.302414754098361\\
0.514711948077351	0.304773770491803\\
0.586442066110455	0.307132786885246\\
0.622044076618602	0.309491803278689\\
0.619513246478704	0.311850819672131\\
0.577264051165919	0.314209836065574\\
0.531627049109332	0.316568852459016\\
0.581112991512726	0.318927868852459\\
0.689849511726197	0.321286885245902\\
0.771327799712923	0.323645901639344\\
0.820127769490397	0.326004918032787\\
0.849415149834588	0.328363934426229\\
0.867899105608736	0.330722950819672\\
0.880122693320309	0.333081967213115\\
0.888434380731963	0.335440983606557\\
0.894086486409323	0.3378\\
0.897758365142794	0.340159016393443\\
0.89980258934097	0.342518032786885\\
0.90035929101379	0.344877049180328\\
0.899401928109914	0.34723606557377\\
0.896739446415047	0.349595081967213\\
0.891979703857009	0.351954098360656\\
0.884444022620029	0.354313114754098\\
0.873005126304875	0.356672131147541\\
0.855795199139932	0.359031147540984\\
0.829703047094466	0.361390163934426\\
0.789629533319264	0.363749180327869\\
0.728071897211756	0.366108196721311\\
0.638551570608096	0.368467213114754\\
0.531534858480138	0.370826229508197\\
0.450099026677523	0.373185245901639\\
0.435044191805434	0.375544262295082\\
0.484674970237448	0.377903278688525\\
0.570249887173088	0.380262295081967\\
0.660037884906679	0.38262131147541\\
0.733039558848458	0.384980327868852\\
0.785408209949811	0.387339344262295\\
0.821775141026444	0.389698360655738\\
0.847294454438928	0.39205737704918\\
0.865639220271584	0.394416393442623\\
0.879176336035351	0.396775409836066\\
0.889411186357162	0.399134426229508\\
0.897315446518482	0.401493442622951\\
0.903531095606114	0.403852459016393\\
0.908492999086734	0.406211475409836\\
0.912502876069417	0.408570491803279\\
0.915774735525795	0.410929508196721\\
0.918463415847819	0.413288524590164\\
0.920682929498477	0.415647540983607\\
0.922518520231489	0.418006557377049\\
0.924034754510919	0.420365573770492\\
0.92528105591868	0.422724590163934\\
0.926295555769462	0.425083606557377\\
0.927107812361737	0.42744262295082\\
0.927740755063073	0.429801639344262\\
0.928212086870011	0.432160655737705\\
0.92853530096362	0.434519672131148\\
0.928720415923526	0.43687868852459\\
0.928774500407923	0.439237704918033\\
0.92870203496348	0.441596721311475\\
0.928505142233263	0.443955737704918\\
0.928183704616732	0.446314754098361\\
0.927735378625889	0.448673770491803\\
0.927155506432463	0.451032786885246\\
0.926436916244302	0.453391803278689\\
0.925569592956617	0.455750819672131\\
0.924540187461279	0.458109836065574\\
0.92333131487458	0.460468852459016\\
0.921920565374092	0.462827868852459\\
0.920279110795521	0.465186885245902\\
0.918369726280002	0.467545901639344\\
0.916143942839887	0.469904918032787\\
0.913537874764875	0.47226393442623\\
0.910465972685546	0.474622950819672\\
0.906811441931623	0.476981967213115\\
0.902411159070887	0.479340983606557\\
0.897031308340628	0.4817\\
0.890327209918057	0.484059016393443\\
0.88177691087055	0.486418032786885\\
0.870577174599091	0.488777049180328\\
0.855519682818363	0.49113606557377\\
0.835041448714185	0.493495081967213\\
0.808135183477527	0.495854098360656\\
0.776148829147581	0.498213114754098\\
0.742011875981779	0.500572131147541\\
0.711645374366793	0.502931147540984\\
0.690531251066052	0.505290163934426\\
0.666568150204945	0.507649180327869\\
0.63006094931509	0.510008196721311\\
0.598859034364506	0.512367213114754\\
0.598637464128239	0.514726229508197\\
0.61593777471606	0.517085245901639\\
0.618938075927472	0.519444262295082\\
0.593350077584453	0.521803278688525\\
0.540570133168654	0.524162295081967\\
0.48022562846797	0.52652131147541\\
0.455748641624355	0.528880327868852\\
0.489825636343492	0.531239344262295\\
0.54692715889705	0.533598360655738\\
0.590199912443883	0.53595737704918\\
0.607721502611721	0.538316393442623\\
0.59853050463573	0.540675409836066\\
0.562856629449216	0.543034426229508\\
0.500836084031366	0.545393442622951\\
0.417924362152236	0.547752459016393\\
0.33944390496485	0.550111475409836\\
0.320177369524337	0.552470491803279\\
0.380275077036362	0.554829508196721\\
0.468178782767555	0.557188524590164\\
0.543886475506985	0.559547540983606\\
0.596314400505091	0.561906557377049\\
0.626074458142135	0.564265573770492\\
0.635893133169793	0.566624590163934\\
0.627384920557582	0.568983606557377\\
0.600276644323666	0.57134262295082\\
0.552485479692037	0.573701639344262\\
0.481046829889312	0.576060655737705\\
0.385478953576293	0.578419672131148\\
0.278791558824063	0.58077868852459\\
0.218136804391083	0.583137704918033\\
0.276912574551169	0.585496721311475\\
0.394504226888985	0.587855737704918\\
0.505304338545177	0.590214754098361\\
0.591199976691984	0.592573770491803\\
0.651906452127641	0.594932786885246\\
0.691692645795514	0.597291803278689\\
0.714699016389357	0.599650819672131\\
0.723559345335509	0.602009836065574\\
0.719072179270584	0.604368852459016\\
0.699948725767503	0.606727868852459\\
0.662207749009544	0.609086885245902\\
0.598064740333868	0.611445901639344\\
0.495128578368136	0.613804918032787\\
0.342682586494259	0.61616393442623\\
0.196332499586918	0.618522950819672\\
0.315077310767338	0.620881967213115\\
0.537271167454955	0.623240983606557\\
0.702656012720769	0.6256\\
0.804822044576987	0.627959016393443\\
0.86521962806114	0.630318032786885\\
0.901367907397837	0.632677049180328\\
0.923680929776404	0.63503606557377\\
0.937921266803427	0.637395081967213\\
0.947284402460269	0.639754098360656\\
0.953590729811719	0.642113114754098\\
0.957913226187961	0.644472131147541\\
0.960906469018616	0.646831147540984\\
0.962982860869979	0.649190163934426\\
0.964409916469496	0.651549180327869\\
0.965365724993022	0.653908196721312\\
0.965971572298101	0.656267213114754\\
0.966311698937256	0.658626229508197\\
0.966445593285437	0.660985245901639\\
0.966415829671721	0.663344262295082\\
0.966253177470116	0.665703278688525\\
0.965979997416575	0.668062295081967\\
0.965612538396386	0.67042131147541\\
0.965162513165798	0.672780327868853\\
0.964638191387998	0.675139344262295\\
0.964045162872819	0.677498360655738\\
0.963386870601455	0.67985737704918\\
0.962664979170345	0.682216393442623\\
0.961879622196206	0.684575409836066\\
0.961029557503165	0.686934426229508\\
0.960112248817678	0.689293442622951\\
0.959123885507343	0.691652459016393\\
0.958059346509103	0.694011475409836\\
0.956912110250152	0.696370491803279\\
0.955674108537675	0.698729508196721\\
0.954335518665074	0.701088524590164\\
0.952884483977749	0.703447540983607\\
0.95130674849088	0.705806557377049\\
0.949585185434763	0.708165573770492\\
0.947699192293108	0.710524590163934\\
0.945623915327586	0.712883606557377\\
0.943329253836863	0.71524262295082\\
0.940778577256811	0.717601639344262\\
0.937927064991225	0.719960655737705\\
0.934719547306157	0.722319672131148\\
0.93108768267413	0.72467868852459\\
0.926946248662123	0.727037704918033\\
0.922188244880925	0.729396721311475\\
0.916678402125669	0.731755737704918\\
0.910244556779502	0.734114754098361\\
0.902666183207119	0.736473770491803\\
0.893659191199462	0.738832786885246\\
0.882855933603816	0.741191803278688\\
0.869779343664096	0.743550819672131\\
0.853810489609834	0.745909836065574\\
0.83415013221933	0.748268852459016\\
0.809778120453613	0.750627868852459\\
0.779421370101298	0.752986885245902\\
0.741553978303667	0.755345901639344\\
0.694472901902773	0.757704918032787\\
0.63651456418053	0.760063934426229\\
0.566480807671247	0.762422950819672\\
0.484284349514454	0.764781967213115\\
0.39167334046053	0.767140983606557\\
0.292750101014351	0.7695\\
0.194307987378121	0.771859016393443\\
0.108714342741545	0.774218032786885\\
0.0752496281408351	0.776577049180328\\
0.118719148496679	0.77893606557377\\
0.176410053016137	0.781295081967213\\
0.227007495776236	0.783654098360656\\
0.26749732317202	0.786013114754098\\
0.298034309338705	0.788372131147541\\
0.319501168140263	0.790731147540984\\
0.332901395184334	0.793090163934426\\
0.339168022677116	0.795449180327869\\
0.339111536427304	0.797808196721311\\
0.333422667947639	0.800167213114754\\
0.322696810012317	0.802526229508197\\
0.307465306787219	0.804885245901639\\
0.288226624180082	0.807244262295082\\
0.265473756988925	0.809603278688525\\
0.239715698232577	0.811962295081967\\
0.211491627691236	0.81432131147541\\
0.181377412162984	0.816680327868852\\
0.149985714208068	0.819039344262295\\
0.11796498707455	0.821398360655738\\
0.0860158953418519	0.82375737704918\\
0.0550143780491178	0.826116393442623\\
0.0270281827073458	0.828475409836065\\
0.0176939073572831	0.830834426229508\\
0.0384648789380038	0.833193442622951\\
0.0622418515846197	0.835552459016393\\
0.0843502972254466	0.837911475409836\\
0.104048473136266	0.840270491803279\\
0.121082175056615	0.842629508196721\\
0.13534982726331	0.844988524590164\\
0.146829503468972	0.847347540983607\\
0.155551632307397	0.849706557377049\\
0.161584426176933	0.852065573770492\\
0.165024570526144	0.854424590163934\\
0.165990914199514	0.856783606557377\\
0.164620209845334	0.85914262295082\\
0.16106432545124	0.861501639344262\\
0.155488470557324	0.863860655737705\\
0.148070039435506	0.866219672131147\\
0.138997723337281	0.86857868852459\\
0.128470601861886	0.870937704918033\\
0.116696995720649	0.873296721311475\\
0.103892954461452	0.875655737704918\\
0.090280374259205	0.878014754098361\\
0.0760849322460124	0.880373770491803\\
0.0615344379620756	0.882732786885246\\
0.0468595231658142	0.885091803278689\\
0.0323047696253291	0.887450819672131\\
0.0182054958463898	0.889809836065574\\
0.00616677166811024	0.892168852459016\\
0.0110669893949451	0.894527868852459\\
0.0229890780247916	0.896886885245902\\
0.0344823956529533	0.899245901639344\\
0.045066955102376	0.901604918032787\\
0.0545889772932914	0.903963934426229\\
0.0629595748434625	0.906322950819672\\
0.070121638218927	0.908681967213115\\
0.076041352625776	0.911040983606557\\
0.0807046504562479	0.9134\\
0.0841150203737123	0.915759016393443\\
0.0862917900157319	0.918118032786885\\
0.0872686230233754	0.920477049180328\\
0.0870921418020959	0.922836065573771\\
0.0858206359426531	0.925195081967213\\
0.0835228283091509	0.927554098360656\\
0.080276672729679	0.929913114754098\\
0.0761681580331711	0.932272131147541\\
0.0712900959879229	0.934631147540984\\
0.0657408765300926	0.936990163934426\\
0.0596231826341769	0.939349180327869\\
0.0530426696868462	0.941708196721311\\
0.0461066322165	0.944067213114754\\
0.0389227124179294	0.946426229508197\\
0.0315977807723593	0.948785245901639\\
0.0242373715923176	0.951144262295082\\
0.0169472171991552	0.953503278688525\\
0.00984675865135379	0.955862295081967\\
0.00326571985148483	0.95822131147541\\
0.00421788755619085	0.960580327868853\\
0.0102110911182155	0.962939344262295\\
0.0159233708964589	0.965298360655738\\
0.0211597982115729	0.96765737704918\\
0.0258569640774638	0.970016393442623\\
0.0299751498010098	0.972375409836066\\
0.0334877678304756	0.974734426229508\\
0.0363789653958324	0.977093442622951\\
0.0386426733611446	0.979452459016393\\
0.0402819775158314	0.981811475409836\\
0.0413085456204939	0.984170491803279\\
0.0417420349693585	0.986529508196721\\
0.0416094586925557	0.988888524590164\\
0.0409445060146762	0.991247540983607\\
0.0397868175867882	0.993606557377049\\
0.0381812193013529	0.995965573770492\\
0.0361769192744423	0.998324590163934\\
0.0338266737997144	1.00068360655738\\
0.0311859293639763	1.00304262295082\\
0.0283119492617086	1.00540163934426\\
0.0252629349357076	1.00776065573771\\
0.0220971538815546	1.01011967213115\\
0.0188720881072002	1.01247868852459\\
0.0156436208847765	1.01483770491803\\
0.0124652893652756	1.01719672131148\\
0.00938766512863236	1.01955573770492\\
0.00645808405861319	1.02191475409836\\
0.00372205281454221	1.0242737704918\\
0.00124726893385101	1.02663278688525\\
0.00115781953725721	1.02899180327869\\
0.00309279235986691	1.03135081967213\\
0.00476306671146098	1.03370983606557\\
0.00612343945790442	1.03606885245902\\
0.00716301555030465	1.03842786885246\\
0.00787982583622776	1.0407868852459\\
0.0082786800904716	1.04314590163934\\
0.008370571528849	1.04550491803279\\
0.00817229284740754	1.04786393442623\\
0.00770605588868642	1.05022295081967\\
0.00699907297657353	1.05258196721311\\
0.00608310152341894	1.05494098360656\\
0.00499398929754459	1.0573\\
0.00377136786688395	1.05965901639344\\
0.00245927861521211	1.06201803278689\\
0.00111610219705012	1.06437704918033\\
0.000443938940791289	1.06673606557377\\
0.00167143061174659	1.06909508196721\\
0.00290694546898992	1.07145409836066\\
0.0040212645908227	1.0738131147541\\
0.0049659195231638	1.07617213114754\\
0.00569936453586817	1.07853114754098\\
0.00618405802108855	1.08089016393443\\
0.00638649935589268	1.08324918032787\\
0.00627768449549228	1.08560819672131\\
0.00583363917374283	1.08796721311475\\
0.0050359833259833	1.0903262295082\\
0.00387266281330585	1.09268524590164\\
0.0023400845494432	1.09504426229508\\
0.000492832396241769	1.09740327868852\\
0.00188462782705499	1.09976229508197\\
0.00450340224528183	1.10212131147541\\
0.00746134826603198	1.10448032786885\\
0.0107240154193923	1.1068393442623\\
0.0142553052898969	1.10919836065574\\
0.0180131163955126	1.11155737704918\\
0.0219490865658449	1.11391639344262\\
0.0260088447033265	1.11627540983607\\
0.0301324355455751	1.11863442622951\\
0.0342548498718116	1.12099344262295\\
0.0383066357729842	1.12335245901639\\
0.0422145753561464	1.12571147540984\\
0.0459024128514152	1.12807049180328\\
0.0492916202672153	1.13042950819672\\
0.0523021870567344	1.13278852459016\\
0.0548534212804056	1.13514754098361\\
0.0568647516199633	1.13750655737705\\
0.0582565223274143	1.13986557377049\\
0.0589507766239047	1.14222459016393\\
0.0588720279679883	1.14458360655738\\
0.0579480227221529	1.14694262295082\\
0.0561105017305206	1.14930163934426\\
0.0532959720223999	1.1516606557377\\
0.0494465034143977	1.15401967213115\\
0.0445105696668443	1.15637868852459\\
0.0384439663581045	1.15873770491803\\
0.0312108872283887	1.16109672131148\\
0.0227855055821053	1.16345573770492\\
0.0131567011996873	1.16581475409836\\
0.00244092728171951	1.1681737704918\\
0.00984827154571623	1.17053278688525\\
0.0230880397930746	1.17289180327869\\
0.0375040873465083	1.17525081967213\\
0.053034768314504	1.17760983606557\\
0.0696145679589445	1.17996885245902\\
0.087164230049766	1.18232786885246\\
0.105589867342439	1.1846868852459\\
0.124783420621049	1.18704590163934\\
0.144623796125569	1.18940491803279\\
0.164978556337304	1.19176393442623\\
0.185706098352982	1.19412295081967\\
0.206658237718702	1.19648196721311\\
0.227683085628408	1.19884098360656\\
0.248628080404436	1.2012\\
0.269343017399399	1.20355901639344\\
0.289682918571008	1.20591803278689\\
0.309510594980657	1.20827704918033\\
0.328698780955881	1.21063606557377\\
0.347131754163937	1.21299508196721\\
0.364706396707433	1.21535409836066\\
0.381332693497914	1.2177131147541\\
0.396933701046365	1.22007213114754\\
0.411445049134526	1.22243114754098\\
0.424814057728788	1.22479016393443\\
0.436998561759323	1.22714918032787\\
0.447965537917607	1.22950819672131\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.194\textwidth,
height=187.425pt,
at={(0.569\textwidth,0pt)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={Amplitude},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{}},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={$\delta_A = + a/4$\\[1ex]$\delta_B= - a/4$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.990168065052087	0.05\\
0.992859212600393	0.0523590163934426\\
0.994969918554832	0.0547180327868852\\
0.996337692890164	0.0570770491803279\\
0.996845191970576	0.0594360655737705\\
0.996430833798698	0.0617950819672131\\
0.995094876800211	0.0641540983606557\\
0.992900021188884	0.0665131147540984\\
0.989966412544836	0.068872131147541\\
0.986461779294382	0.0712311475409836\\
0.982588099027097	0.0735901639344262\\
0.978566512366157	0.0759491803278688\\
0.974622153412508	0.0783081967213115\\
0.970970220760887	0.0806672131147541\\
0.967804115472877	0.0830262295081967\\
0.965285971509431	0.0853852459016393\\
0.963539510695553	0.087744262295082\\
0.962644924986999	0.0901032786885246\\
0.962635431039843	0.0924622950819672\\
0.963495230981172	0.0948213114754098\\
0.965158807330884	0.0971803278688525\\
0.967511729707238	0.0995393442622951\\
0.970393400026002	0.101898360655738\\
0.973602345649569	0.10425737704918\\
0.976904710909113	0.106616393442623\\
0.980046421140368	0.108975409836066\\
0.982769048479004	0.111334426229508\\
0.984828706114808	0.113693442622951\\
0.986016446635899	0.116052459016393\\
0.986177857842042	0.118411475409836\\
0.98522911614673	0.120770491803279\\
0.983166913322345	0.123129508196721\\
0.98007049207416	0.125488524590164\\
0.976095345345444	0.127847540983607\\
0.971459585613955	0.130206557377049\\
0.966425147075101	0.132565573770492\\
0.961276539451111	0.134924590163934\\
0.956299754424617	0.137283606557377\\
0.951763289478868	0.13964262295082\\
0.947902379579469	0.142001639344262\\
0.944906695099512	0.144360655737705\\
0.942911167896991	0.146719672131148\\
0.941989330170663	0.14907868852459\\
0.94214858803114	0.151437704918033\\
0.943327149113616	0.153796721311475\\
0.945392802522602	0.156155737704918\\
0.948144313146263	0.158514754098361\\
0.951316711961528	0.160873770491803\\
0.954592062133508	0.163232786885246\\
0.957617135807842	0.165591803278689\\
0.960028637934011	0.167950819672131\\
0.961485080381019	0.170309836065574\\
0.961702345452498	0.172668852459016\\
0.960487959452502	0.175027868852459\\
0.957767968256387	0.177386885245902\\
0.953600816644032	0.179745901639344\\
0.948174963037998	0.182104918032787\\
0.941790465725173	0.18446393442623\\
0.934828204129257	0.186822950819672\\
0.927712518489883	0.189181967213115\\
0.920873274111852	0.191540983606557\\
0.914711937694118	0.1939\\
0.909574012740593	0.196259016393443\\
0.905728016115708	0.198618032786885\\
0.903349704803671	0.200977049180328\\
0.902509726762652	0.20333606557377\\
0.903163255490837	0.205695081967213\\
0.905141344839257	0.208054098360656\\
0.908145535283138	0.210413114754098\\
0.911749375025813	0.212772131147541\\
0.915412427097391	0.215131147540984\\
0.918513006365024	0.217490163934426\\
0.920403955969858	0.219849180327869\\
0.920490155801121	0.222208196721311\\
0.918317639509807	0.224567213114754\\
0.913655328160296	0.226926229508197\\
0.906546678681322	0.229285245901639\\
0.897314102929787	0.231644262295082\\
0.886512945798274	0.234003278688525\\
0.874847532988451	0.236362295081967\\
0.863071273863465	0.23872131147541\\
0.851892242536108	0.241080327868852\\
0.841897463424543	0.243439344262295\\
0.833499029876105	0.245798360655738\\
0.826898119169505	0.24815737704918\\
0.822061101094516	0.250516393442623\\
0.818705157741186	0.252875409836066\\
0.816297874043964	0.255234426229508\\
0.814083853769133	0.257593442622951\\
0.811157223984502	0.259952459016393\\
0.806594810653196	0.262311475409836\\
0.799643984363822	0.264670491803279\\
0.789924045672467	0.267029508196721\\
0.777570359464887	0.269388524590164\\
0.763255240676767	0.271747540983607\\
0.74806796879735	0.274106557377049\\
0.733298149661511	0.276465573770492\\
0.720196185139249	0.278824590163934\\
0.709764771940738	0.281183606557377\\
0.702588741526309	0.28354262295082\\
0.698672073334999	0.285901639344262\\
0.697245011230443	0.288260655737705\\
0.696549166664374	0.290619672131148\\
0.693721896697324	0.29297868852459\\
0.685051728453189	0.295337704918033\\
0.666868586310941	0.297696721311475\\
0.636865590658504	0.300055737704918\\
0.594941275529695	0.302414754098361\\
0.542791482979215	0.304773770491803\\
0.482802706658146	0.307132786885246\\
0.417606276072369	0.309491803278689\\
0.35062373750662	0.311850819672131\\
0.286304822485821	0.314209836065574\\
0.228966919073225	0.316568852459016\\
0.181200660711367	0.318927868852459\\
0.14341588913712	0.321286885245902\\
0.114544683447631	0.323645901639344\\
0.0929673629564402	0.326004918032787\\
0.0771108288632648	0.328363934426229\\
0.0656996568971835	0.330722950819672\\
0.0578090919447769	0.333081967213115\\
0.0528279615788521	0.335440983606557\\
0.0503165908174752	0.3378\\
0.0494094015449019	0.340159016393443\\
0.0468281727027181	0.342518032786885\\
0.0372635377545019	0.344877049180328\\
0.0245719020649624	0.34723606557377\\
0.0154588806444423	0.349595081967213\\
0.0100442814459165	0.351954098360656\\
0.00686108558042461	0.354313114754098\\
0.00493249725451083	0.356672131147541\\
0.00372939609239735	0.359031147540984\\
0.00296708101491752	0.361390163934426\\
0.00248603713893309	0.363749180327869\\
0.00218647517292718	0.366108196721311\\
0.00197839070436165	0.368467213114754\\
0.00172273517811319	0.370826229508197\\
0.00123431584829059	0.373185245901639\\
0.000574494410481564	0.375544262295082\\
0.00013975132578134	0.377903278688525\\
1.56673388605551e-05	0.380262295081967\\
9.49107726971982e-07	0.38262131147541\\
5.66070202914519e-08	0.384980327868852\\
7.35311972060322e-09	0.387339344262295\\
3.02712378008684e-09	0.389698360655738\\
2.7349005330545e-09	0.39205737704918\\
3.26214479901021e-09	0.394416393442623\\
3.95878233036587e-09	0.396775409836066\\
4.48279178045006e-09	0.399134426229508\\
4.64985884201709e-09	0.401493442622951\\
4.4285683363428e-09	0.403852459016393\\
3.899569693684e-09	0.406211475409836\\
3.19473563750372e-09	0.408570491803279\\
2.44582840045708e-09	0.410929508196721\\
1.75345307272325e-09	0.413288524590164\\
1.17723274747402e-09	0.415647540983607\\
7.3875891321956e-10	0.418006557377049\\
4.31736875364005e-10	0.420365573770492\\
2.33657054380852e-10	0.422724590163934\\
1.16389021334056e-10	0.425083606557377\\
5.30712845527341e-11	0.42744262295082\\
2.20754362258843e-11	0.429801639344262\\
8.49036752452524e-12	0.432160655737705\\
3.19386045560046e-12	0.434519672131148\\
1.24935663509196e-12	0.43687868852459\\
7.31846754826113e-13	0.439237704918033\\
7.38202831351355e-13	0.441596721311475\\
1.45158568328626e-12	0.443955737704918\\
4.50968102168532e-12	0.446314754098361\\
1.73104530175122e-11	0.448673770491803\\
6.90312505670846e-11	0.451032786885246\\
2.627183480939e-10	0.453391803278689\\
9.27524796552115e-10	0.455750819672131\\
3.02909421007775e-09	0.458109836065574\\
9.21259710172148e-09	0.460468852459016\\
2.63380308135843e-08	0.462827868852459\\
7.14759267543541e-08	0.465186885245902\\
1.85821171748669e-07	0.467545901639344\\
4.6669272847878e-07	0.469904918032787\\
1.14100666095105e-06	0.47226393442623\\
2.73486559609139e-06	0.474622950819672\\
6.46956802727615e-06	0.476981967213115\\
1.52027333125025e-05	0.479340983606557\\
3.57171853672428e-05	0.4817\\
8.44434400732083e-05	0.484059016393443\\
0.000202191944554393	0.486418032786885\\
0.000492980518147196	0.488777049180328\\
0.00122606870552729	0.49113606557377\\
0.00308170966159289	0.493495081967213\\
0.00756445669770293	0.495854098360656\\
0.0169938819742071	0.498213114754098\\
0.0330422377227101	0.500572131147541\\
0.055110014371602	0.502931147540984\\
0.0803312545047917	0.505290163934426\\
0.1065805924781	0.507649180327869\\
0.133985577834008	0.510008196721311\\
0.162121008943973	0.512367213114754\\
0.189653523964989	0.514726229508197\\
0.216786881829883	0.517085245901639\\
0.245649822790974	0.519444262295082\\
0.27812061675205	0.521803278688525\\
0.313688801022739	0.524162295081967\\
0.348594614227092	0.52652131147541\\
0.377298267623007	0.528880327868852\\
0.396242577352349	0.531239344262295\\
0.406201775499028	0.533598360655738\\
0.41063016048756	0.53595737704918\\
0.412808647032218	0.538316393442623\\
0.414631730166621	0.540675409836066\\
0.416836734222508	0.543034426229508\\
0.419629047586577	0.545393442622951\\
0.423170079002781	0.547752459016393\\
0.427808593750223	0.550111475409836\\
0.434101648259254	0.552470491803279\\
0.442723489214938	0.554829508196721\\
0.454349934153981	0.557188524590164\\
0.469560771412887	0.559547540983606\\
0.488759480691814	0.561906557377049\\
0.512088970394972	0.564265573770492\\
0.539325535053999	0.566624590163934\\
0.569756726571328	0.568983606557377\\
0.602088435559187	0.57134262295082\\
0.634466805083567	0.573701639344262\\
0.664698478725141	0.576060655737705\\
0.69065643624443	0.578419672131148\\
0.710691828691603	0.58077868852459\\
0.723788315201406	0.583137704918033\\
0.729337913460304	0.585496721311475\\
0.726706097405844	0.587855737704918\\
0.714952010976898	0.590214754098361\\
0.693033148927771	0.592573770491803\\
0.660534745398248	0.594932786885246\\
0.618501484630047	0.597291803278689\\
0.569674488244382	0.599650819672131\\
0.517814714053792	0.602009836065574\\
0.466571695654862	0.604368852459016\\
0.418641357064882	0.606727868852459\\
0.37553238366152	0.609086885245902\\
0.337771644182748	0.611445901639344\\
0.305251137965194	0.613804918032787\\
0.277531403879132	0.61616393442623\\
0.254045936882307	0.618522950819672\\
0.234217649962351	0.620881967213115\\
0.217515718199068	0.623240983606557\\
0.203477559895959	0.6256\\
0.19171257672814	0.627959016393443\\
0.181897445774518	0.630318032786885\\
0.173768255057643	0.632677049180328\\
0.167112132173561	0.63503606557377\\
0.16175957374278	0.637395081967213\\
0.157577942569249	0.639754098360656\\
0.154466244949144	0.642113114754098\\
0.152351150992722	0.644472131147541\\
0.151184177042855	0.646831147540984\\
0.150939959756017	0.649190163934426\\
0.151615591319087	0.651549180327869\\
0.153231044755142	0.653908196721312\\
0.155830796614197	0.656267213114754\\
0.159486857438711	0.658626229508197\\
0.164303560523583	0.660985245901639\\
0.170424656810576	0.663344262295082\\
0.178043549413304	0.665703278688525\\
0.187417921685915	0.668062295081967\\
0.198890633368176	0.67042131147541\\
0.212919659585811	0.672780327868853\\
0.230121078596877	0.675139344262295\\
0.251330522681993	0.677498360655738\\
0.277689102869221	0.67985737704918\\
0.310755636350106	0.682216393442623\\
0.352624064255634	0.684575409836066\\
0.405937215619543	0.686934426229508\\
0.473398464235796	0.689293442622951\\
0.555591332396498	0.691652459016393\\
0.64474170354101	0.694011475409836\\
0.715347380386589	0.696370491803279\\
0.731479548749496	0.698729508196721\\
0.68608223846877	0.701088524590164\\
0.60999817502574	0.703447540983607\\
0.533128330335574	0.705806557377049\\
0.467648513738425	0.708165573770492\\
0.415137981225133	0.710524590163934\\
0.373750388897829	0.712883606557377\\
0.341159512409183	0.71524262295082\\
0.315384800666739	0.717601639344262\\
0.294906450657834	0.719960655737705\\
0.278595815477584	0.722319672131148\\
0.265620972889268	0.72467868852459\\
0.255367420915225	0.727037704918033\\
0.2473790158976	0.729396721311475\\
0.241315746096437	0.731755737704918\\
0.236923920375009	0.734114754098361\\
0.234015145819017	0.736473770491803\\
0.232451457079546	0.738832786885246\\
0.232134760775518	0.741191803278688\\
0.232999334263857	0.743550819672131\\
0.235006514379457	0.745909836065574\\
0.238140979376396	0.748268852459016\\
0.242408206155199	0.750627868852459\\
0.247832802601325	0.752986885245902\\
0.25445748942167	0.755345901639344\\
0.262342548139721	0.757704918032787\\
0.271565567536856	0.760063934426229\\
0.282221311515333	0.762422950819672\\
0.294421495534665	0.764781967213115\\
0.308294192152625	0.767140983606557\\
0.323982482482737	0.7695\\
0.341641822845006	0.771859016393443\\
0.361435401061192	0.774218032786885\\
0.383526521845428	0.776577049180328\\
0.408066817522032	0.77893606557377\\
0.435178908797398	0.781295081967213\\
0.464932201891596	0.783654098360656\\
0.497311079560654	0.786013114754098\\
0.532176219341187	0.788372131147541\\
0.569222567597363	0.790731147540984\\
0.60794174096085	0.793090163934426\\
0.647601579602273	0.795449180327869\\
0.687258978013895	0.797808196721311\\
0.725820184374578	0.800167213114754\\
0.762151971352019	0.802526229508197\\
0.795227988077212	0.804885245901639\\
0.824274961925602	0.807244262295082\\
0.84887575239456	0.809603278688525\\
0.868998564370603	0.811962295081967\\
0.884948892033523	0.81432131147541\\
0.897267425865323	0.816680327868852\\
0.906609434035675	0.819039344262295\\
0.913636644148338	0.821398360655738\\
0.918938917099709	0.82375737704918\\
0.922989293481372	0.826116393442623\\
0.926127413811172	0.828475409836065\\
0.928563262233066	0.830834426229508\\
0.930393679132857	0.833193442622951\\
0.931625963283107	0.835552459016393\\
0.932204739332533	0.837911475409836\\
0.932039522612897	0.840270491803279\\
0.931031035619032	0.842629508196721\\
0.929094551696095	0.844988524590164\\
0.926178666976592	0.847347540983607\\
0.922278182860383	0.849706557377049\\
0.91744033647946	0.852065573770492\\
0.911764402579402	0.854424590163934\\
0.905395535131151	0.856783606557377\\
0.898514402390698	0.85914262295082\\
0.891324526074872	0.861501639344262\\
0.884039208163113	0.863860655737705\\
0.876869581524664	0.866219672131147\\
0.870014792986966	0.86857868852459\\
0.863654772718648	0.870937704918033\\
0.857945578468638	0.873296721311475\\
0.853016986020186	0.875655737704918\\
0.848971834183256	0.878014754098361\\
0.845886595899294	0.880373770491803\\
0.843812695471263	0.882732786885246\\
0.842778186170728	0.885091803278689\\
0.842789512402838	0.887450819672131\\
0.843833187023053	0.889809836065574\\
0.845877307283094	0.892168852459016\\
0.848872908453261	0.894527868852459\\
0.852755211938506	0.896886885245902\\
0.857444865346969	0.899245901639344\\
0.86284929588801	0.901604918032787\\
0.868864305320969	0.903963934426229\\
0.875376023425799	0.906322950819672\\
0.882263306682618	0.908681967213115\\
0.889400619755674	0.911040983606557\\
0.896661372105367	0.9134\\
0.903921606607702	0.915759016393443\\
0.91106386106902	0.918118032786885\\
0.917980959367188	0.920477049180328\\
0.924579449665321	0.922836065573771\\
0.930782403375341	0.925195081967213\\
0.936531325460288	0.927554098360656\\
0.941787001705773	0.929913114754098\\
0.946529211355459	0.932272131147541\\
0.950755347617911	0.934631147540984\\
0.95447809557831	0.936990163934426\\
0.957722400710769	0.939349180327869\\
0.96052201099821	0.941708196721311\\
0.962915888495534	0.944067213114754\\
0.964944765825834	0.946426229508197\\
0.966648078174134	0.948785245901639\\
0.968061442387925	0.951144262295082\\
0.969214791724197	0.953503278688525\\
0.970131215118014	0.955862295081967\\
0.970826498088421	0.95822131147541\\
0.971309320235625	0.960580327868853\\
0.971582031465513	0.962939344262295\\
0.971641904378853	0.965298360655738\\
0.971482742394403	0.96765737704918\\
0.971096711390695	0.970016393442623\\
0.970476256922684	0.972375409836066\\
0.969615970014386	0.974734426229508\\
0.968514272954458	0.977093442622951\\
0.967174812951465	0.979452459016393\\
0.965607475668601	0.981811475409836\\
0.96382896119442	0.984170491803279\\
0.961862899465906	0.986529508196721\\
0.959739517259662	0.988888524590164\\
0.957494901063989	0.991247540983607\\
0.955169926216174	0.993606557377049\\
0.952808940346513	0.995965573770492\\
0.950458297371239	0.998324590163934\\
0.948164837334917	1.00068360655738\\
0.945974398776174	1.00304262295082\\
0.943930436190952	1.00540163934426\\
0.942072798097847	1.00776065573771\\
0.940436703530735	1.01011967213115\\
0.939051938388061	1.01247868852459\\
0.93794227921144	1.01483770491803\\
0.937125141258916	1.01719672131148\\
0.936611440185244	1.01955573770492\\
0.936405651846603	1.02191475409836\\
0.936506052022277	1.0242737704918\\
0.936905116421418	1.02663278688525\\
0.937590060473693	1.02899180327869\\
0.938543497481614	1.03135081967213\\
0.939744192347242	1.03370983606557\\
0.941167886111587	1.03606885245902\\
0.942788164062442	1.03842786885246\\
0.944577337489609	1.0407868852459\\
0.946507306789001	1.04314590163934\\
0.948550372129876	1.04550491803279\\
0.950679957896555	1.04786393442623\\
0.952871219091344	1.05022295081967\\
0.955101502145684	1.05258196721311\\
0.957350639173411	1.05494098360656\\
0.959601063362301	1.0573\\
0.961837743423604	1.05965901639344\\
0.964047946057219	1.06201803278689\\
0.966220846405906	1.06437704918033\\
0.968347016594224	1.06673606557377\\
0.970417830924178	1.06909508196721\\
0.97242483253997	1.07145409836066\\
0.974359109984022	1.0738131147541\\
0.976210732878439	1.07617213114754\\
0.977968293941668	1.07853114754098\\
0.979618599795189	1.08089016393443\\
0.981146545679168	1.08324918032787\\
0.982535199479482	1.08560819672131\\
0.983766108622527	1.08796721311475\\
0.984819829758813	1.0903262295082\\
0.98567666623586	1.09268524590164\\
0.986317582872745	1.09504426229508\\
0.986725252485454	1.09740327868852\\
0.986885175199397	1.09976229508197\\
0.986786801211489	1.10212131147541\\
0.98642458170422	1.10448032786885\\
0.98579887219328	1.1068393442623\\
0.984916618354796	1.10919836065574\\
0.983791766269293	1.11155737704918\\
0.982445356189642	1.11391639344262\\
0.98090527977822	1.11627540983607\\
0.979205703102872	1.11863442622951\\
0.977386179132955	1.12099344262295\\
0.975490491796206	1.12335245901639\\
0.973565287114403	1.12571147540984\\
0.971658554575454	1.12807049180328\\
0.969818023640278	1.13042950819672\\
0.968089536863928	1.13278852459016\\
0.966515453893134	1.13514754098361\\
0.965133131310112	1.13750655737705\\
0.963973513715824	1.13986557377049\\
0.963059863199957	1.14222459016393\\
0.962406648680097	1.14458360655738\\
0.962018614274031	1.14694262295082\\
0.961890047138415	1.14930163934426\\
0.962004269733562	1.1516606557377\\
0.962333388390824	1.15401967213115\\
0.962838337942914	1.15637868852459\\
0.963469269109327	1.15873770491803\\
0.964166328953154	1.16109672131148\\
0.964860882438531	1.16345573770492\\
0.965477212368017	1.16581475409836\\
0.965934713730965	1.1681737704918\\
0.966150565852184	1.17053278688525\\
0.966042822600288	1.17289180327869\\
0.965533810562792	1.17525081967213\\
0.964553673358165	1.17760983606557\\
0.963043855121072	1.17996885245902\\
0.960960286704775	1.18232786885246\\
0.958276032511925	1.1846868852459\\
0.95498317939441	1.18704590163934\\
0.951093802242719	1.18940491803279\\
0.946639918486135	1.19176393442623\\
0.941672435330785	1.19412295081967\\
0.93625918552127	1.19648196721311\\
0.930482225848583	1.19884098360656\\
0.924434626448723	1.2012\\
0.918217002157565	1.20355901639344\\
0.911934029669485	1.20591803278689\\
0.905691161088452	1.20827704918033\\
0.899591694107849	1.21063606557377\\
0.893734301115123	1.21299508196721\\
0.888211062713959	1.21535409836066\\
0.883106002001484	1.2177131147541\\
0.878494078243268	1.22007213114754\\
0.874440573557722	1.22243114754098\\
0.87100079315922	1.22479016393443\\
0.868219996644002	1.22714918032787\\
0.866133482326163	1.22950819672131\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.124479463096334	0.05\\
0.0984405927223418	0.0523590163934426\\
0.0706604560712971	0.0547180327868852\\
0.0416791994511029	0.0570770491803279\\
0.0129811743325322	0.0594360655737705\\
0.0204543117751568	0.0617950819672131\\
0.0499038055537642	0.0641540983606557\\
0.0791126518779796	0.0665131147540984\\
0.107143385050393	0.068872131147541\\
0.133465060685207	0.0712311475409836\\
0.157643267554601	0.0735901639344262\\
0.179313870110976	0.0759491803278688\\
0.198177140803543	0.0783081967213115\\
0.213992521957851	0.0806672131147541\\
0.22657180328616	0.0830262295081967\\
0.235771327951814	0.0853852459016393\\
0.24148437845615	0.087744262295082\\
0.243634856763889	0.0901032786885246\\
0.242173157703265	0.0924622950819672\\
0.237074869477421	0.0948213114754098\\
0.228342658428577	0.0971803278688525\\
0.216011401012081	0.0995393442622951\\
0.200156288848238	0.101898360655738\\
0.180903231304338	0.10425737704918\\
0.158440424384451	0.106616393442623\\
0.133029524537325	0.108975409836066\\
0.10501470630678	0.111334426229508\\
0.0748289286576039	0.113693442622951\\
0.0430064516381336	0.116052459016393\\
0.0104930313838046	0.118411475409836\\
0.0238325024005232	0.120770491803279\\
0.0569397222609744	0.123129508196721\\
0.0893195392946471	0.125488524590164\\
0.120255544380883	0.127847540983607\\
0.149161827851585	0.130206557377049\\
0.175530887628846	0.132565573770492\\
0.198934670544467	0.134924590163934\\
0.219023611193433	0.137283606557377\\
0.235520691751454	0.13964262295082\\
0.248212008902843	0.142001639344262\\
0.256936159360728	0.144360655737705\\
0.261574773565403	0.146719672131148\\
0.262046288925841	0.14907868852459\\
0.258304805118722	0.151437704918033\\
0.250345763350416	0.153796721311475\\
0.238220407796858	0.156155737704918\\
0.222061875460784	0.158514754098361\\
0.202128318492936	0.160873770491803\\
0.17887560213412	0.163232786885246\\
0.153092420676805	0.165591803278689\\
0.126188703933929	0.167950819672131\\
0.100874034243849	0.170309836065574\\
0.0825193424281124	0.172668852459016\\
0.0791070272503032	0.175027868852459\\
0.0933038361355665	0.177386885245902\\
0.11854957441523	0.179745901639344\\
0.148071262774486	0.182104918032787\\
0.17805309946057	0.18446393442623\\
0.206405297547044	0.186822950819672\\
0.231853152084945	0.189181967213115\\
0.253546559370607	0.191540983606557\\
0.270887058320403	0.1939\\
0.283436806874547	0.196259016393443\\
0.290861921729464	0.198618032786885\\
0.292894743848713	0.200977049180328\\
0.289310905889476	0.20333606557377\\
0.279921115159761	0.205695081967213\\
0.264579022050284	0.208054098360656\\
0.243206933122284	0.210413114754098\\
0.215840941846258	0.212772131147541\\
0.182697393805267	0.215131147540984\\
0.144269999674833	0.217490163934426\\
0.101523359454187	0.219849180327869\\
0.0567726705836881	0.222208196721311\\
0.0258009066421064	0.224567213114754\\
0.057147460796559	0.226926229508197\\
0.105065629807247	0.229285245901639\\
0.152831120082914	0.231644262295082\\
0.197622263224427	0.234003278688525\\
0.237952594809988	0.236362295081967\\
0.272834899905322	0.23872131147541\\
0.3016389961825	0.241080327868852\\
0.32402725826247	0.243439344262295\\
0.339911110610714	0.245798360655738\\
0.349435964273833	0.24815737704918\\
0.353010754177851	0.250516393442623\\
0.351394593020914	0.252875409836066\\
0.345838361373716	0.255234426229508\\
0.338240667387962	0.257593442622951\\
0.331199238047206	0.259952459016393\\
0.32774112265675	0.262311475409836\\
0.330543955245568	0.264670491803279\\
0.34084242002071	0.267029508196721\\
0.357745418216073	0.269388524590164\\
0.378538694422849	0.271747540983607\\
0.399662384752794	0.274106557377049\\
0.417609268830485	0.276465573770492\\
0.429351534436904	0.278824590163934\\
0.43235404800801	0.281183606557377\\
0.424391083570217	0.28354262295082\\
0.403377332911926	0.285901639344262\\
0.367428077416836	0.288260655737705\\
0.315488912041343	0.290619672131148\\
0.249351801471736	0.29297868852459\\
0.179994977211941	0.295337704918033\\
0.146181164454075	0.297696721311475\\
0.193970198156169	0.300055737704918\\
0.288177996579052	0.302414754098361\\
0.391009314852673	0.304773770491803\\
0.489251335267903	0.307132786885246\\
0.578387080822492	0.309491803278689\\
0.656057049499728	0.311850819672131\\
0.72039245832438	0.314209836065574\\
0.770749997390123	0.316568852459016\\
0.808340033704979	0.318927868852459\\
0.835603336461149	0.321286885245902\\
0.855150328541449	0.323645901639344\\
0.869118822981121	0.326004918032787\\
0.879010960374993	0.328363934426229\\
0.885746434085607	0.330722950819672\\
0.889723058648204	0.333081967213115\\
0.890758804789019	0.335440983606557\\
0.887820739323072	0.3378\\
0.878890930291173	0.340159016393443\\
0.865102187851739	0.342518032786885\\
0.862006065881189	0.344877049180328\\
0.872980941202997	0.34723606557377\\
0.88125675096967	0.349595081967213\\
0.882926045649123	0.351954098360656\\
0.879091667175844	0.354313114754098\\
0.870008793504688	0.356672131147541\\
0.854583600448821	0.359031147540984\\
0.830206896449313	0.361390163934426\\
0.792197005424543	0.363749180327869\\
0.733222644163887	0.366108196721311\\
0.645303948246498	0.368467213114754\\
0.533815334734546	0.370826229508197\\
0.446216042569511	0.373185245901639\\
0.434818953203542	0.375544262295082\\
0.485043993054635	0.377903278688525\\
0.570256391068494	0.380262295081967\\
0.660037499079687	0.38262131147541\\
0.733039627081695	0.384980327868852\\
0.785408216083171	0.387339344262295\\
0.821775136426163	0.389698360655738\\
0.84729445528412	0.39205737704918\\
0.865639224352162	0.394416393442623\\
0.879176339666886	0.396775409836066\\
0.889411187932614	0.399134426229508\\
0.897315446062603	0.401493442622951\\
0.903531093836481	0.403852459016393\\
0.908492996794977	0.406211475409836\\
0.912502873846459	0.408570491803279\\
0.915774733702027	0.410929508196721\\
0.918463414535144	0.413288524590164\\
0.920682928665284	0.415647540983607\\
0.922518519773357	0.418006557377049\\
0.924034754304555	0.420365573770492\\
0.925281055854998	0.422724590163934\\
0.926295555769171	0.425083606557377\\
0.927107812378022	0.42744262295082\\
0.92774075507507	0.429801639344262\\
0.928212086873926	0.432160655737705\\
0.928535300963152	0.434519672131148\\
0.928720415922844	0.43687868852459\\
0.928774500408195	0.439237704918033\\
0.928702034963529	0.441596721311475\\
0.928505142232797	0.443955737704918\\
0.928183704618416	0.446314754098361\\
0.927735378631202	0.448673770491803\\
0.927155506422858	0.451032786885246\\
0.926436916141795	0.453391803278689\\
0.925569592565678	0.455750819672131\\
0.924540186421696	0.458109836065574\\
0.923331312732266	0.460468852459016\\
0.921920562059434	0.462827868852459\\
0.920279108227204	0.465186885245902\\
0.918369732768317	0.467545901639344\\
0.916143984080633	0.469904918032787\\
0.913538019823867	0.47226393442623\\
0.910466393279594	0.474622950819672\\
0.906812544041902	0.476981967213115\\
0.902413866848185	0.479340983606557\\
0.897037648642175	0.4817\\
0.890341393204001	0.484059016393443\\
0.881806706515818	0.486418032786885\\
0.870632036422073	0.488777049180328\\
0.855583069859394	0.49113606557377\\
0.834909090641933	0.493495081967213\\
0.806802516346369	0.495854098360656\\
0.77099672492958	0.498213114754098\\
0.731207655954022	0.500572131147541\\
0.699891676544105	0.502931147540984\\
0.689552911738379	0.505290163934426\\
0.689343521353201	0.507649180327869\\
0.683534973631416	0.510008196721311\\
0.670490625987654	0.512367213114754\\
0.652875199146843	0.514726229508197\\
0.627831755919882	0.517085245901639\\
0.588702428413007	0.519444262295082\\
0.531054160444793	0.521803278688525\\
0.458350721275174	0.524162295081967\\
0.390192392420077	0.52652131147541\\
0.363322531154259	0.528880327868852\\
0.395079896117511	0.531239344262295\\
0.457608411888791	0.533598360655738\\
0.520155687630148	0.53595737704918\\
0.570761676456273	0.538316393442623\\
0.608495901497449	0.540675409836066\\
0.635802494452918	0.543034426229508\\
0.655243097763212	0.545393442622951\\
0.66853510969489	0.547752459016393\\
0.676493178693956	0.550111475409836\\
0.679262995321209	0.552470491803279\\
0.676575542833068	0.554829508196721\\
0.667914031955805	0.557188524590164\\
0.652587396770851	0.559547540983606\\
0.629755712241931	0.561906557377049\\
0.59846686484801	0.564265573770492\\
0.557762502775582	0.566624590163934\\
0.506903875214323	0.568983606557377\\
0.445742912757116	0.57134262295082\\
0.375205982425673	0.573701639344262\\
0.297814446629648	0.576060655737705\\
0.21842491153137	0.578419672131148\\
0.147112795840408	0.58077868852459\\
0.110990373171847	0.583137704918033\\
0.142213087684492	0.585496721311475\\
0.213866317189932	0.587855737704918\\
0.299679426855077	0.590214754098361\\
0.391392823688811	0.592573770491803\\
0.484224903973026	0.594932786885246\\
0.57311954511975	0.597291803278689\\
0.65326011301913	0.599650819672131\\
0.721444361865868	0.602009836065574\\
0.776712962232691	0.604368852459016\\
0.819946097818215	0.606727868852459\\
0.852999403797483	0.609086885245902\\
0.877957604777904	0.611445901639344\\
0.896710985800879	0.613804918032787\\
0.910799886420228	0.61616393442623\\
0.921408690877949	0.618522950819672\\
0.929419989228814	0.620881967213115\\
0.935481286890705	0.623240983606557\\
0.940064673695322	0.6256\\
0.94351406563619	0.627959016393443\\
0.946080471893427	0.630318032786885\\
0.947947535652818	0.632677049180328\\
0.949249740949825	0.63503606557377\\
0.950085280832381	0.637395081967213\\
0.950525095007855	0.639754098360656\\
0.950619160196048	0.642113114754098\\
0.950400785721769	0.644472131147541\\
0.949889420309718	0.646831147540984\\
0.949092292396195	0.649190163934426\\
0.948005063981029	0.651549180327869\\
0.946611557518139	0.653908196721312\\
0.944882497824609	0.656267213114754\\
0.942773075642793	0.658626229508197\\
0.9402189586686	0.660985245901639\\
0.937130107212398	0.663344262295082\\
0.933381324166116	0.665703278688525\\
0.928797756789514	0.668062295081967\\
0.92313233986086	0.67042131147541\\
0.916029989854302	0.672780327868853\\
0.906969388755818	0.675139344262295\\
0.895165804258835	0.677498360655738\\
0.879404460037689	0.67985737704918\\
0.857747953687292	0.682216393442623\\
0.827015910794307	0.684575409836066\\
0.781876742780776	0.686934426229508\\
0.713437510079082	0.689293442622951\\
0.608090693928102	0.691652459016393\\
0.45244303060827	0.694011475409836\\
0.274192086293329	0.696370491803279\\
0.277507627002298	0.698729508196721\\
0.464112553169484	0.701088524590164\\
0.626522965065422	0.703447540983607\\
0.734291036036894	0.705806557377049\\
0.801965564465901	0.708165573770492\\
0.844735333775726	0.710524590163934\\
0.872448948360671	0.712883606557377\\
0.890899758179556	0.71524262295082\\
0.903466169640967	0.717601639344262\\
0.912158242829153	0.719960655737705\\
0.918206662362798	0.722319672131148\\
0.922387388886391	0.72467868852459\\
0.925202923778607	0.727037704918033\\
0.926986017450854	0.729396721311475\\
0.927960659014672	0.731755737704918\\
0.928278916626433	0.734114754098361\\
0.928043729260563	0.736473770491803\\
0.927323281775554	0.738832786885246\\
0.926160183446633	0.741191803278688\\
0.924577334540019	0.743550819672131\\
0.922581605426114	0.745909836065574\\
0.920166007825036	0.748268852459016\\
0.917310769549103	0.750627868852459\\
0.91398355715225	0.752986885245902\\
0.910138983360118	0.755345901639344\\
0.905717464590266	0.757704918032787\\
0.900643445519318	0.760063934426229\\
0.894822976541389	0.762422950819672\\
0.888140615365158	0.764781967213115\\
0.880455630243604	0.767140983606557\\
0.87159751988509	0.7695\\
0.861360952464684	0.771859016393443\\
0.849500392453725	0.774218032786885\\
0.835724970961118	0.776577049180328\\
0.819694615835151	0.77893606557377\\
0.801019145161592	0.781295081967213\\
0.779262963707929	0.783654098360656\\
0.753959107489249	0.786013114754098\\
0.724637357495021	0.788372131147541\\
0.690871314174967	0.790731147540984\\
0.652347548793982	0.793090163934426\\
0.608954849255528	0.795449180327869\\
0.560882446262671	0.797808196721311\\
0.508704550494642	0.800167213114754\\
0.453419910983216	0.802526229508197\\
0.396417388046548	0.804885245901639\\
0.339356818027154	0.807244262295082\\
0.283983929190712	0.809603278688525\\
0.231923361531174	0.811962295081967\\
0.184499134921473	0.81432131147541\\
0.142614111818359	0.816680327868852\\
0.10669156869463	0.819039344262295\\
0.0766619565029966	0.821398360655738\\
0.0519844453829287	0.82375737704918\\
0.0317589142464663	0.826116393442623\\
0.0154225222443739	0.828475409836065\\
0.0102632434525214	0.830834426229508\\
0.0235620936465427	0.833193442622951\\
0.0412764670065233	0.835552459016393\\
0.0614718436580455	0.837911475409836\\
0.0840169322759368	0.840270491803279\\
0.108704978030465	0.842629508196721\\
0.135169459380726	0.844988524590164\\
0.162931574537847	0.847347540983607\\
0.191453567589646	0.849706557377049\\
0.220183130366442	0.852065573770492\\
0.248588162696033	0.854424590163934\\
0.276182556201243	0.856783606557377\\
0.302543489393769	0.85914262295082\\
0.327320798455644	0.861501639344262\\
0.350239366232306	0.863860655737705\\
0.371095892155481	0.866219672131147\\
0.389751663126602	0.86857868852459\\
0.406122963774969	0.870937704918033\\
0.420170573464175	0.873296721311475\\
0.431889479996751	0.875655737704918\\
0.441299585268017	0.878014754098361\\
0.448437853409853	0.880373770491803\\
0.453352093893436	0.882732786885246\\
0.456096390568374	0.885091803278689\\
0.456728075122374	0.887450819672131\\
0.455306083839075	0.889809836065574\\
0.451890511807705	0.892168852459016\\
0.446543172760462	0.894527868852459\\
0.439328973004872	0.896886885245902\\
0.430317905961638	0.899245901639344\\
0.419587465065758	0.901604918032787\\
0.407225256258809	0.903963934426229\\
0.393331569417478	0.906322950819672\\
0.37802164619724	0.908681967213115\\
0.3614273676478	0.911040983606557\\
0.343698087457485	0.9134\\
0.325000364109828	0.915759016393443\\
0.305516403104481	0.918118032786885\\
0.285441109280231	0.920477049180328\\
0.264977763422393	0.922836065573771\\
0.244332464844223	0.925195081967213\\
0.223707606434621	0.927554098360656\\
0.203294754551724	0.929913114754098\\
0.183267380766846	0.932272131147541\\
0.163773931101691	0.934631147540984\\
0.144931724215641	0.936990163934426\\
0.126822151776051	0.939349180327869\\
0.10948762092769	0.941708196721311\\
0.0929306356937029	0.944067213114754\\
0.0771153677853806	0.946426229508197\\
0.0619720629447275	0.948785245901639\\
0.0474049241300718	0.951144262295082\\
0.03330621227912	0.953503278688525\\
0.0195960551403046	0.955862295081967\\
0.00663634828557284	0.95822131147541\\
0.00876910945730514	0.960580327868853\\
0.0219760187975517	0.962939344262295\\
0.0356733363997624	0.965298360655738\\
0.0496256094054263	0.96765737704918\\
0.0638175935016898	0.970016393442623\\
0.0782328986399647	0.972375409836066\\
0.0928343679363024	0.974734426229508\\
0.107562762490748	0.977093442622951\\
0.122339504679126	0.979452459016393\\
0.137070756029679	0.981811475409836\\
0.151651926313621	0.984170491803279\\
0.165972171467659	0.986529508196721\\
0.17991861260149	0.988888524590164\\
0.193380102889502	0.991247540983607\\
0.206250435336276	0.993606557377049\\
0.218430937517259	0.995965573770492\\
0.229832444012846	0.998324590163934\\
0.240376674065359	1.00068360655738\\
0.249997070458507	1.00304262295082\\
0.258639175174395	1.00540163934426\\
0.266260627941878	1.00776065573771\\
0.272830875964517	1.01011967213115\\
0.278330678145239	1.01247868852459\\
0.282751476658199	1.01483770491803\\
0.286094694513112	1.01719672131148\\
0.2883710016011	1.01955573770492\\
0.289599575097435	1.02191475409836\\
0.28980736434862	1.0242737704918\\
0.289028356496308	1.02663278688525\\
0.287302827910547	1.02899180327869\\
0.284676558666955	1.03135081967213\\
0.281199983295298	1.03370983606557\\
0.276927251262535	1.03606885245902\\
0.271915175323131	1.03842786885246\\
0.266222054983483	1.0407868852459\\
0.259906375554287	1.04314590163934\\
0.2530253998584	1.04550491803279\\
0.245633688387344	1.04786393442623\\
0.237781602817666	1.05022295081967\\
0.229513865111065	1.05258196721311\\
0.22086825751424	1.05494098360656\\
0.211874555271247	1.0573\\
0.202553781848905	1.05965901639344\\
0.192917864979224	1.06201803278689\\
0.182969751047816	1.06437704918033\\
0.172704007004927	1.06673606557377\\
0.16210790596346	1.06909508196721\\
0.151162958754609	1.07145409836066\\
0.139846822958507	1.0738131147541\\
0.128135496697869	1.07617213114754\\
0.116005689278641	1.07853114754098\\
0.103437255935504	1.08089016393443\\
0.0904155907806708	1.08324918032787\\
0.0769338952396316	1.08560819672131\\
0.0629952995732576	1.08796721311475\\
0.0486150124550927	1.0903262295082\\
0.0338236166250925	1.09268524590164\\
0.0186804900982094	1.09504426229508\\
0.00363019008923839	1.09740327868852\\
0.0128683175303473	1.09976229508197\\
0.0287519200138077	1.10212131147541\\
0.0447914860481797	1.10448032786885\\
0.0608428108054765	1.1068393442623\\
0.0767925405439787	1.10919836065574\\
0.092527342218628	1.11155737704918\\
0.107932285398022	1.11391639344262\\
0.12289231334605	1.11627540983607\\
0.137294296315904	1.11863442622951\\
0.15102913864568	1.12099344262295\\
0.163993760700652	1.12335245901639\\
0.176092880716498	1.12571147540984\\
0.187240573982041	1.12807049180328\\
0.19736162512497	1.13042950819672\\
0.206392721572612	1.13278852459016\\
0.214283563896904	1.13514754098361\\
0.220997991528078	1.13750655737705\\
0.226515239759067	1.13986557377049\\
0.230831455358535	1.14222459016393\\
0.233961602064793	1.14458360655738\\
0.235941880711463	1.14694262295082\\
0.236832765674271	1.14930163934426\\
0.236722708738362	1.1516606557377\\
0.235732465031476	1.15401967213115\\
0.234019825742751	1.15637868852459\\
0.231784263045497	1.15873770491803\\
0.229270569872531	1.16109672131148\\
0.226770008884865	1.16345573770492\\
0.224616864172203	1.16581475409836\\
0.223177895924902	1.1681737704918\\
0.222832556418141	1.17053278688525\\
0.223943560179097	1.17289180327869\\
0.226820714536075	1.17525081967213\\
0.231684838142151	1.17760983606557\\
0.238640845798152	1.17996885245902\\
0.247667470777526	1.18232786885246\\
0.258625755280875	1.1846868852459\\
0.271282304060042	1.18704590163934\\
0.285339767958335	1.18940491803279\\
0.300467240210052	1.19176393442623\\
0.316325844295047	1.19412295081967\\
0.332587710749873	1.19648196721311\\
0.348948555429594	1.19884098360656\\
0.365134999572012	1.2012\\
0.380907955909466	1.20355901639344\\
0.396063240510821	1.20591803278689\\
0.410430313324708	1.20827704918033\\
0.423869817000582	1.21063606557377\\
0.436270404293597	1.21299508196721\\
0.447545214120606	1.21535409836066\\
0.457628261237441	1.2177131147541\\
0.466470932588125	1.22007213114754\\
0.474038727147676	1.22243114754098\\
0.480308331445334	1.22479016393443\\
0.485265087996974	1.22714918032787\\
0.488900887400318	1.22950819672131\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
\end{axis}

\begin{axis}[%
%width=0.2\textwidth,
%height=187.425pt,
%at={(0.25\textwidth,-27.221pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/disp_ana.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
\definecolor{mycolor2}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor3}{rgb}{0.62500,0.39060,0.24875}%
%
\begin{tikzpicture}
%\useasboundingbox (0,0) rectangle (0.924\textwidth,1.75\textwidth);
\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_Fa/\pi$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$f$ (kHz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0018079682030419	0.001\\
0.0237063114428272	0.0131111111111111\\
0.0456141542433652	0.0252222222222222\\
0.0675403977146842	0.0373333333333333\\
0.0894941855025978	0.0494444444444444\\
0.111485028841844	0.0615555555555556\\
0.133522942059984	0.0736666666666667\\
0.155618592719976	0.0857777777777778\\
0.177783471334921	0.0978888888888889\\
0.20003008662191	0.11\\
0.222372193668626	0.122111111111111\\
0.244825064289048	0.134222222222222\\
0.267405811417768	0.146333333333333\\
0.290133782886998	0.158444444444444\\
0.313031044708831	0.170555555555556\\
0.336122980578319	0.182666666666667\\
0.359439043506077	0.194777777777778\\
0.38301370846267	0.206888888888889\\
0.406887693471972	0.219\\
0.431109543522064	0.231111111111111\\
0.455737711390484	0.243222222222222\\
0.480843329139601	0.255333333333333\\
0.506513955402589	0.267444444444444\\
0.532858726570756	0.279555555555556\\
0.560015569240512	0.291666666666667\\
0.588161508847342	0.303777777777778\\
0.617527750377056	0.315888888888889\\
0.64842233308089	0.328\\
0.681265218253847	0.340111111111111\\
0.716644600530638	0.352222222222222\\
0.755411151037087	0.364333333333333\\
0.798843861705106	0.376444444444444\\
0.848960247920035	0.388555555555556\\
0.909141895761233	0.400666666666667\\
0.985518652903636	0.412777777777778\\
0.909629744551976	0.424888888888889\\
0.749586214254225	0.437\\
0.527300358085869	0.449111111111111\\
0.601592965241659	0.461222222222222\\
0.729184373764208	0.473333333333333\\
0.319150199281425	0.485444444444444\\
0.216369054833121	0.497555555555556\\
0.214817960573159	0.509666666666667\\
0.329693571477304	0.521777777777778\\
0.461447239355294	0.533888888888889\\
0.553435923531796	0.546\\
0.622210156650176	0.558111111111111\\
0.677486943305984	0.570222222222222\\
0.724238815500188	0.582333333333333\\
0.765245805958064	0.594444444444444\\
0.80218761870081	0.606555555555556\\
0.836142049211685	0.618666666666667\\
0.867834026141872	0.630777777777778\\
0.897769909120531	0.642888888888889\\
0.926314517590665	0.655\\
0.953737591585526	0.667111111111111\\
0.98024300816988	0.679222222222222\\
0.994012189560539	0.691333333333333\\
0.968905021395358	0.703444444444444\\
0.944337773693982	0.715555555555556\\
0.920231801888893	0.727666666666667\\
0.89652307582266	0.739777777777778\\
0.873158920353383	0.751888888888889\\
0.850095592206451	0.764\\
0.827296452434447	0.776111111111111\\
0.80473056997486	0.788222222222222\\
0.782371641811542	0.800333333333333\\
0.760197148749876	0.812444444444444\\
0.738187688656734	0.824555555555556\\
0.716326444839417	0.836666666666667\\
0.694598758360068	0.848777777777778\\
0.672991781004575	0.860888888888889\\
0.651494191336092	0.873\\
0.63009596042415	0.885111111111111\\
0.608788156898899	0.897222222222222\\
0.587562783243645	0.909333333333333\\
0.56641263691975	0.921444444444445\\
0.545331191163664	0.933555555555556\\
0.524312491207643	0.945666666666667\\
0.503351062321544	0.957777777777778\\
0.482441826494502	0.969888888888889\\
0.461580024791268	0.982\\
0.440761142424702	0.994111111111111\\
0.419980833352882	1.00622222222222\\
0.399234840669735	1.01833333333333\\
0.37851890809015	1.03044444444444\\
0.357828676222966	1.04255555555556\\
0.337159554714128	1.05466666666667\\
0.316506557092607	1.06677777777778\\
0.295864078127938	1.07888888888889\\
0.275225581618228	1.091\\
0.254583145768576	1.10311111111111\\
0.233926775699617	1.11522222222222\\
0.213243321358006	1.12733333333333\\
0.192514696778877	1.13944444444444\\
0.171714793805781	1.15155555555556\\
0.150803786739164	1.16366666666667\\
0.129716756357855	1.17577777777778\\
0.108338456568222	1.18788888888889\\
0.086438405610514	1.2\\
};
\addlegendentry{$\delta = 0$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.41364200132057e-08	0.001\\
2.43374796256546e-06	0.0131111111111111\\
9.04380229993258e-06	0.0252222222222222\\
1.99481832784267e-05	0.0373333333333333\\
3.53199144332825e-05	0.0494444444444444\\
5.54063814745132e-05	0.0615555555555556\\
8.05369491717481e-05	0.0736666666666667\\
0.000111133369413439	0.0857777777777778\\
0.000147723540457237	0.0978888888888889\\
0.000190959387210843	0.11\\
0.000241639909213946	0.122111111111111\\
0.000300740815698926	0.134222222222222\\
0.000369452677400521	0.146333333333333\\
0.000449230233912219	0.158444444444444\\
0.000541856494714024	0.170555555555556\\
0.000649526700008003	0.182666666666667\\
0.000774959277391258	0.194777777777778\\
0.000921543976045762	0.206888888888889\\
0.00109354191379389	0.219\\
0.00129635919932523	0.231111111111111\\
0.00153692652866693	0.243222222222222\\
0.00182423414218274	0.255333333333333\\
0.00217009901904865	0.267444444444444\\
0.00259028680189017	0.279555555555556\\
0.00310618877510254	0.291666666666667\\
0.0037473912371346	0.303777777777778\\
0.00455572450273793	0.315888888888889\\
0.00559185331460135	0.328\\
0.00694641453117738	0.340111111111111\\
0.0087596911285816	0.352222222222222\\
0.0112582548125493	0.364333333333333\\
0.0148277706125419	0.376444444444444\\
0.0201698532275695	0.388555555555556\\
0.0286773880269098	0.400666666666667\\
0.0434698564294042	0.412777777777778\\
0.0729009132460292	0.424888888888889\\
0.146878558651533	0.437\\
0.41012125855709	0.449111111111111\\
0.962637555874615	0.461222222222222\\
1.25179104405193	0.473333333333333\\
0.903709738998846	0.485444444444444\\
0.603628339446421	0.497555555555556\\
0.350004697742976	0.509666666666667\\
0.150360324579306	0.521777777777778\\
0.0771278967025785	0.533888888888889\\
0.048928624609728	0.546\\
0.0345304369604596	0.558111111111111\\
0.0259706414953662	0.570222222222222\\
0.0203915292321294	0.582333333333333\\
0.0165209839489713	0.594444444444444\\
0.0137103982672679	0.606555555555556\\
0.0115966414662017	0.618666666666667\\
0.00996190689494263	0.630777777777778\\
0.00866841176100621	0.642888888888889\\
0.00762520583253963	0.655\\
0.00677011807853062	0.667111111111111\\
0.00605938732363603	0.679222222222222\\
0.00546143278519216	0.691333333333333\\
0.00495296762407205	0.703444444444444\\
0.00451649472935088	0.715555555555556\\
0.00413864741368689	0.727666666666667\\
0.0038090627221454	0.739777777777778\\
0.00351959967366998	0.751888888888889\\
0.00326378628644781	0.764\\
0.00303642161439552	0.776111111111111\\
0.00283328483750582	0.788222222222222\\
0.00265091957352534	0.800333333333333\\
0.00248647187911917	0.812444444444444\\
0.00233756712411107	0.824555555555556\\
0.00220221538222291	0.836666666666667\\
0.00207873799409045	0.848777777777778\\
0.0019657100248022	0.860888888888889\\
0.00186191477615411	0.873\\
0.00176630752764419	0.885111111111111\\
0.00167798640372344	0.897222222222222\\
0.00159616878686615	0.909333333333333\\
0.00152017207651443	0.921444444444445\\
0.00144939787370316	0.933555555555556\\
0.00138331887835277	0.945666666666667\\
0.00132146794038126	0.957777777777778\\
0.00126342882060342	0.969888888888889\\
0.00120882830235178	0.982\\
0.00115732935633677	0.994111111111111\\
0.00110862510359421	1.00622222222222\\
0.0010624333465483	1.01833333333333\\
0.00101849144637985	1.03044444444444\\
0.000976551313752917	1.04255555555556\\
0.000936374243889802	1.05466666666667\\
0.000897725255000949	1.06677777777778\\
0.00086036646088248	1.07888888888889\\
0.000824048786821118	1.091\\
0.000788500952726261	1.10311111111111\\
0.000753413962481953	1.11522222222222\\
0.000718418076995031	1.12733333333333\\
0.00068304681605255	1.13944444444444\\
0.00064667756843937	1.15155555555556\\
0.000608427504034669	1.16366666666667\\
0.000566957352921611	1.17577777777778\\
0.000520064908214188	1.18788888888889\\
0.000463723630860501	1.2\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00180796820413073	0.001\\
0.0237063138938312	0.0131111111111111\\
0.0456141718058822	0.0252222222222222\\
0.067540455275432	0.0373333333333333\\
0.0894943212068067	0.0494444444444444\\
0.111485295697671	0.0615555555555556\\
0.13352341020783	0.0736666666666667\\
0.155619352503221	0.0857777777777778\\
0.177784637363302	0.0978888888888889\\
0.200031803091072	0.11\\
0.222374641297242	0.122111111111111\\
0.244828469369745	0.134222222222222\\
0.267410457666982	0.146333333333333\\
0.290140027047392	0.158444444444444\\
0.313039337245284	0.170555555555556\\
0.336133893376073	0.182666666666667\\
0.359453307324646	0.194777777777778\\
0.383032264179511	0.206888888888889\\
0.40691176312725	0.219\\
0.431140730294538	0.231111111111111\\
0.45577814266954	0.243222222222222\\
0.480895865202867	0.255333333333333\\
0.506582500451653	0.267444444444444\\
0.53294870401918	0.279555555555556\\
0.560134669272583	0.291666666666667\\
0.58832090475948	0.303777777777778\\
0.617744159176753	0.315888888888889\\
0.64872168122707	0.328\\
0.681689569346907	0.340111111111111\\
0.717266291700712	0.352222222222222\\
0.756364687831074	0.364333333333333\\
0.800408375903032	0.376444444444444\\
0.851816072749211	0.388555555555556\\
0.915241907685406	0.400666666666667\\
0.985231318086683	0.412777777777778\\
0.924960735214555	0.424888888888889\\
0.763003807285643	0.437\\
0.538434509987953	0.449111111111111\\
0.604860446481021	0.461222222222222\\
0.727967052544513	0.473333333333333\\
0.318757711299045	0.485444444444444\\
0.216809477961438	0.497555555555556\\
0.217692599862963	0.509666666666667\\
0.336478627451089	0.521777777777778\\
0.466818933488291	0.533888888888889\\
0.557730635242158	0.546\\
0.625902175395222	0.558111111111111\\
0.680838576518344	0.570222222222222\\
0.727415460393947	0.582333333333333\\
0.768371853518124	0.594444444444444\\
0.805376788948706	0.606555555555556\\
0.839521976059528	0.618666666666667\\
0.871579649477728	0.630777777777778\\
0.902172652671889	0.642888888888889\\
0.931982257702965	0.655\\
0.962495144263675	0.667111111111111\\
0.995501938161768	0.679222222222222\\
0.997501901595115	0.691333333333333\\
0.979741196212415	0.703444444444444\\
0.949744923207282	0.715555555555556\\
0.923777185799238	0.727666666666667\\
0.89913448552595	0.739777777777778\\
0.875211586158301	0.751888888888889\\
0.851779005768117	0.764\\
0.828719598799983	0.776111111111111\\
0.805961796188709	0.788222222222222\\
0.783456562350309	0.800333333333333\\
0.761167680015755	0.812444444444444\\
0.739067013876746	0.824555555555556\\
0.717131927664971	0.836666666666667\\
0.695343744432701	0.848777777777778\\
0.673686760638143	0.860888888888889\\
0.65214757733854	0.873\\
0.63071462479136	0.885111111111111\\
0.609377811386401	0.897222222222222\\
0.588128256039777	0.909333333333333\\
0.566958078597763	0.921444444444445\\
0.545860231643424	0.933555555555556\\
0.524828362381447	0.945666666666667\\
0.503856696527232	0.957777777777778\\
0.48293993815529	0.969888888888889\\
0.462073180708623	0.982\\
0.441251825071488	0.994111111111111\\
0.420471500876624	1.00622222222222\\
0.399727987082832	1.01833333333333\\
0.379017127269504	1.03044444444444\\
0.358334733908359	1.04255555555556\\
0.337676473808343	1.05466666666667\\
0.317037723475859	1.06677777777778\\
0.296413377362234	1.07888888888889\\
0.275797582169768	1.091\\
0.255183353283856	1.10311111111111\\
0.234561998479086	1.11522222222222\\
0.213922215705845	1.12733333333333\\
0.193248615884029	1.13944444444444\\
0.172519176794009	1.15155555555556\\
0.151700576222785	1.16366666666667\\
0.130738954523779	1.17577777777778\\
0.10953969297723	1.18788888888889\\
0.0879164737047271	1.2\\
};
\addlegendentry{$\delta = 0.25 \cdot a/4$}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.41364201505177e-08	0.001\\
2.4337528649105e-06	0.0131111111111111\\
9.04387002960767e-06	0.0252222222222222\\
1.99485130759736e-05	0.0373333333333333\\
3.53209495446621e-05	0.0494444444444444\\
5.54089325299763e-05	0.0615555555555556\\
8.05423491487969e-05	0.0736666666666667\\
0.000111143674334366	0.0857777777777778\\
0.000147741794856668	0.0978888888888889\\
0.000190989980614798	0.11\\
0.000241689060482256	0.122111111111111\\
0.000300817237782029	0.134222222222222\\
0.000369568498497716	0.146333333333333\\
0.000449402286414421	0.158444444444444\\
0.000542108137505606	0.170555555555556\\
0.000649890423965947	0.182666666666667\\
0.000775480477205621	0.194777777777778\\
0.000922286486381252	0.206888888888889\\
0.00109459626168088	0.219\\
0.00129785512127018	0.231111111111111\\
0.00153905233363393	0.243222222222222\\
0.00182726734279588	0.255333333333333\\
0.002174456048315	0.267444444444444\\
0.00259660613782168	0.279555555555556\\
0.00311547482583673	0.291666666666667\\
0.00376127383060698	0.303777777777778\\
0.00457695051251086	0.315888888888889\\
0.00562527606613176	0.328\\
0.00700114177532631	0.340111111111111\\
0.00885422933472048	0.352222222222222\\
0.0114345794737772	0.364333333333333\\
0.0151979150044479	0.376444444444444\\
0.0211246354354612	0.388555555555556\\
0.0325006252828639	0.400666666666667\\
0.0625858472463967	0.412777777777778\\
0.0785575351214999	0.424888888888889\\
0.145756498398357	0.437\\
0.400887422970494	0.449111111111111\\
0.953389141636632	0.461222222222222\\
1.24439761400669	0.473333333333333\\
0.896917913710955	0.485444444444444\\
0.596500910948167	0.497555555555556\\
0.341744981399495	0.509666666666667\\
0.14568809040464	0.521777777777778\\
0.0753482447718467	0.533888888888889\\
0.0479549509627859	0.546\\
0.0338824799206161	0.558111111111111\\
0.0254896891457471	0.570222222222222\\
0.0200088914806906	0.582333333333333\\
0.016201816756143	0.594444444444444\\
0.0134356494151121	0.606555555555556\\
0.0113566923292135	0.618666666666667\\
0.00975600696893392	0.630777777777778\\
0.00851218975478812	0.642888888888889\\
0.00758983011829835	0.655\\
0.00729638068606863	0.667111111111111\\
0.0188890005585043	0.679222222222222\\
0.0254578945565289	0.691333333333333\\
0.0089721670937261	0.703444444444444\\
0.00550317566318897	0.715555555555556\\
0.00463302428959193	0.727666666666667\\
0.00411786740221931	0.739777777777778\\
0.00373512761147847	0.751888888888889\\
0.00342478487817774	0.764\\
0.00316239766822593	0.776111111111111\\
0.00293526973321531	0.788222222222222\\
0.00273568047508525	0.800333333333333\\
0.00255841826431194	0.812444444444444\\
0.00239970948389817	0.824555555555556\\
0.0022566871983117	0.836666666666667\\
0.00212709825733106	0.848777777777778\\
0.0020091276406854	0.860888888888889\\
0.00190128576080721	0.873\\
0.00180233215383667	0.885111111111111\\
0.00171122153650823	0.897222222222222\\
0.00162706433334129	0.909333333333333\\
0.00154909697189302	0.921444444444445\\
0.00147665900576646	0.933555555555556\\
0.00140917514693207	0.945666666666667\\
0.00134614090779067	0.957777777777778\\
0.00128711094225142	0.969888888888889\\
0.00123168942668637	0.982\\
0.00117952198761934	0.994111111111111\\
0.00113028879294267	1.00622222222222\\
0.00108369849428015	1.01833333333333\\
0.00103948274906323	1.03044444444444\\
0.000997391065751407	1.04255555555556\\
0.000957185703469386	1.05466666666667\\
0.000918636311758637	1.06677777777778\\
0.000881513902770942	1.07888888888889\\
0.000845583579188848	1.091\\
0.00081059514345765	1.10311111111111\\
0.000776270185180368	1.11522222222222\\
0.000742283278597892	1.12733333333333\\
0.000708233089802991	1.13944444444444\\
0.000673595532936065	1.15155555555556\\
0.000637643327542302	1.16366666666667\\
0.000599298396178553	1.17577777777778\\
0.000556838035009482	1.18788888888889\\
0.000507244133798365	1.2\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00180796820738478	0.001\\
0.0237063212466698	0.0131111111111111\\
0.0456142244888613	0.0252222222222222\\
0.0675406279248394	0.0373333333333333\\
0.0894947281836476	0.0494444444444444\\
0.111486095851318	0.0615555555555556\\
0.133524813611617	0.0736666666666667\\
0.155621629565108	0.0857777777777778\\
0.177788130876073	0.0978888888888889\\
0.200036943999769	0.11\\
0.222381969249913	0.122111111111111\\
0.244838659514903	0.134222222222222\\
0.267424355717424	0.146333333333333\\
0.290158695420556	0.158444444444444\\
0.313064116230725	0.170555555555556\\
0.336166482950981	0.182666666666667\\
0.359495877725181	0.194777777777778\\
0.383087607103712	0.206888888888889\\
0.406983501264999	0.219\\
0.431233612061235	0.231111111111111\\
0.455898463849552	0.243222222222222\\
0.481052083802274	0.255333333333333\\
0.5067861530821	0.267444444444444\\
0.533215806423455	0.279555555555556\\
0.560487920186662	0.291666666666667\\
0.588793275171825	0.303777777777778\\
0.618384983052834	0.315888888888889\\
0.64960752144943	0.328\\
0.682944850776262	0.340111111111111\\
0.719105748866864	0.352222222222222\\
0.759190527812879	0.364333333333333\\
0.805068192339697	0.376444444444444\\
0.860439143040787	0.388555555555556\\
0.932562287497916	0.400666666666667\\
0.982137602726946	0.412777777777778\\
0.963838527781805	0.424888888888889\\
0.80513671795914	0.437\\
0.574256778087599	0.449111111111111\\
0.61556883633128	0.461222222222222\\
0.724075049787295	0.473333333333333\\
0.317521398510516	0.485444444444444\\
0.218256733182808	0.497555555555556\\
0.227230004889055	0.509666666666667\\
0.356461512399792	0.521777777777778\\
0.482355057541945	0.533888888888889\\
0.570181219074962	0.546\\
0.636625439957167	0.558111111111111\\
0.690587750535744	0.570222222222222\\
0.736671977204665	0.582333333333333\\
0.777505526337736	0.594444444444444\\
0.814737356365604	0.606555555555556\\
0.849523013594748	0.618666666666667\\
0.882834944414449	0.630777777777778\\
0.91585084241542	0.642888888888889\\
0.951339105878552	0.655\\
0.994132529207948	0.667111111111111\\
0.999738722013834	0.679222222222222\\
0.996979555039447	0.691333333333333\\
0.993144949996752	0.703444444444444\\
0.968524908584276	0.715555555555556\\
0.934599196323485	0.727666666666667\\
0.906759114289718	0.739777777777778\\
0.881079779983592	0.751888888888889\\
0.856532247945333	0.764\\
0.832704169983068	0.776111111111111\\
0.809387057352139	0.788222222222222\\
0.786459040905243	0.800333333333333\\
0.763841412339916	0.812444444444444\\
0.741479534589693	0.824555555555556\\
0.71933338284233	0.836666666666667\\
0.697372408625875	0.848777777777778\\
0.675572541307235	0.860888888888889\\
0.653914330552839	0.873\\
0.632381737284083	0.885111111111111\\
0.610961313092861	0.897222222222222\\
0.589641622954572	0.909333333333333\\
0.568412826232138	0.921444444444445\\
0.547266364058792	0.933555555555556\\
0.526194720180924	0.945666666666667\\
0.505191233644503	0.957777777777778\\
0.484249948638124	0.969888888888889\\
0.46336549114848	0.982\\
0.442532964830738	0.994111111111111\\
0.421747860204948	1.00622222222222\\
0.401005972269418	1.01833333333333\\
0.380303322024372	1.03044444444444\\
0.359636077258232	1.04255555555556\\
0.339000467183858	1.05466666666667\\
0.318392683894837	1.06677777777778\\
0.297808760678972	1.07888888888889\\
0.277244412091478	1.091\\
0.256694811652838	1.10311111111111\\
0.23615426672965	1.11522222222222\\
0.215615719628649	1.12733333333333\\
0.195069944038321	1.13944444444444\\
0.174504181507308	1.15155555555556\\
0.153899685356215	1.16366666666667\\
0.133226965521614	1.17577777777778\\
0.112435698038728	1.18788888888889\\
0.0914305019823387	1.2\\
};
\addlegendentry{$\delta = 0.50\cdot a/4$}

\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.41364206597681e-08	0.001\\
2.43376757166048e-06	0.0131111111111111\\
9.04407320084906e-06	0.0252222222222222\\
1.99495022789344e-05	0.0373333333333333\\
3.53240538342165e-05	0.0494444444444444\\
5.5416581707063e-05	0.0615555555555556\\
8.05585369862416e-05	0.0736666666666667\\
0.000111174557807315	0.0857777777777778\\
0.000147796485875155	0.0978888888888889\\
0.000191081608086466	0.11\\
0.000241836211926643	0.122111111111111\\
0.000301045936144742	0.134222222222222\\
0.000369914939093573	0.146333333333333\\
0.000449916663520824	0.158444444444444\\
0.000542860050209428	0.170555555555556\\
0.000650976599698337	0.182666666666667\\
0.000777035944922571	0.194777777777778\\
0.000924500965729174	0.206888888888889\\
0.00109773857914009	0.219\\
0.00130231022578179	0.231111111111111\\
0.0015453785344235	0.243222222222222\\
0.00183628683425665	0.255333333333333\\
0.00218740183249591	0.267444444444444\\
0.00261536773580967	0.279555555555556\\
0.00314302388644492	0.291666666666667\\
0.00380243273254814	0.303777777777778\\
0.00463985203933343	0.315888888888889\\
0.00572431310601662	0.328\\
0.00716341628841103	0.340111111111111\\
0.00913519053712252	0.352222222222222\\
0.0119618006236099	0.364333333333333\\
0.0163231032816283	0.376444444444444\\
0.0241861541392101	0.388555555555556\\
0.0472840818358295	0.400666666666667\\
0.0995038097098157	0.412777777777778\\
0.108119386956014	0.424888888888889\\
0.145072005543967	0.437\\
0.374636110783977	0.449111111111111\\
0.92503143060681	0.461222222222222\\
1.22188426017462	0.473333333333333\\
0.876327705241481	0.485444444444444\\
0.574878788267104	0.497555555555556\\
0.316949986474612	0.509666666666667\\
0.132894608150913	0.521777777777778\\
0.0703478980200884	0.533888888888889\\
0.0451703254087178	0.546\\
0.0320130402011619	0.558111111111111\\
0.0240947590603691	0.570222222222222\\
0.0188947353929874	0.582333333333333\\
0.015269154882443	0.594444444444444\\
0.0126300439367684	0.606555555555556\\
0.0106518511527629	0.618666666666667\\
0.00915701641409799	0.630777777777778\\
0.0081054093468963	0.642888888888889\\
0.00797048703293163	0.655\\
0.0277029651546149	0.667111111111111\\
0.0477058909084767	0.679222222222222\\
0.0496729246361223	0.691333333333333\\
0.0378186547323791	0.703444444444444\\
0.011013892319917	0.715555555555556\\
0.00637750305209432	0.727666666666667\\
0.00508506093525761	0.739777777777778\\
0.00437697581816932	0.751888888888889\\
0.00389152211325893	0.764\\
0.00352158673357033	0.776111111111111\\
0.00322274975476865	0.788222222222222\\
0.00297257538004167	0.800333333333333\\
0.00275812954318051	0.812444444444444\\
0.00257121625119608	0.824555555555556\\
0.00240626537225672	0.836666666666667\\
0.00225928558788286	0.848777777777778\\
0.00212729806814432	0.860888888888889\\
0.0020080078014434	0.873\\
0.00189960143064863	0.885111111111111\\
0.00180061670436663	0.897222222222222\\
0.0017098546382406	0.909333333333333\\
0.00162631831065786	0.921444444444445\\
0.00154916892000026	0.933555555555556\\
0.00147769340782889	0.945666666666667\\
0.0014112800577672	0.957777777777778\\
0.00134939973130443	0.969888888888889\\
0.00129159117044621	0.982\\
0.00123744928282403	0.994111111111111\\
0.00118661563881027	1.00622222222222\\
0.00113877061615072	1.01833333333333\\
0.00109362676288988	1.03044444444444\\
0.00105092303563227	1.04255555555556\\
0.00101041961938175	1.05466666666667\\
0.00097189305221861	1.06677777777778\\
0.000935131361449091	1.07888888888889\\
0.000899928858583923	1.091\\
0.000866080118035155	1.10311111111111\\
0.000833372438069725	1.11522222222222\\
0.000801575673164992	1.12733333333333\\
0.000770427578369694	1.13944444444444\\
0.000739611402900655	1.15155555555556\\
0.000708719759875677	1.16366666666667\\
0.000677193443824919	1.17577777777778\\
0.000644213458499629	1.18788888888889\\
0.000608508419173194	1.2\\
};
\addplot [color=black!50!mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00180796821281026	0.001\\
0.023706333500826	0.0131111111111111\\
0.0456143122785843	0.0252222222222222\\
0.067540915564417	0.0373333333333333\\
0.0894954060259029	0.0494444444444444\\
0.111487428061936	0.0615555555555556\\
0.133527149154462	0.0736666666666667\\
0.155625417049171	0.0857777777777778\\
0.177793938174542	0.0978888888888889\\
0.200045483894848	0.11\\
0.222394132820669	0.122111111111111\\
0.244855559623697	0.134222222222222\\
0.267447383843548	0.146333333333333\\
0.290189596358178	0.158444444444444\\
0.313105086997185	0.170555555555556\\
0.336220304929564	0.182666666666667\\
0.359566095052858	0.194777777777778\\
0.383178770354218	0.206888888888889\\
0.407101504808412	0.219\\
0.431386168208611	0.231111111111111\\
0.45609578069956	0.243222222222222\\
0.481307853245025	0.255333333333333\\
0.507119023110613	0.267444444444444\\
0.533651631930485	0.279555555555556\\
0.561063308034886	0.291666666666667\\
0.589561368419031	0.303777777777778\\
0.619425308554398	0.315888888888889\\
0.65104365590912	0.328\\
0.684978281113504	0.340111111111111\\
0.722086652793104	0.352222222222222\\
0.763784418184714	0.364333333333333\\
0.812721279186695	0.376444444444444\\
0.874971704897607	0.388555555555556\\
0.950683806263948	0.400666666666667\\
0.977695943432921	0.412777777777778\\
0.994457376145424	0.424888888888889\\
0.880149698847565	0.437\\
0.641852161162396	0.449111111111111\\
0.637007116514062	0.461222222222222\\
0.716683947343251	0.473333333333333\\
0.315248799485762	0.485444444444444\\
0.221162811450262	0.497555555555556\\
0.246444539629153	0.509666666666667\\
0.388101631510074	0.521777777777778\\
0.506405595789888	0.533888888888889\\
0.58953854034376	0.546\\
0.653348933278819	0.558111111111111\\
0.705830982149401	0.570222222222222\\
0.751192733416747	0.582333333333333\\
0.791911910979451	0.594444444444444\\
0.829647116537304	0.606555555555556\\
0.865753330031503	0.618666666666667\\
0.901836144395329	0.630777777777778\\
0.941541463493472	0.642888888888889\\
0.993845072646881	0.655\\
0.999986342653973	0.667111111111111\\
0.997848735098701	0.679222222222222\\
0.996154128379377	0.691333333333333\\
0.99405724494267	0.703444444444444\\
0.988784392374426	0.715555555555556\\
0.953697262827655	0.727666666666667\\
0.918739957309451	0.739777777777778\\
0.889874751254874	0.751888888888889\\
0.863473166251234	0.764\\
0.838422694479072	0.776111111111111\\
0.814238874207567	0.788222222222222\\
0.790666165560906	0.800333333333333\\
0.767552359265551	0.812444444444444\\
0.744798763273578	0.824555555555556\\
0.722337242267638	0.836666666666667\\
0.700118438523317	0.848777777777778\\
0.678105218352078	0.860888888888889\\
0.656268784423886	0.873\\
0.63458624582337	0.885111111111111\\
0.613039031650517	0.897222222222222\\
0.5916118163917	0.909333333333333\\
0.570291768505042	0.921444444444445\\
0.549068010313821	0.933555555555556\\
0.527931220249317	0.945666666666667\\
0.506873333519257	0.957777777777778\\
0.485887312380893	0.969888888888889\\
0.464966966584508	0.982\\
0.444106810536447	0.994111111111111\\
0.423301947621266	1.00622222222222\\
0.402547974682367	1.01833333333333\\
0.38184090133863	1.03044444444444\\
0.361177079873062	1.04255555555556\\
0.340553142007657	1.05466666666667\\
0.319965939021871	1.06677777777778\\
0.299412481332261	1.07888888888889\\
0.278889872653267	1.091\\
0.258395231816677	1.10311111111111\\
0.23792559144339	1.11522222222222\\
0.217477755284355	1.12733333333333\\
0.197048081618779	1.13944444444444\\
0.176632130505909	1.15155555555556\\
0.1562240481071	1.16366666666667\\
0.135815408924239	1.17577777777778\\
0.115392840117719	1.18788888888889\\
0.0949325788271741	1.2\\
};
\addlegendentry{$\delta = 0.75\cdot a/4$}

\addplot [color=black!50!mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.41364214922996e-08	0.001\\
2.43379208175184e-06	0.0131111111111111\\
9.04441176030581e-06	0.0252222222222222\\
1.99511503182748e-05	0.0373333333333333\\
3.53292241699497e-05	0.0494444444444444\\
5.54293170446114e-05	0.0615555555555556\\
8.05854764313557e-05	0.0736666666666667\\
0.000111225926062787	0.0857777777777778\\
0.000147887397273468	0.0978888888888889\\
0.000191233812207269	0.11\\
0.000242080458421381	0.122111111111111\\
0.000301425211563861	0.134222222222222\\
0.000370488940590531	0.146333333333333\\
0.000450768043379764	0.158444444444444\\
0.000544103223729848	0.170555555555556\\
0.000652770310679256	0.182666666666667\\
0.000779601417998526	0.194777777777778\\
0.000928148498221659	0.206888888888889\\
0.00110290711034787	0.219\\
0.00130962726425151	0.231111111111111\\
0.00155575274966555	0.243222222222222\\
0.00185105441988511	0.255333333333333\\
0.00220856402736308	0.267444444444444\\
0.0026459882368573	0.279555555555556\\
0.00318791813918195	0.291666666666667\\
0.00386941598791009	0.303777777777778\\
0.0047421206767394	0.315888888888889\\
0.00588529551994641	0.328\\
0.00742752533060773	0.340111111111111\\
0.00959453750231974	0.352222222222222\\
0.0128344367118238	0.364333333333333\\
0.0182510767648225	0.376444444444444\\
0.0300969776746527	0.388555555555556\\
0.0784688204471133	0.400666666666667\\
0.139027261470507	0.412777777777778\\
0.160472252193584	0.424888888888889\\
0.159246293009965	0.437\\
0.337258666669157	0.449111111111111\\
0.875733310691833	0.461222222222222\\
1.18320926070541	0.473333333333333\\
0.841283642043688	0.485444444444444\\
0.538034913429501	0.497555555555556\\
0.276219839071587	0.509666666666667\\
0.115049905869339	0.521777777777778\\
0.0629841770052425	0.533888888888889\\
0.0409390300149477	0.546\\
0.0291277606428726	0.558111111111111\\
0.0219212062328103	0.570222222222222\\
0.0171456964686057	0.582333333333333\\
0.0137944107728845	0.594444444444444\\
0.0113466323800502	0.606555555555556\\
0.00952441107059442	0.618666666666667\\
0.0082307910686887	0.630777777777778\\
0.00788702461201822	0.642888888888889\\
0.0325306391975742	0.655\\
0.0615037823652911	0.667111111111111\\
0.0714274174082226	0.679222222222222\\
0.071436818073808	0.691333333333333\\
0.0623458786367792	0.703444444444444\\
0.0398398091315486	0.715555555555556\\
0.01097147142946	0.727666666666667\\
0.00685784043134413	0.739777777777778\\
0.00542148759785601	0.751888888888889\\
0.00460862957558645	0.764\\
0.00405499967897256	0.776111111111111\\
0.00363995958366434	0.788222222222222\\
0.00331051569710027	0.800333333333333\\
0.00303911160666556	0.812444444444444\\
0.00280968553501309	0.824555555555556\\
0.00261206840431956	0.836666666666667\\
0.00243940689179946	0.848777777777778\\
0.00228685265750946	0.860888888888889\\
0.00215084130367268	0.873\\
0.00202866991640374	0.885111111111111\\
0.00191823632966278	0.897222222222222\\
0.00181787101960306	0.909333333333333\\
0.00172622462042289	0.921444444444445\\
0.00164219021801653	0.933555555555556\\
0.00156484816429516	0.945666666666667\\
0.00149342592812886	0.957777777777778\\
0.00142726825931571	0.969888888888889\\
0.00136581459507668	0.982\\
0.00130858165952941	0.994111111111111\\
0.00125514985460745	1.00622222222222\\
0.00120515246216606	1.01833333333333\\
0.00115826695652248	1.03044444444444\\
0.00111420791503364	1.04255555555556\\
0.00107272114224505	1.05466666666667\\
0.00103357870940979	1.06677777777778\\
0.000996574666911614	1.07888888888889\\
0.000961521218185902	1.091\\
0.000928245151563542	1.10311111111111\\
0.000896584307972386	1.11522222222222\\
0.00086638380862496	1.12733333333333\\
0.000837491660517779	1.13944444444444\\
0.000809753172083648	1.15155555555556\\
0.000783003323281298	1.16366666666667\\
0.000757055921212679	1.17577777777778\\
0.00073168878232884	1.18788888888889\\
0.000706630134627242	1.2\\
};
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.00180796822040096	0.001\\
0.0237063506554377	0.0131111111111111\\
0.0456144351521933	0.0252222222222222\\
0.0675413180300804	0.0373333333333333\\
0.0894963540553408	0.0494444444444444\\
0.111489290263638	0.0615555555555556\\
0.133530411649458	0.0736666666666667\\
0.155630703551521	0.0857777777777778\\
0.177802036488843	0.0978888888888889\\
0.200057380498202	0.11\\
0.222411057810822	0.122111111111111\\
0.244879045159726	0.134222222222222\\
0.267479340386005	0.146333333333333\\
0.290232412691028	0.158444444444444\\
0.313161762427801	0.170555555555556\\
0.336294625595908	0.182666666666667\\
0.359662871524035	0.194777777777778\\
0.383304161675457	0.206888888888889\\
0.407263466449606	0.219\\
0.431595080816037	0.231111111111111\\
0.456365348017168	0.243222222222222\\
0.48165640993108	0.255333333333333\\
0.507571483085253	0.267444444444444\\
0.534242467981749	0.279555555555556\\
0.561841250790469	0.291666666666667\\
0.590597093591662	0.303777777777778\\
0.620824586444657	0.315888888888889\\
0.65297113126074	0.328\\
0.687703672373608	0.340111111111111\\
0.726083580236786	0.352222222222222\\
0.769972702976313	0.364333333333333\\
0.823192918925111	0.376444444444444\\
0.895331579810847	0.388555555555556\\
0.958791841118582	0.400666666666667\\
0.973103897598805	0.412777777777778\\
0.986788124670547	0.424888888888889\\
0.961443735737911	0.437\\
0.75185082404182	0.449111111111111\\
0.677121591459199	0.461222222222222\\
0.703993374395582	0.473333333333333\\
0.311561778233952	0.485444444444444\\
0.226596482866325	0.497555555555556\\
0.280263761729735	0.509666666666667\\
0.428225459875352	0.521777777777778\\
0.536476326417592	0.533888888888889\\
0.613862482218807	0.546\\
0.674427717266281	0.558111111111111\\
0.725095470112795	0.570222222222222\\
0.769621910992525	0.582333333333333\\
0.81034666554882	0.594444444444444\\
0.849046185631673	0.606555555555556\\
0.887648260162042	0.618666666666667\\
0.930072443510299	0.630777777777778\\
0.993104778105267	0.642888888888889\\
0.999811164644454	0.655\\
0.997865959955961	0.667111111111111\\
0.996574398445035	0.679222222222222\\
0.9953924107115	0.691333333333333\\
0.993939635167957	0.703444444444444\\
0.991305304215464	0.715555555555556\\
0.97888960540686	0.727666666666667\\
0.933812454053116	0.739777777777778\\
0.900054473611587	0.751888888888889\\
0.871179909772759	0.764\\
0.844602224913727	0.776111111111111\\
0.819373608775168	0.788222222222222\\
0.795040227855821	0.800333333333333\\
0.771348772904223	0.812444444444444\\
0.748142894346513	0.824555555555556\\
0.725318911270511	0.836666666666667\\
0.702804259655063	0.848777777777778\\
0.680545974562349	0.860888888888889\\
0.658504076542381	0.873\\
0.636647550942517	0.885111111111111\\
0.614951786728921	0.897222222222222\\
0.593396880134931	0.909333333333333\\
0.571966473281216	0.921444444444445\\
0.550646936077334	0.933555555555556\\
0.529426775486864	0.945666666666667\\
0.508296199604539	0.957777777777778\\
0.487246789747092	0.969888888888889\\
0.466271249556397	0.982\\
0.445363210084567	0.994111111111111\\
0.424517076287248	1.00622222222222\\
0.403727904629111	1.01833333333333\\
0.382991304398928	1.03044444444444\\
0.362303357325443	1.04255555555556\\
0.341660551482443	1.05466666666667\\
0.321059726464934	1.06677777777778\\
0.300498027533375	1.07888888888889\\
0.279972866941328	1.091\\
0.259481891036953	1.10311111111111\\
0.239022951993101	1.11522222222222\\
0.218594083189062	1.12733333333333\\
0.198193477332598	1.13944444444444\\
0.177819466329464	1.15155555555556\\
0.157470501549656	1.16366666666667\\
0.137145132146732	1.17577777777778\\
0.116841976402187	1.18788888888889\\
0.0965596731858869	1.2\\
};
\addlegendentry{$\delta = 1.00\cdot a/4$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.41364226481609e-08	0.001\\
2.43382639346152e-06	0.0131111111111111\\
9.04488561909087e-06	0.0252222222222222\\
1.99534562460569e-05	0.0373333333333333\\
3.53364553354351e-05	0.0494444444444444\\
5.5447118629111e-05	0.0615555555555556\\
8.06231071578282e-05	0.0736666666666667\\
0.000111297623150888	0.0857777777777778\\
0.000148014169651837	0.0978888888888889\\
0.000191445833280723	0.11\\
0.000242420297927469	0.122111111111111\\
0.000301952246746721	0.134222222222222\\
0.000371285436853571	0.146333333333333\\
0.000451947620484083	0.158444444444444\\
0.000545822768733306	0.170555555555556\\
0.000655246934470342	0.182666666666667\\
0.000783136898431222	0.194777777777778\\
0.000933165015981662	0.206888888888889\\
0.00111000032821071	0.219\\
0.00131964658794983	0.231111111111111\\
0.00156992517886787	0.243222222222222\\
0.00187118015835554	0.255333333333333\\
0.00223733384303711	0.267444444444444\\
0.00268751477686909	0.279555555555556\\
0.00324865917423292	0.291666666666667\\
0.00395985235257676	0.303777777777778\\
0.00487997939204554	0.315888888888889\\
0.00610219171822617	0.328\\
0.00778397925017626	0.340111111111111\\
0.0102186081109224	0.352222222222222\\
0.0140424706613849	0.364333333333333\\
0.0210735282194698	0.376444444444444\\
0.0407390824095959	0.388555555555556\\
0.11504672901329	0.400666666666667\\
0.1772332647835	0.412777777777778\\
0.212868009106255	0.424888888888889\\
0.217893531079536	0.437\\
0.305042856680696	0.449111111111111\\
0.802924219386105	0.461222222222222\\
1.12650876113946	0.473333333333333\\
0.790666688212989	0.485444444444444\\
0.484772498199514	0.497555555555556\\
0.223346348375682	0.509666666666667\\
0.0955640569859078	0.521777777777778\\
0.0542964998762922	0.533888888888889\\
0.0357535629260034	0.546\\
0.0255241395909824	0.558111111111111\\
0.019173769414846	0.570222222222222\\
0.0149122303924898	0.582333333333333\\
0.01188995903795	0.594444444444444\\
0.00966677507412145	0.606555555555556\\
0.00803713461798115	0.618666666666667\\
0.00718989954105554	0.630777777777778\\
0.0301740655493395	0.642888888888889\\
0.0694495511392653	0.655\\
0.0851364525383863	0.667111111111111\\
0.0910208133665856	0.679222222222222\\
0.0896939699319513	0.691333333333333\\
0.0813575350399374	0.703444444444444\\
0.0639679637290357	0.715555555555556\\
0.0287229222530098	0.727666666666667\\
0.00976519211264095	0.739777777777778\\
0.0067859405114204	0.751888888888889\\
0.0054621278675346	0.764\\
0.00465775303516022	0.776111111111111\\
0.00409530753958611	0.788222222222222\\
0.00366976479773275	0.800333333333333\\
0.00333137252919794	0.812444444444444\\
0.00305300783049315	0.824555555555556\\
0.00281837348047995	0.836666666666667\\
0.0026169501471649	0.848777777777778\\
0.00244156516047048	0.860888888888889\\
0.00228711186380116	0.873\\
0.00214982592231749	0.885111111111111\\
0.00202685244323459	0.897222222222222\\
0.00191597457541942	0.909333333333333\\
0.00181543647704513	0.921444444444445\\
0.00172382386994477	0.933555555555556\\
0.00163998106490274	0.945666666666667\\
0.00156295184165031	0.957777777777778\\
0.00149193637874858	0.969888888888889\\
0.00142625925495445	0.982\\
0.00136534525911029	0.994111111111111\\
0.00130870081742567	1.00622222222222\\
0.00125589953432751	1.01833333333333\\
0.00120657079423339	1.03044444444444\\
0.0011603906740939	1.04255555555556\\
0.00111707462327859	1.05466666666667\\
0.00107637151112554	1.06677777777778\\
0.00103805874395996	1.07888888888889\\
0.00100193822597718	1.091\\
0.000967832990770178	1.10311111111111\\
0.000935584368140126	1.11522222222222\\
0.000905049577702294	1.12733333333333\\
0.000876099658502332	1.13944444444444\\
0.000848617652299864	1.15155555555556\\
0.000822496954127182	1.16366666666667\\
0.00079763971724124	1.17577777777778\\
0.000773955123473643	1.18788888888889\\
0.000751357129261332	1.2\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.626\\
0	0.74\\
1	0.74\\
1	0.626\\
0	0.626\\
}--cycle;
	\end{axis}
\end{tikzpicture}%

==> figures/tikz/disp_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
\definecolor{mycolor2}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor3}{rgb}{0.62500,0.39060,0.24875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_F a/\pi$},
ymin=0,
ymax=1200,
ytick={0,200,400,600,800,1000,1200},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	626\\
0	740\\
1	740\\
1	626\\
0	626\\
}--cycle;
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00186523851624276	150\\
0.0106168006240971	160.606060606061\\
0.00292705455214739	171.212121212121\\
0.00318610881576583	181.818181818182\\
0.00252509803156796	192.424242424242\\
0.000476468358268964	203.030303030303\\
0.00375053874277169	213.636363636364\\
0.00555714304741699	224.242424242424\\
0.00654740581845551	234.848484848485\\
0.00744969895094995	245.454545454545\\
0.00729243550288673	256.060606060606\\
0.00721196950976362	266.666666666667\\
0.00882746042853261	277.272727272727\\
0.009672744182133	287.878787878788\\
0.0134455568152919	298.484848484848\\
0.0121483414010146	309.090909090909\\
0.0154766146450854	319.69696969697\\
0.0202514884925908	330.30303030303\\
0.0203005588679636	340.909090909091\\
0.0235827028805782	351.515151515152\\
0.0295980089154243	362.121212121212\\
0.0349908985571624	372.727272727273\\
0.0451574607698098	383.333333333333\\
0.0556285602193585	393.939393939394\\
0.0779034382936982	404.545454545455\\
0.115492117724109	415.151515151515\\
0.163836073236088	425.757575757576\\
0.236248236472407	436.363636363636\\
0.345407765856277	446.969696969697\\
0.516025360431646	457.575757575758\\
0.869428117706012	468.181818181818\\
1.40060418405646	478.787878787879\\
1.12544050933124	489.393939393939\\
0.770354816015063	500\\
0.491443840981232	510.606060606061\\
0.187785776291635	521.212121212121\\
0.0851774389481615	531.818181818182\\
0.0446448464151459	542.424242424242\\
0.0193164587620881	553.030303030303\\
0.00663868625519904	563.636363636364\\
0.000723556991308092	574.242424242424\\
0.00295726355032611	584.848484848485\\
0.00406160445558667	595.454545454545\\
0.00401344254565856	606.060606060606\\
0.00491001270699063	616.666666666667\\
0.00415522367288528	627.272727272727\\
0.00372353982123579	637.878787878788\\
0.00365179478714177	648.484848484848\\
0.00366712272156309	659.090909090909\\
0.00378213349044853	669.69696969697\\
0.00396913966075679	680.30303030303\\
0.00260303466075308	690.909090909091\\
0.00424454431578098	701.515151515152\\
0.00362498372248336	712.121212121212\\
0.0039142279949652	722.727272727273\\
0.00406385964999288	733.333333333333\\
0.00445381270277035	743.939393939394\\
0.0046774857551951	754.545454545455\\
0.00581467390354842	765.151515151515\\
0.00547155901957468	775.757575757576\\
0.00563848307531284	786.363636363636\\
0.00429948477618284	796.969696969697\\
0.00485998862963168	807.575757575758\\
0.00598980581923883	818.181818181818\\
0.00604755701131512	828.787878787879\\
0.0051906138831593	839.393939393939\\
0.00432422917525757	850\\
0.0048853124452901	860.606060606061\\
0.00481479406458416	871.212121212121\\
0.00503967680728608	881.818181818182\\
0.00603356058370358	892.424242424242\\
0.0053225385414167	903.030303030303\\
0.00672705130071512	913.636363636364\\
0.00700034430571339	924.242424242424\\
0.00714568242992417	934.848484848485\\
0.00721282830203051	945.454545454545\\
0.00670772685606805	956.060606060606\\
0.00701131320821965	966.666666666667\\
0.00624769308764608	977.272727272727\\
0.00676030742172934	987.878787878788\\
0.0068656448073172	998.484848484848\\
0.0065576640851026	1009.09090909091\\
0.0069970120589153	1019.69696969697\\
0.00736001138079787	1030.30303030303\\
0.00744108068499973	1040.90909090909\\
0.00676122667636334	1051.51515151515\\
0.0070782561811197	1062.12121212121\\
0.00702945730173867	1072.72727272727\\
0.0075893920501626	1083.33333333333\\
0.00614733772631134	1093.93939393939\\
0.00882213879510999	1104.54545454545\\
0.00781493912285589	1115.15151515152\\
0.0110727857816016	1125.75757575758\\
0.0103514185409615	1136.36363636364\\
0.0113810330358793	1146.9696969697\\
0.0095744852164318	1157.57575757576\\
0.00951700101059268	1168.18181818182\\
0.0103350571345126	1178.78787878788\\
0.0106825266153966	1189.39393939394\\
0.0132087722384006	1200\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.324339098755492	150\\
0.305201481267022	160.606060606061\\
0.340982859508109	171.212121212121\\
0.359215270183808	181.818181818182\\
0.385218684375546	192.424242424242\\
0.404992504266624	203.030303030303\\
0.424399292090385	213.636363636364\\
0.444143463736431	224.242424242424\\
0.464608146523298	234.848484848485\\
0.485144545525972	245.454545454545\\
0.506661011165943	256.060606060606\\
0.532073347294935	266.666666666667\\
0.555369903091067	277.272727272727\\
0.579926704919552	287.878787878788\\
0.607046886852536	298.484848484848\\
0.628708011022211	309.090909090909\\
0.656256952820939	319.69696969697\\
0.68741608338995	330.30303030303\\
0.715021852529663	340.909090909091\\
0.745704922415331	351.515151515152\\
0.780664674045432	362.121212121212\\
0.819457201281099	372.727272727273\\
0.86239651349132	383.333333333333\\
0.912883041100234	393.939393939394\\
0.975750380756336	404.545454545455\\
0.963338877728966	415.151515151515\\
0.8944174765383	425.757575757576\\
0.835954099619237	436.363636363636\\
0.789546244532796	446.969696969697\\
0.77456976993715	457.575757575758\\
0.8098711709611	468.181818181818\\
0.745078666924778	478.787878787879\\
0.200542769313492	489.393939393939\\
0.0448288660260898	500\\
0.0348629555921883	510.606060606061\\
0.199473193240978	521.212121212121\\
0.433586947701121	531.818181818182\\
0.558130966069083	542.424242424242\\
0.632815946857074	553.030303030303\\
0.683742255992058	563.636363636364\\
0.723520307483767	574.242424242424\\
0.758354525606348	584.848484848485\\
0.790534461164973	595.454545454545\\
0.820739708501521	606.060606060606\\
0.850503554277249	616.666666666667\\
0.877603220706511	627.272727272727\\
0.904333769992475	637.878787878788\\
0.930213218941401	648.484848484848\\
0.954033348477508	659.090909090909\\
0.978297553593353	669.69696969697\\
0.998417462594499	680.30303030303\\
0.975830082014008	690.909090909091\\
0.952650392287686	701.515151515152\\
0.930145202472737	712.121212121212\\
0.908777041365771	722.727272727273\\
0.887942131490732	733.333333333333\\
0.867577929764585	743.939393939394\\
0.845896131311017	754.545454545455\\
0.82556498340808	765.151515151515\\
0.805526287079302	775.757575757576\\
0.78608666126451	786.363636363636\\
0.764862418056653	796.969696969697\\
0.746432658319853	807.575757575758\\
0.727955877926008	818.181818181818\\
0.707962071865534	828.787878787879\\
0.688516880256234	839.393939393939\\
0.670660883336047	850\\
0.65036367249917	860.606060606061\\
0.630246164418489	871.212121212121\\
0.611659178171616	881.818181818182\\
0.593133018205443	892.424242424242\\
0.573967076732321	903.030303030303\\
0.556269221482263	913.636363636364\\
0.537270495189146	924.242424242424\\
0.518225161407811	934.848484848485\\
0.501283281917626	945.454545454545\\
0.482424511914852	956.060606060606\\
0.463374677216153	966.666666666667\\
0.44564067304239	977.272727272727\\
0.427104130317646	987.878787878788\\
0.409033302265179	998.484848484848\\
0.390802014233199	1009.09090909091\\
0.372446710746196	1019.69696969697\\
0.354763135900458	1030.30303030303\\
0.335909535301892	1040.90909090909\\
0.317753634793984	1051.51515151515\\
0.297709099550318	1062.12121212121\\
0.280962117706807	1072.72727272727\\
0.261764645753855	1083.33333333333\\
0.243685123913763	1093.93939393939\\
0.225582908839952	1104.54545454545\\
0.206947317455366	1115.15151515152\\
0.191188106407899	1125.75757575758\\
0.17180123694561	1136.36363636364\\
0.155113109436076	1146.9696969697\\
0.138880701946417	1157.57575757576\\
0.120709865378499	1168.18181818182\\
0.110499462571841	1178.78787878788\\
0.0848023282771728	1189.39393939394\\
0.0675685712422501	1200\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0314623172147112	150\\
0.0017358032765996	160.606060606061\\
0.00194691543382859	171.212121212121\\
0.0061620861441405	181.818181818182\\
0.00222645077457296	192.424242424242\\
0.000655602627357443	203.030303030303\\
0.00409071686223042	213.636363636364\\
0.00552795431740549	224.242424242424\\
0.0070164657819013	234.848484848485\\
0.00666916722288861	245.454545454545\\
0.00757440876667683	256.060606060606\\
0.00882221790552235	266.666666666667\\
0.00937421156888587	277.272727272727\\
0.0108131629726865	287.878787878788\\
0.0149058659811026	298.484848484848\\
0.0117954917419019	309.090909090909\\
0.0149257298755599	319.69696969697\\
0.0201759707605368	330.30303030303\\
0.0189024240388151	340.909090909091\\
0.0228664477409316	351.515151515152\\
0.028167930943138	362.121212121212\\
0.0317753533994921	372.727272727273\\
0.0410926450602436	383.333333333333\\
0.0520415054322826	393.939393939394\\
0.0800199007272228	404.545454545455\\
0.114791916168543	415.151515151515\\
0.148996413990155	425.757575757576\\
0.205913661513672	436.363636363636\\
0.293163322724586	446.969696969697\\
0.433831612212853	457.575757575758\\
0.75208624873187	468.181818181818\\
1.23384860086516	478.787878787879\\
1.35790604088656	489.393939393939\\
0.904152597757624	500\\
0.59424032425433	510.606060606061\\
0.29432302147342	521.212121212121\\
0.11402913169659	531.818181818182\\
0.0609654145287847	542.424242424242\\
0.0287531072099289	553.030303030303\\
0.0101912525587694	563.636363636364\\
0.000175562587857228	574.242424242424\\
0.00352986409846932	584.848484848485\\
0.00475718011929787	595.454545454545\\
0.00505967350662852	606.060606060606\\
0.00542919473632885	616.666666666667\\
0.00559307013130508	627.272727272727\\
0.00538467857768374	637.878787878788\\
0.00561013777338028	648.484848484848\\
0.00860443693033608	659.090909090909\\
0.0191927137407289	669.69696969697\\
0.0278720726909767	680.30303030303\\
0.0129271756727504	690.909090909091\\
0.00026674422392087	701.515151515152\\
0.00102890763483612	712.121212121212\\
0.00211026576301203	722.727272727273\\
0.00115406286626012	733.333333333333\\
0.00165086238015005	743.939393939394\\
0.00242583790906884	754.545454545455\\
0.00259282054654142	765.151515151515\\
0.00277295950614532	775.757575757576\\
0.00287576962253335	786.363636363636\\
0.00213526278702581	796.969696969697\\
0.00248159111238484	807.575757575758\\
0.00429079584241117	818.181818181818\\
0.0041619288391357	828.787878787879\\
0.00323587209753533	839.393939393939\\
0.00324351765660821	850\\
0.00382607579204617	860.606060606061\\
0.00292701738905989	871.212121212121\\
0.00320959404239131	881.818181818182\\
0.00482991643497112	892.424242424242\\
0.00441169835166555	903.030303030303\\
0.00581342528851771	913.636363636364\\
0.00600811940342961	924.242424242424\\
0.00645626816689566	934.848484848485\\
0.00560539145068724	945.454545454545\\
0.00602112005738119	956.060606060606\\
0.0062831718109912	966.666666666667\\
0.00616992112344331	977.272727272727\\
0.00607137144905103	987.878787878788\\
0.00590212970804354	998.484848484848\\
0.00653173576529856	1009.09090909091\\
0.00577941069868896	1019.69696969697\\
0.00608472098687939	1030.30303030303\\
0.00591350910258462	1040.90909090909\\
0.00583951992476345	1051.51515151515\\
0.00580877515135544	1062.12121212121\\
0.0069447817624492	1072.72727272727\\
0.00762767868393301	1083.33333333333\\
0.00696418490067651	1093.93939393939\\
0.00832365173366626	1104.54545454545\\
0.00808093629949535	1115.15151515152\\
0.0105175789632307	1125.75757575758\\
0.0100583198452716	1136.36363636364\\
0.0105522726199964	1146.9696969697\\
0.0104711261375168	1157.57575757576\\
0.0113842589577269	1168.18181818182\\
0.00916942938964786	1178.78787878788\\
0.0110378018098518	1189.39393939394\\
0.0122102142494111	1200\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.314339188389667	150\\
0.306102917407946	160.606060606061\\
0.338585629543056	171.212121212121\\
0.359912008092639	181.818181818182\\
0.38569237709529	192.424242424242\\
0.404785589313472	203.030303030303\\
0.423313765639415	213.636363636364\\
0.443380727482983	224.242424242424\\
0.462530610191052	234.848484848485\\
0.483862217881286	245.454545454545\\
0.506348051537542	256.060606060606\\
0.530416667235615	266.666666666667\\
0.553195225083364	277.272727272727\\
0.578505167084852	287.878787878788\\
0.604492758995175	298.484848484848\\
0.626345900253145	309.090909090909\\
0.652296567391569	319.69696969697\\
0.68346045984734	330.30303030303\\
0.710617310055823	340.909090909091\\
0.74138493038584	351.515151515152\\
0.774254574558204	362.121212121212\\
0.81228539817272	372.727272727273\\
0.853839587185451	383.333333333333\\
0.905642330682891	393.939393939394\\
0.963074335297651	404.545454545455\\
0.989794951368588	415.151515151515\\
0.922504745439083	425.757575757576\\
0.848071515927293	436.363636363636\\
0.782882306682659	446.969696969697\\
0.734277450963	457.575757575758\\
0.703473484508396	468.181818181818\\
0.968843034855843	478.787878787879\\
0.394582434457284	489.393939393939\\
0.0746855683688998	500\\
0.0228338736749974	510.606060606061\\
0.14297606771948	521.212121212121\\
0.390483191012073	531.818181818182\\
0.540511703799366	542.424242424242\\
0.627900161652517	553.030303030303\\
0.684414203159776	563.636363636364\\
0.726776798228591	574.242424242424\\
0.761764582734047	584.848484848485\\
0.793462167975412	595.454545454545\\
0.823295698269563	606.060606060606\\
0.852657831978015	616.666666666667\\
0.880629286900359	627.272727272727\\
0.908238368724467	637.878787878788\\
0.935446220021691	648.484848484848\\
0.962131182447378	659.090909090909\\
0.989002753255876	669.69696969697\\
0.995218507459026	680.30303030303\\
0.992944242026213	690.909090909091\\
0.960590867419937	701.515151515152\\
0.936633315145647	712.121212121212\\
0.912480972928223	722.727272727273\\
0.890605374073791	733.333333333333\\
0.869741470890393	743.939393939394\\
0.846326813742283	754.545454545455\\
0.82726698970921	765.151515151515\\
0.805943026893522	775.757575757576\\
0.785801288320519	786.363636363636\\
0.763919199800945	796.969696969697\\
0.746243299765987	807.575757575758\\
0.726444426136614	818.181818181818\\
0.708257861822584	828.787878787879\\
0.687620999230521	839.393939393939\\
0.668398268823166	850\\
0.64905048551179	860.606060606061\\
0.629057054703258	871.212121212121\\
0.610306170820974	881.818181818182\\
0.59106462580952	892.424242424242\\
0.572174767407594	903.030303030303\\
0.553842827576013	913.636363636364\\
0.535252412585293	924.242424242424\\
0.515871498650531	934.848484848485\\
0.49817487426535	945.454545454545\\
0.479179865085299	956.060606060606\\
0.460916272771549	966.666666666667\\
0.443008197488746	977.272727272727\\
0.424658903788433	987.878787878788\\
0.40666305467496	998.484848484848\\
0.387133986498524	1009.09090909091\\
0.369991604327346	1019.69696969697\\
0.351699679144966	1030.30303030303\\
0.334164532034668	1040.90909090909\\
0.31537520749197	1051.51515151515\\
0.295365062359236	1062.12121212121\\
0.277674314596046	1072.72727272727\\
0.258660455536818	1083.33333333333\\
0.241150657140084	1093.93939393939\\
0.222028730884599	1104.54545454545\\
0.203592140868213	1115.15151515152\\
0.18705277034307	1125.75757575758\\
0.17028001294353	1136.36363636364\\
0.152828364069117	1146.9696969697\\
0.135556528024499	1157.57575757576\\
0.117029038870294	1168.18181818182\\
0.108335449488063	1178.78787878788\\
0.0828167901027319	1189.39393939394\\
0.0662792033917969	1200\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00208712959695056	150\\
0.00424109209674352	160.606060606061\\
0.00317432271476477	171.212121212121\\
0.00238790782784639	181.818181818182\\
0.00270322816745277	192.424242424242\\
0.00163681317394295	203.030303030303\\
0.00408175805088904	213.636363636364\\
0.00673931857119347	224.242424242424\\
0.00732781067976944	234.848484848485\\
0.00844320362712466	245.454545454545\\
0.00845878304792659	256.060606060606\\
0.00894633135823919	266.666666666667\\
0.00950394758152353	277.272727272727\\
0.0117288403307004	287.878787878788\\
0.0144790519144364	298.484848484848\\
0.0130887410343545	309.090909090909\\
0.0162807330529793	319.69696969697\\
0.0197390437425049	330.30303030303\\
0.0189326150415138	340.909090909091\\
0.0234043438947178	351.515151515152\\
0.0269791259149102	362.121212121212\\
0.0317435752702672	372.727272727273\\
0.0425666289272019	383.333333333333\\
0.0544696625394122	393.939393939394\\
0.089497504354426	404.545454545455\\
0.128433414554068	415.151515151515\\
0.152666308722989	425.757575757576\\
0.184371786801512	436.363636363636\\
0.253647053411118	446.969696969697\\
0.374176688228823	457.575757575758\\
0.641498864576217	468.181818181818\\
0.99689363891784	478.787878787879\\
1.16623907589408	489.393939393939\\
1.16455245992329	500\\
0.70885914915885	510.606060606061\\
0.372928246167971	521.212121212121\\
0.1380478654947	531.818181818182\\
0.0724008354278814	542.424242424242\\
0.0337654816896316	553.030303030303\\
0.00897863611610815	563.636363636364\\
0.00484328194503688	574.242424242424\\
0.0101069269392108	584.848484848485\\
0.011672519503444	595.454545454545\\
0.0123214036100479	606.060606060606\\
0.0131257535062698	616.666666666667\\
0.014516732995207	627.272727272727\\
0.0170109291540229	637.878787878788\\
0.0264408735663038	648.484848484848\\
0.0445758378221711	659.090909090909\\
0.0543445654127606	669.69696969697\\
0.0549981254498238	680.30303030303\\
0.0441000962576542	690.909090909091\\
0.0169793028625401	701.515151515152\\
0.00665344457893236	712.121212121212\\
0.00289638238138479	722.727272727273\\
0.000972536293073307	733.333333333333\\
0.00116155492341649	743.939393939394\\
8.71966947188264e-05	754.545454545455\\
0.000157503957619408	765.151515151515\\
0.000745603235779959	775.757575757576\\
0.000476561080046014	786.363636363636\\
0.00104575474825636	796.969696969697\\
0.000765707213114539	807.575757575758\\
0.00259348582268003	818.181818181818\\
0.00309519276401775	828.787878787879\\
0.00280838880405149	839.393939393939\\
0.00275132141423877	850\\
0.00315079667167029	860.606060606061\\
0.00231418650695212	871.212121212121\\
0.00338459093119007	881.818181818182\\
0.00410474933436225	892.424242424242\\
0.00405760766597461	903.030303030303\\
0.00646568417718513	913.636363636364\\
0.00636198739517643	924.242424242424\\
0.0066223950518475	934.848484848485\\
0.00733109744321802	945.454545454545\\
0.00691497988721796	956.060606060606\\
0.00640951664622874	966.666666666667\\
0.00673025228901606	977.272727272727\\
0.00692672934378361	987.878787878788\\
0.00666104122745532	998.484848484848\\
0.00726076474626664	1009.09090909091\\
0.00716358480707747	1019.69696969697\\
0.00781277257235724	1030.30303030303\\
0.00760973992712914	1040.90909090909\\
0.00778130617675129	1051.51515151515\\
0.00771914595929515	1062.12121212121\\
0.00795296863938465	1072.72727272727\\
0.00845505029253586	1083.33333333333\\
0.00854066858196536	1093.93939393939\\
0.00923370335712653	1104.54545454545\\
0.00921901259137053	1115.15151515152\\
0.0117575848215608	1125.75757575758\\
0.011417644199262	1136.36363636364\\
0.0134323493508874	1146.9696969697\\
0.0116554371987416	1157.57575757576\\
0.0126425903223633	1168.18181818182\\
0.0109167335831614	1178.78787878788\\
0.0134011270580515	1189.39393939394\\
0.0161834413742583	1200\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.324610360308652	150\\
0.301385178630087	160.606060606061\\
0.339596855356664	171.212121212121\\
0.35983137131752	181.818181818182\\
0.385311472661262	192.424242424242\\
0.404484881664885	203.030303030303\\
0.423044405646834	213.636363636364\\
0.442336986711611	224.242424242424\\
0.462927589619638	234.848484848485\\
0.482579191707535	245.454545454545\\
0.505106881644823	256.060606060606\\
0.528741217675368	266.666666666667\\
0.551578410732915	277.272727272727\\
0.575887741943454	287.878787878788\\
0.601216907548551	298.484848484848\\
0.622812466380982	309.090909090909\\
0.648669072822848	319.69696969697\\
0.678355775626158	330.30303030303\\
0.706557248272584	340.909090909091\\
0.735942355768603	351.515151515152\\
0.768597340516647	362.121212121212\\
0.805976299796725	372.727272727273\\
0.846632006459859	383.333333333333\\
0.898528396550701	393.939393939394\\
0.949461761605705	404.545454545455\\
0.980287790036805	415.151515151515\\
0.975157958327865	425.757575757576\\
0.907593385373111	436.363636363636\\
0.815337922831975	446.969696969697\\
0.737267981654923	457.575757575758\\
0.687967809497844	468.181818181818\\
0.896740302675732	478.787878787879\\
0.831032160920935	489.393939393939\\
0.169509623739817	500\\
0.014156213419223	510.606060606061\\
0.128298920561879	521.212121212121\\
0.375085962577028	531.818181818182\\
0.545698393462005	542.424242424242\\
0.64265192491229	553.030303030303\\
0.70416432524688	563.636363636364\\
0.74707258384547	574.242424242424\\
0.78237382075029	584.848484848485\\
0.813686447736989	595.454545454545\\
0.843201084292055	606.060606060606\\
0.872762312382018	616.666666666667\\
0.902033444721289	627.272727272727\\
0.932046478101918	637.878787878788\\
0.963956958188125	648.484848484848\\
0.979916046997416	659.090909090909\\
0.986604594084433	669.69696969697\\
0.988703153188991	680.30303030303\\
0.986772563284501	690.909090909091\\
0.975781173803738	701.515151515152\\
0.944407057717007	712.121212121212\\
0.916553095390197	722.727272727273\\
0.892027914374017	733.333333333333\\
0.870137130510313	743.939393939394\\
0.846088861450845	754.545454545455\\
0.824946637034618	765.151515151515\\
0.802742113049199	775.757575757576\\
0.781275960672762	786.363636363636\\
0.760353185472234	796.969696969697\\
0.740249521472852	807.575757575758\\
0.721034800181964	818.181818181818\\
0.701686026518551	828.787878787879\\
0.681550125067147	839.393939393939\\
0.662510926062617	850\\
0.642702975134414	860.606060606061\\
0.621832734455562	871.212121212121\\
0.603755023346517	881.818181818182\\
0.584607859551925	892.424242424242\\
0.565293884163105	903.030303030303\\
0.54635174685875	913.636363636364\\
0.528461435036016	924.242424242424\\
0.507799183904247	934.848484848485\\
0.49134927544255	945.454545454545\\
0.472325701514144	956.060606060606\\
0.453664055376876	966.666666666667\\
0.436013573696467	977.272727272727\\
0.417122655396454	987.878787878788\\
0.399429334473208	998.484848484848\\
0.380003521785977	1009.09090909091\\
0.362762127652197	1019.69696969697\\
0.343550982154253	1030.30303030303\\
0.325679931627625	1040.90909090909\\
0.306914038369927	1051.51515151515\\
0.288250832085112	1062.12121212121\\
0.269910691824323	1072.72727272727\\
0.250397310853666	1083.33333333333\\
0.233448462108754	1093.93939393939\\
0.213601592848041	1104.54545454545\\
0.196344622256067	1115.15151515152\\
0.179178591348347	1125.75757575758\\
0.160991795907354	1136.36363636364\\
0.144211044507473	1146.9696969697\\
0.126896746633151	1157.57575757576\\
0.108749142572664	1168.18181818182\\
0.0975910761376871	1178.78787878788\\
0.0743718888464868	1189.39393939394\\
0.0565656015057607	1200\\
};
\addplot [color=black!50!mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00634739251799462	150\\
0.00694165001097287	160.606060606061\\
0.00196447029254474	171.212121212121\\
0.00675551515791489	181.818181818182\\
0.0019625172081634	192.424242424242\\
0.000991067436617543	203.030303030303\\
0.00460838741977939	213.636363636364\\
0.00701359618671394	224.242424242424\\
0.00820306920104612	234.848484848485\\
0.00846489179874682	245.454545454545\\
0.0089674898503387	256.060606060606\\
0.010022000844961	266.666666666667\\
0.0107192243997953	277.272727272727\\
0.0110770588601295	287.878787878788\\
0.015107996414489	298.484848484848\\
0.0136852963043783	309.090909090909\\
0.0159192436899965	319.69696969697\\
0.0203155060526093	330.30303030303\\
0.0189353833752927	340.909090909091\\
0.0224730081286289	351.515151515152\\
0.026491210219385	362.121212121212\\
0.0314402111812742	372.727272727273\\
0.0436424547052304	383.333333333333\\
0.0596843279862295	393.939393939394\\
0.101935042579339	404.545454545455\\
0.146365075652738	415.151515151515\\
0.175636395940664	425.757575757576\\
0.197601636955135	436.363636363636\\
0.225468098452517	446.969696969697\\
0.300359890652608	457.575757575758\\
0.502999931024207	468.181818181818\\
0.743253450471999	478.787878787879\\
0.829004833295719	489.393939393939\\
1.13427756040396	500\\
0.919092792572651	510.606060606061\\
0.431998794360923	521.212121212121\\
0.150864667633295	531.818181818182\\
0.0755898150025956	542.424242424242\\
0.0302805505632226	553.030303030303\\
6.93608811746888e-05	563.636363636364\\
0.0198189166121916	574.242424242424\\
0.0280134792976522	584.848484848485\\
0.0291507261700373	595.454545454545\\
0.0315889023781505	606.060606060606\\
0.0375648090995833	616.666666666667\\
0.0492241592933418	627.272727272727\\
0.0647275926381913	637.878787878788\\
0.0770199216222772	648.484848484848\\
0.0835582708065902	659.090909090909\\
0.0837331452446579	669.69696969697\\
0.0779660403277106	680.30303030303\\
0.0658075009552288	690.909090909091\\
0.0426169201972276	701.515151515152\\
0.0162235251957899	712.121212121212\\
0.00677346974180647	722.727272727273\\
0.00514989836333003	733.333333333333\\
0.00419239264444758	743.939393939394\\
0.00179335795176577	754.545454545455\\
0.0012613520664383	765.151515151515\\
0.000507327708681795	775.757575757576\\
0.000269161411174266	786.363636363636\\
0.000882296456533778	796.969696969697\\
0.00129057930577282	807.575757575758\\
0.00368175680386962	818.181818181818\\
0.00370082470661719	828.787878787879\\
0.00358996373905648	839.393939393939\\
0.00376766617330423	850\\
0.00440850978252436	860.606060606061\\
0.00383178625843889	871.212121212121\\
0.00500792501710677	881.818181818182\\
0.0070581523733335	892.424242424242\\
0.00721689109199374	903.030303030303\\
0.00868564766363483	913.636363636364\\
0.00938525886240288	924.242424242424\\
0.00981484424894277	934.848484848485\\
0.0101057475496483	945.454545454545\\
0.00946201189939765	956.060606060606\\
0.00968676712645529	966.666666666667\\
0.00992042898738093	977.272727272727\\
0.00962593589037511	987.878787878788\\
0.0103418493493755	998.484848484848\\
0.0105726159105416	1009.09090909091\\
0.0103360267083729	1019.69696969697\\
0.0110386628265947	1030.30303030303\\
0.0112527459909689	1040.90909090909\\
0.0112707777331749	1051.51515151515\\
0.0110610691234599	1062.12121212121\\
0.0119231297260308	1072.72727272727\\
0.0123149493095128	1083.33333333333\\
0.0117001322826036	1093.93939393939\\
0.013539642764576	1104.54545454545\\
0.0131621800437146	1115.15151515152\\
0.014821184982088	1125.75757575758\\
0.0148652030936441	1136.36363636364\\
0.0172784880659324	1146.9696969697\\
0.017023676340816	1157.57575757576\\
0.0169647426088999	1168.18181818182\\
0.0151322819512602	1178.78787878788\\
0.0178598330746535	1189.39393939394\\
0.0203965472666209	1200\\
};
\addplot [color=black!50!mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.318680817802614	150\\
0.300837071924408	160.606060606061\\
0.338902049361445	171.212121212121\\
0.35943178793518	181.818181818182\\
0.384401544578638	192.424242424242\\
0.40350359905498	203.030303030303\\
0.422136185570758	213.636363636364\\
0.442152953942266	224.242424242424\\
0.46125501681578	234.848484848485\\
0.480584933586132	245.454545454545\\
0.502490172066757	256.060606060606\\
0.526563687315146	266.666666666667\\
0.549868859200439	277.272727272727\\
0.573065553756039	287.878787878788\\
0.598505864452511	298.484848484848\\
0.618349115421199	309.090909090909\\
0.64488718934048	319.69696969697\\
0.67514021251459	330.30303030303\\
0.70056095699254	340.909090909091\\
0.730258339260897	351.515151515152\\
0.761833380790844	362.121212121212\\
0.799163223590497	372.727272727273\\
0.840454065904514	383.333333333333\\
0.890439952538536	393.939393939394\\
0.936086077999603	404.545454545455\\
0.95710686028312	415.151515151515\\
0.980456181040552	425.757575757576\\
0.990215132384458	436.363636363636\\
0.930141592465931	446.969696969697\\
0.832200770571995	457.575757575758\\
0.756617686793095	468.181818181818\\
0.900097129635048	478.787878787879\\
0.969858026927414	489.393939393939\\
0.86971633071346	500\\
0.00557104916595451	510.606060606061\\
0.133069877349979	521.212121212121\\
0.404589300279282	531.818181818182\\
0.588183912450819	542.424242424242\\
0.688477405374003	553.030303030303\\
0.748790230231115	563.636363636364\\
0.789490270237404	574.242424242424\\
0.822306882767566	584.848484848485\\
0.852363570207531	595.454545454545\\
0.882700067077309	606.060606060606\\
0.913322806627986	616.666666666667\\
0.942180597189847	627.272727272727\\
0.962254650376658	637.878787878788\\
0.972871718311946	648.484848484848\\
0.977716646755799	659.090909090909\\
0.980656382918887	669.69696969697\\
0.982574238463419	680.30303030303\\
0.982130164198328	690.909090909091\\
0.978386066969801	701.515151515152\\
0.94911995083103	712.121212121212\\
0.916874412226619	722.727272727273\\
0.890354276818338	733.333333333333\\
0.864483927295188	743.939393939394\\
0.839444909301526	754.545454545455\\
0.817256470843499	765.151515151515\\
0.795280807957314	775.757575757576\\
0.77242262941511	786.363636363636\\
0.751260887929862	796.969696969697\\
0.731046131579264	807.575757575758\\
0.710100109442542	818.181818181818\\
0.690953299608951	828.787878787879\\
0.670716203213336	839.393939393939\\
0.65161599458213	850\\
0.631159915970651	860.606060606061\\
0.611490002027416	871.212121212121\\
0.591893560812805	881.818181818182\\
0.571803727225235	892.424242424242\\
0.553978152587226	903.030303030303\\
0.535188324942065	913.636363636364\\
0.516515572858736	924.242424242424\\
0.496828461460699	934.848484848485\\
0.47889204690734	945.454545454545\\
0.460493264428245	956.060606060606\\
0.441428722205686	966.666666666667\\
0.423638705569941	977.272727272727\\
0.40399936803517	987.878787878788\\
0.38680306392548	998.484848484848\\
0.36752702271595	1009.09090909091\\
0.349965845048246	1019.69696969697\\
0.331974299088939	1030.30303030303\\
0.313073795051281	1040.90909090909\\
0.294765565875875	1051.51515151515\\
0.2752114690565	1062.12121212121\\
0.256698802649923	1072.72727272727\\
0.237752060640022	1083.33333333333\\
0.21974032719072	1093.93939393939\\
0.201136828311618	1104.54545454545\\
0.182308392676892	1115.15151515152\\
0.164810119337785	1125.75757575758\\
0.147205381420908	1136.36363636364\\
0.130096209811252	1146.9696969697\\
0.113274870164202	1157.57575757576\\
0.095399142448111	1168.18181818182\\
0.0778754119509523	1178.78787878788\\
0.0578412065591061	1189.39393939394\\
0.0420318031901463	1200\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0249440303906117	150\\
0.0121435417649907	160.606060606061\\
0.00151836892249879	171.212121212121\\
0.00374238856650994	181.818181818182\\
0.00124227598124769	192.424242424242\\
0.00097749668528645	203.030303030303\\
0.00554009216414163	213.636363636364\\
0.00743381829840677	224.242424242424\\
0.00904607342395265	234.848484848485\\
0.00939467827376338	245.454545454545\\
0.0100761746157481	256.060606060606\\
0.0100469552637967	266.666666666667\\
0.0115535559895464	277.272727272727\\
0.011857499695126	287.878787878788\\
0.0166515983716364	298.484848484848\\
0.0139318004007327	309.090909090909\\
0.0163148207694011	319.69696969697\\
0.0200566334222559	330.30303030303\\
0.0190569003799386	340.909090909091\\
0.0228576097480621	351.515151515152\\
0.0274704204592406	362.121212121212\\
0.0322294271269552	372.727272727273\\
0.0471208775393386	383.333333333333\\
0.0662417666542042	393.939393939394\\
0.111333655576414	404.545454545455\\
0.161742687488835	415.151515151515\\
0.202313608091889	425.757575757576\\
0.237758530167676	436.363636363636\\
0.272416869036516	446.969696969697\\
0.304563814679424	457.575757575758\\
0.346964920165886	468.181818181818\\
0.402843173991749	478.787878787879\\
0.504775500701246	489.393939393939\\
0.677408792038729	500\\
1.32100200694015	510.606060606061\\
0.463997279677635	521.212121212121\\
0.148804971087573	531.818181818182\\
0.0676635425069299	542.424242424242\\
0.00886772679172732	553.030303030303\\
0.0328648072278318	563.636363636364\\
0.0596528875556494	574.242424242424\\
0.0678792857556543	584.848484848485\\
0.0738888146280463	595.454545454545\\
0.0859946367695206	606.060606060606\\
0.0988136222516621	616.666666666667\\
0.108148530488215	627.272727272727\\
0.11298196361978	637.878787878788\\
0.114654971023883	648.484848484848\\
0.112252388641081	659.090909090909\\
0.106080315447929	669.69696969697\\
0.096174319448455	680.30303030303\\
0.078301754302407	690.909090909091\\
0.048553328287739	701.515151515152\\
0.0202238082582035	712.121212121212\\
0.00940288840947749	722.727272727273\\
0.00454610493436934	733.333333333333\\
0.0040194694765184	743.939393939394\\
0.0010606179562189	754.545454545455\\
0.00043675970745643	765.151515151515\\
0.00251625993031017	775.757575757576\\
0.00270283655171144	786.363636363636\\
0.00361090513706963	796.969696969697\\
0.00470876462528426	807.575757575758\\
0.00651807297327914	818.181818181818\\
0.00708889644538205	828.787878787879\\
0.00733532235894046	839.393939393939\\
0.00748438042006765	850\\
0.00800921802075079	860.606060606061\\
0.0090662444980639	871.212121212121\\
0.0091259971131964	881.818181818182\\
0.0111958309613726	892.424242424242\\
0.0116352165996053	903.030303030303\\
0.0129569028949556	913.636363636364\\
0.0142428771224497	924.242424242424\\
0.0146074799691567	934.848484848485\\
0.0146389856322034	945.454545454545\\
0.0148110175206582	956.060606060606\\
0.0149426279289077	966.666666666667\\
0.0142582580031538	977.272727272727\\
0.0150769029786246	987.878787878788\\
0.0153506128323824	998.484848484848\\
0.0159566201122458	1009.09090909091\\
0.0159777087464598	1019.69696969697\\
0.016477037274952	1030.30303030303\\
0.0171710368086127	1040.90909090909\\
0.0167213204031785	1051.51515151515\\
0.0172016509550791	1062.12121212121\\
0.0172799287224507	1072.72727272727\\
0.0180798404071371	1083.33333333333\\
0.0173021701611953	1093.93939393939\\
0.0192616524901182	1104.54545454545\\
0.0191006276065926	1115.15151515152\\
0.0202618304917613	1125.75757575758\\
0.0225605806064537	1136.36363636364\\
0.0240607986361767	1146.9696969697\\
0.0234095843091177	1157.57575757576\\
0.0249204610474956	1168.18181818182\\
0.0125332522985205	1178.78787878788\\
0.0309984532745391	1189.39393939394\\
0.0338387147161706	1200\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.30481449457618	150\\
0.300675570093082	160.606060606061\\
0.340706956896673	171.212121212121\\
0.35939933585551	181.818181818182\\
0.384023147488515	192.424242424242\\
0.402383685906331	203.030303030303\\
0.421649124629551	213.636363636364\\
0.440325990408731	224.242424242424\\
0.45963513106688	234.848484848485\\
0.478995848098789	245.454545454545\\
0.500283746203215	256.060606060606\\
0.524411158662773	266.666666666667\\
0.546361112068063	277.272727272727\\
0.569756570351728	287.878787878788\\
0.595398425289713	298.484848484848\\
0.615523688428059	309.090909090909\\
0.641868742167185	319.69696969697\\
0.669739747634669	330.30303030303\\
0.694963373713217	340.909090909091\\
0.723407431955985	351.515151515152\\
0.754842827999551	362.121212121212\\
0.79166108003736	372.727272727273\\
0.831599492505678	383.333333333333\\
0.880753811482265	393.939393939394\\
0.922981031049962	404.545454545455\\
0.937967733115488	415.151515151515\\
0.949380173133529	425.757575757576\\
0.953403356463971	436.363636363636\\
0.959995539090819	446.969696969697\\
0.971427963681742	457.575757575758\\
0.984336281707512	468.181818181818\\
0.998695577198068	478.787878787879\\
0.991390501515694	489.393939393939\\
0.999338215978993	500\\
0.870142898155026	510.606060606061\\
0.197601850438501	521.212121212121\\
0.51761334372756	531.818181818182\\
0.697009084936249	542.424242424242\\
0.786455254138397	553.030303030303\\
0.832513030476014	563.636363636364\\
0.853032387763849	574.242424242424\\
0.876865067214687	584.848484848485\\
0.905484391898966	595.454545454545\\
0.929865053865744	606.060606060606\\
0.944909914560645	616.666666666667\\
0.956751733608437	627.272727272727\\
0.963555489997739	637.878787878788\\
0.969583485695336	648.484848484848\\
0.971938226340257	659.090909090909\\
0.974019348647215	669.69696969697\\
0.977400331148805	680.30303030303\\
0.976408175763276	690.909090909091\\
0.972685745977623	701.515151515152\\
0.94248694984834	712.121212121212\\
0.907435282088556	722.727272727273\\
0.880089465795427	733.333333333333\\
0.852684607731771	743.939393939394\\
0.826955820967704	754.545454545455\\
0.803769816109431	765.151515151515\\
0.781477272627561	775.757575757576\\
0.758813989932344	786.363636363636\\
0.735324739019465	796.969696969697\\
0.71583600932221	807.575757575758\\
0.695929235729513	818.181818181818\\
0.67574077367881	828.787878787879\\
0.655724360849997	839.393939393939\\
0.635043383598946	850\\
0.6154076020845	860.606060606061\\
0.595211039579826	871.212121212121\\
0.576363736785732	881.818181818182\\
0.557334332016992	892.424242424242\\
0.53758459804469	903.030303030303\\
0.519176707989331	913.636363636364\\
0.500590319182993	924.242424242424\\
0.481059168660825	934.848484848485\\
0.463474404361923	945.454545454545\\
0.444426396104868	956.060606060606\\
0.425981054063653	966.666666666667\\
0.408555106939707	977.272727272727\\
0.389144029217901	987.878787878788\\
0.371195809747943	998.484848484848\\
0.352107762166606	1009.09090909091\\
0.333955810977132	1019.69696969697\\
0.315583651916001	1030.30303030303\\
0.297539199050652	1040.90909090909\\
0.278634278630226	1051.51515151515\\
0.259696111276291	1062.12121212121\\
0.241203359268811	1072.72727272727\\
0.222877949951688	1083.33333333333\\
0.203743975352331	1093.93939393939\\
0.185176552081147	1104.54545454545\\
0.165950237780674	1115.15151515152\\
0.14745013654206	1125.75757575758\\
0.130424716212017	1136.36363636364\\
0.112727041264294	1146.9696969697\\
0.0948213450789604	1157.57575757576\\
0.0753718072811609	1168.18181818182\\
0.0591597515455831	1178.78787878788\\
0.0377532885065441	1189.39393939394\\
0.0252835240417403	1200\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/disp_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
\definecolor{mycolor2}{rgb}{0.93750,0.58590,0.37312}%
\definecolor{mycolor3}{rgb}{0.62500,0.39060,0.24875}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q_F a/\pi$},
ymin=0,
ymax=1200,
ytick={0,200,400,600,800,1000,1200},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0912804345212036	50\\
0.113169040762397	61.9502221070289\\
0.135105223514397	73.9004442140579\\
0.157099508658169	85.8506663210868\\
0.179163194581236	97.8008884281158\\
0.20130853040608	109.751110535145\\
0.22354892283922	121.701332642174\\
0.245899179434518	133.651554749203\\
0.268375798128529	145.601776856232\\
0.290997315677461	157.551998963261\\
0.313784731375018	169.502221070289\\
0.336762027539721	181.452443177318\\
0.359956815290464	193.402665284347\\
0.383401143909824	205.352887391376\\
0.407132525866145	217.303109498405\\
0.43119524922024	229.253331605434\\
0.45564207760652	241.203553712463\\
0.480536479872498	253.153775819492\\
0.505955594216813	265.103997926521\\
0.53199422752181	277.05422003355\\
0.55877034016417	289.004442140579\\
0.58643270565304	300.954664247608\\
0.615171826800704	312.904886354637\\
0.64523585356669	324.855108461666\\
0.676954408007158	336.805330568695\\
0.710775330548761	348.755552675724\\
0.747323367668487	360.705774782753\\
0.787497831211496	372.655996889782\\
0.832643268619873	384.606218996811\\
0.884865949940447	396.55644110384\\
0.947664950373118	408.506663210869\\
0.972693478123924	420.456885317897\\
0.863892564966309	432.407107424926\\
0.700399493956514	444.357329531955\\
0.489426918131101	456.307551638984\\
0.543908217933554	468.257773746013\\
0.931323399468195	480.207995853042\\
0.439099350954622	492.158217960071\\
0.2862227105762	504.1084400671\\
0.246644518058421	516.058662174129\\
0.279192793748177	528.008884281158\\
0.386463475828562	539.959106388187\\
0.492796743284468	551.909328495216\\
0.574445930935001	563.859550602245\\
0.638977074419857	575.809772709274\\
0.692430091394159	587.759994816303\\
0.738422926516816	599.710216923332\\
0.779172509472206	611.660439030361\\
0.816100911207109	623.61066113739\\
0.850159538195648	635.560883244419\\
0.882008171254902	647.511105351447\\
0.912118493099526	659.461327458476\\
0.940836587209637	671.411549565505\\
0.968422126063116	683.361771672534\\
0.99507376980345	695.311993779563\\
0.97905388865792	707.262215886592\\
0.953838731032218	719.212437993621\\
0.929182990022734	731.16266010065\\
0.905007456561267	743.112882207679\\
0.881247262608288	755.063104314708\\
0.857848765397861	767.013326421737\\
0.834767210578826	778.963548528766\\
0.811964955996448	790.913770635795\\
0.789410105045337	802.863992742824\\
0.76707544331303	814.814214849853\\
0.744937602616208	826.764436956882\\
0.722976397475054	838.714659063911\\
0.701174293723126	850.66488117094\\
0.679515979340636	862.615103277969\\
0.657988015060419	874.565325384998\\
0.636578547714962	886.515547492026\\
0.615277073269056	898.465769599055\\
0.59407423942665	910.415991706084\\
0.572961679895435	922.366213813113\\
0.551931874036818	934.316435920142\\
0.530978026861386	946.266658027171\\
0.510093965247149	958.2168801342\\
0.489274046926101	970.167102241229\\
0.468513079247249	982.117324348258\\
0.447806245002769	994.067546455287\\
0.427149032702648	1006.01776856232\\
0.406537168582517	1017.96799066934\\
0.385966547280902	1029.91821277637\\
0.365433157434004	1041.8684348834\\
0.344932997242645	1053.81865699043\\
0.324461973080276	1065.76887909746\\
0.304015770923645	1077.71910120449\\
0.283589684877639	1089.66932331152\\
0.263178377615061	1101.61954541855\\
0.242775530828737	1113.56976752558\\
0.222373313047767	1125.51998963261\\
0.20196153299271	1137.47021173963\\
0.181526226337415	1149.42043384666\\
0.161047162458958	1161.37065595369\\
0.14049314224632	1173.32087806072\\
0.119812351013206	1185.27110016775\\
0.0989102255751288	1197.22132227478\\
0.0775899190320438	1209.17154438181\\
0.0553459108165557	1221.12176648884\\
0.0301570470751206	1233.07198859587\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.57259308203348e-05	50\\
2.46312910848998e-05	61.9502221070289\\
3.59154448739933e-05	73.9004442140579\\
4.98794470677526e-05	85.8506663210868\\
6.69007753080953e-05	97.8008884281158\\
8.74468550323488e-05	109.751110535145\\
0.000112092463322374	121.701332642174\\
0.000141542068212422	133.651554749203\\
0.000176658532538528	145.601776856232\\
0.000218500124733832	157.551998963261\\
0.000268368497175209	169.502221070289\\
0.000327871309570693	181.452443177318\\
0.000399004633960619	193.402665284347\\
0.000484262401466957	205.352887391376\\
0.00058678328633523	217.303109498405\\
0.00071055012713535	229.253331605434\\
0.000860664163931187	241.203553712463\\
0.00104372753317089	253.153775819492\\
0.00126838517615946	265.103997926521\\
0.00154610606716728	277.05422003355\\
0.00189233150289478	289.004442140579\\
0.00232820002143996	300.954664247608\\
0.0028832029041276	312.904886354637\\
0.00359938808594514	324.855108461666\\
0.00453823223086303	336.805330568695\\
0.00579230054836702	348.755552675724\\
0.00750591563007402	360.705774782753\\
0.00991376546115877	372.655996889782\\
0.0134177757851524	384.606218996811\\
0.0187529047693873	396.55644110384\\
0.0273837204217393	408.506663210869\\
0.0425962482491051	420.456885317897\\
0.0731846181026649	432.407107424926\\
0.150458684843079	444.357329531955\\
0.413541604805306	456.307551638984\\
0.907413831506681	468.257773746013\\
1.26644004971603	480.207995853042\\
1.02880684007269	492.158217960071\\
0.739030549625308	504.1084400671\\
0.506000617588325	516.058662174129\\
0.299582545022592	528.008884281158\\
0.156559616211844	539.959106388187\\
0.0937143483817677	551.909328495216\\
0.0640059962027265	563.859550602245\\
0.0474102544532872	575.809772709274\\
0.0370691468112056	587.759994816303\\
0.0301307976603862	599.710216923332\\
0.0252177121481945	611.660439030361\\
0.0215920320364122	623.61066113739\\
0.0188274128456376	635.560883244419\\
0.0166626230905173	647.511105351447\\
0.0149298636893813	659.461327458476\\
0.0135170667743824	671.411549565505\\
0.0123468910434581	683.361771672534\\
0.011364446452309	695.311993779563\\
0.0105298282541161	707.262215886592\\
0.00981340369506843	719.212437993621\\
0.00919276179161147	731.16266010065\\
0.00865067196844036	743.112882207679\\
0.00817369167395536	755.063104314708\\
0.00775119524680941	767.013326421737\\
0.00737468357177321	778.963548528766\\
0.00703728494021618	790.913770635795\\
0.00673338853494904	802.863992742824\\
0.00645837147828373	814.814214849853\\
0.00620839291420049	826.764436956882\\
0.00598023679995763	838.714659063911\\
0.00577119055162219	850.66488117094\\
0.00557895039420663	862.615103277969\\
0.00540154681728838	874.565325384998\\
0.00523728531612073	886.515547492026\\
0.00508469885540559	898.465769599055\\
0.00494250939132628	910.415991706084\\
0.00480959643585975	922.366213813113\\
0.00468497111916557	934.316435920142\\
0.00456775455063185	946.266658027171\\
0.00445715953131847	958.2168801342\\
0.00435247485309668	970.167102241229\\
0.00425305154852266	982.117324348258\\
0.00415829053997721	994.067546455287\\
0.00406763118192827	1006.01776856232\\
0.00398054019658361	1017.96799066934\\
0.00389650046596111	1029.91821277637\\
0.00381499905057192	1041.8684348834\\
0.00373551363428431	1053.81865699043\\
0.00365749630685843	1065.76887909746\\
0.00358035312047824	1077.71910120449\\
0.00350341707057923	1089.66932331152\\
0.00342591082797192	1101.61954541855\\
0.00334689326104449	1113.56976752558\\
0.00326517969212164	1125.51998963261\\
0.00317921819287479	1137.47021173963\\
0.00308688924188397	1149.42043384666\\
0.00298516485832135	1161.37065595369\\
0.00286949330521955	1173.32087806072\\
0.00273260289183949	1185.27110016775\\
0.00256193696822951	1197.22132227478\\
0.00233333248444788	1209.17154438181\\
0.00199155317315929	1221.12176648884\\
0.0013547061210481	1233.07198859587\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.091277085121053	50\\
0.113162614511626	61.9502221070289\\
0.135094198497118	73.9004442140579\\
0.15708200478291	85.8506663210868\\
0.179136935741689	97.8008884281158\\
0.201270797196969	109.751110535145\\
0.22349649399073	121.701332642174\\
0.245828259591023	133.651554749203\\
0.268281928900951	145.601776856232\\
0.290875265990274	157.551998963261\\
0.313628361927968	169.502221070289\\
0.33656412260208	181.452443177318\\
0.359708872888669	193.402665284347\\
0.38309311253534	205.352887391376\\
0.406752471807188	217.303109498405\\
0.430728933052913	229.253331605434\\
0.455072410617256	241.203553712463\\
0.479842820286592	253.153775819492\\
0.505112827762029	265.103997926521\\
0.530971555284771	277.05422003355\\
0.557529666765124	289.004442140579\\
0.584926480744941	300.954664247608\\
0.613340144524186	312.904886354637\\
0.643002573685949	324.855108461666\\
0.67422209528574	336.805330568695\\
0.707419161234986	348.755552675724\\
0.743185743012104	360.705774782753\\
0.782391987364574	372.655996889782\\
0.826403005722048	384.606218996811\\
0.87762794351188	396.55644110384\\
0.941098510469129	408.506663210869\\
0.998488954679705	420.456885317897\\
0.915827673650774	432.407107424926\\
0.774817974912142	444.357329531955\\
0.571595644657515	456.307551638984\\
0.510137016915525	468.257773746013\\
0.858180438026858	480.207995853042\\
0.652145625661249	492.158217960071\\
0.364808993575508	504.1084400671\\
0.273847340384296	516.058662174129\\
0.270956982202974	528.008884281158\\
0.352670610334132	539.959106388187\\
0.465894944688999	551.909328495216\\
0.556235277699459	563.859550602245\\
0.626561500115213	575.809772709274\\
0.68390448160601	587.759994816303\\
0.732666257986027	599.710216923332\\
0.775524026871538	611.660439030361\\
0.814185677497241	623.61066113739\\
0.849812273827391	635.560883244419\\
0.883273055020142	647.511105351447\\
0.915366820386822	659.461327458476\\
0.947275098742374	671.411549565505\\
0.982187974222946	683.361771672534\\
0.998866443360823	695.311993779563\\
0.988004196472236	707.262215886592\\
0.963156920671186	719.212437993621\\
0.935306613041591	731.16266010065\\
0.909376051046429	743.112882207679\\
0.884519653498352	755.063104314708\\
0.860358697008235	767.013326421737\\
0.836707749218561	778.963548528766\\
0.813458908193877	790.913770635795\\
0.790541129449405	802.863992742824\\
0.767903524527271	814.814214849853\\
0.745507480839695	826.764436956882\\
0.723322499844741	838.714659063911\\
0.701323788586147	850.66488117094\\
0.67949075832352	862.615103277969\\
0.657806030282262	874.565325384998\\
0.636254744069292	886.515547492026\\
0.614824056976278	898.465769599055\\
0.593502769383551	910.415991706084\\
0.572281036739199	922.366213813113\\
0.551150142876427	934.316435920142\\
0.530102317879223	946.266658027171\\
0.509130588889142	958.2168801342\\
0.488228655519193	970.167102241229\\
0.467390783643495	982.117324348258\\
0.446611712675323	994.067546455287\\
0.42588657226187	1006.01776856232\\
0.405210804728635	1017.96799066934\\
0.384580089639673	1029.91821277637\\
0.363990266470665	1041.8684348834\\
0.343437250505837	1053.81865699043\\
0.322916935431434	1065.76887909746\\
0.302425073266695	1077.71910120449\\
0.281957117430645	1089.66932331152\\
0.261508006351592	1101.61954541855\\
0.241071850084969	1113.56976752558\\
0.220641454812472	1125.51998963261\\
0.200207566775025	1137.47021173963\\
0.179757608361082	1149.42043384666\\
0.15927344170158	1161.37065595369\\
0.138727133314966	1173.32087806072\\
0.118072218749957	1185.27110016775\\
0.0972235305715667	1197.22132227478\\
0.0760025025378943	1209.17154438181\\
0.0539456593030375	1221.12176648884\\
0.0291699758409046	1233.07198859587\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.57243138573628e-05	50\\
2.46272411670848e-05	61.9502221070289\\
3.59064664635658e-05	73.9004442140579\\
4.98612145803779e-05	85.8506663210868\\
6.68661254620494e-05	97.8008884281158\\
8.738434318761e-05	109.751110535145\\
0.000111984325182646	121.701332642174\\
0.000141361370923639	133.651554749203\\
0.000176365217954507	145.601776856232\\
0.000218035532999471	157.551998963261\\
0.00026764779477967	169.502221070289\\
0.000326773009914907	181.452443177318\\
0.000397356055864886	193.402665284347\\
0.000481819407566583	205.352887391376\\
0.000583201897374528	217.303109498405\\
0.000705346489239317	229.253331605434\\
0.000853157650469257	241.203553712463\\
0.0010329591643994	253.153775819492\\
0.00125299952087119	265.103997926521\\
0.00152417852998435	277.05422003355\\
0.0018611131383323	289.004442140579\\
0.00228373697414814	300.954664247608\\
0.00281976538521691	312.904886354637\\
0.0035086153219825	324.855108461666\\
0.0044078818077216	336.805330568695\\
0.00560457420216269	348.755552675724\\
0.00723596046784281	360.705774782753\\
0.00953239390604155	372.655996889782\\
0.0129227298884017	384.606218996811\\
0.0184122559789417	396.55644110384\\
0.0307524759887883	408.506663210869\\
0.0602018251304132	420.456885317897\\
0.0665658366031498	432.407107424926\\
0.116925612582156	444.357329531955\\
0.284730224669485	456.307551638984\\
0.71563163459241	468.257773746013\\
1.1086129650307	480.207995853042\\
1.11359756111619	492.158217960071\\
0.8549117560196	504.1084400671\\
0.602527551208682	516.058662174129\\
0.382789847550269	528.008884281158\\
0.204383003308749	539.959106388187\\
0.114862747943454	551.909328495216\\
0.0750157875656882	563.859550602245\\
0.0539585781394326	575.809772709274\\
0.041296004093178	587.759994816303\\
0.0329993912100992	599.710216923332\\
0.0272210911410167	611.660439030361\\
0.0230077310134309	623.61066113739\\
0.0198261902370406	635.560883244419\\
0.0173676672725099	647.511105351447\\
0.0154822160341381	659.461327458476\\
0.0143327211752933	671.411549565505\\
0.017811862615634	683.361771672534\\
0.031712081435297	695.311993779563\\
0.0271205506172071	707.262215886592\\
0.015362950705835	719.212437993621\\
0.0118858467199889	731.16266010065\\
0.0103960739904326	743.112882207679\\
0.0094530078960467	755.063104314708\\
0.00875116220010026	767.013326421737\\
0.00818666497140965	778.963548528766\\
0.00771287491324983	790.913770635795\\
0.00730469411110043	802.863992742824\\
0.00694681754808888	814.814214849853\\
0.00662904415609906	826.764436956882\\
0.00634412317745581	838.714659063911\\
0.00608665131383011	850.66488117094\\
0.00585245662260152	862.615103277969\\
0.00563822902679044	874.565325384998\\
0.0054412853835411	886.515547492026\\
0.00525941268362193	898.465769599055\\
0.00509075906830566	910.415991706084\\
0.00493375544368475	922.366213813113\\
0.00478705742051767	934.316435920142\\
0.00464950118016125	946.266658027171\\
0.00452006911901552	958.2168801342\\
0.00439786248103814	970.167102241229\\
0.00428207902893624	982.117324348258\\
0.00417199433412714	994.067546455287\\
0.00406694559737796	1006.01776856232\\
0.00396631710874073	1017.96799066934\\
0.00386952654971716	1029.91821277637\\
0.00377601134413889	1041.8684348834\\
0.00368521417030892	1053.81865699043\\
0.00359656652817494	1065.76887909746\\
0.00350946885315351	1077.71910120449\\
0.00342326497204368	1089.66932331152\\
0.00333720749895396	1101.61954541855\\
0.00325040867380528	1113.56976752558\\
0.00316176736689844	1125.51998963261\\
0.00306985587811492	1137.47021173963\\
0.00297273616191582	1149.42043384666\\
0.00286764577265984	1161.37065595369\\
0.00275042757980376	1173.32087806072\\
0.00261441292080561	1185.27110016775\\
0.00244800597185278	1197.22132227478\\
0.00222867160855723	1209.17154438181\\
0.00190422575863808	1221.12176648884\\
0.00130015718929042	1233.07198859587\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0912713173021351	50\\
0.113151573040924	61.9502221070289\\
0.135075307579159	73.9004442140579\\
0.157052110708139	85.8506663210868\\
0.179092260458732	97.8008884281158\\
0.201206881204728	109.751110535145\\
0.223408126883635	121.701332642174\\
0.245709396169368	133.651554749203\\
0.268125588246457	145.601776856232\\
0.290673410279226	157.551998963261\\
0.3133717509868	169.502221070289\\
0.336242139274315	181.452443177318\\
0.359309313153881	193.402665284347\\
0.382601932991507	205.352887391376\\
0.406153485625664	217.303109498405\\
0.430003443964315	229.253331605434\\
0.454198773212865	241.203553712463\\
0.478795914699511	253.153775819492\\
0.503863439365949	265.103997926521\\
0.529485659281591	277.05422003355\\
0.555767642043591	289.004442140579\\
0.582842336773117	300.954664247608\\
0.610880985275718	312.904886354637\\
0.640108856499908	324.855108461666\\
0.670830063421438	336.805330568695\\
0.703468959185465	348.755552675724\\
0.738644709875284	360.705774782753\\
0.777321468477592	372.655996889782\\
0.821166943305952	384.606218996811\\
0.873668038956353	396.55644110384\\
0.942825208938027	408.506663210869\\
0.983660197814071	420.456885317897\\
0.985939955458396	432.407107424926\\
0.88154900344182	444.357329531955\\
0.703644943221396	456.307551638984\\
0.566643248591023	468.257773746013\\
0.820531225960353	480.207995853042\\
0.883796341134584	492.158217960071\\
0.570747376201662	504.1084400671\\
0.355387652447539	516.058662174129\\
0.299199465638816	528.008884281158\\
0.350163570114764	539.959106388187\\
0.462531116303925	551.909328495216\\
0.559103086607518	563.859550602245\\
0.633838250206864	575.809772709274\\
0.694179096272257	587.759994816303\\
0.745220025228357	599.710216923332\\
0.790099536352566	611.660439030361\\
0.830892132403985	623.61066113739\\
0.86920193828712	635.560883244419\\
0.906772062151356	647.511105351447\\
0.947348477250517	659.461327458476\\
0.993866217795695	671.411549565505\\
0.997003837655557	683.361771672534\\
0.992265595453463	695.311993779563\\
0.986919144195132	707.262215886592\\
0.975079175429802	719.212437993621\\
0.945249521950784	731.16266010065\\
0.914503592828102	743.112882207679\\
0.886766199688927	755.063104314708\\
0.860734845333352	767.013326421737\\
0.835767417647622	778.963548528766\\
0.811537275170294	790.913770635795\\
0.78785669572616	802.863992742824\\
0.764606818062653	814.814214849853\\
0.741706675958762	826.764436956882\\
0.719097971300133	838.714659063911\\
0.696736898069748	850.66488117094\\
0.674589425108327	862.615103277969\\
0.652628407875525	874.565325384998\\
0.630831729928365	886.515547492026\\
0.609181055643155	898.465769599055\\
0.587660962561188	910.415991706084\\
0.566258318870439	922.366213813113\\
0.544961824599532	934.316435920142\\
0.523761665368835	946.266658027171\\
0.502649245472606	958.2168801342\\
0.481616978038878	970.167102241229\\
0.460658116918454	982.117324348258\\
0.43976661939284	994.067546455287\\
0.41893703167902	1006.01776856232\\
0.398164391075902	1017.96799066934\\
0.377444139746882	1029.91821277637\\
0.356772045722064	1041.8684348834\\
0.336144126778894	1053.81865699043\\
0.315556572358759	1065.76887909746\\
0.295005657394656	1077.71910120449\\
0.274487639420206	1089.66932331152\\
0.253998625726765	1101.61954541855\\
0.233534388874898	1113.56976752558\\
0.213090092906613	1125.51998963261\\
0.192659861211915	1137.47021173963\\
0.172236051798905	1149.42043384666\\
0.151807960802347	1161.37065595369\\
0.131359324748325	1173.32087806072\\
0.110863049889963	1185.27110016775\\
0.0902686804149821	1197.22132227478\\
0.0694671280291785	1209.17154438181\\
0.0481609801877982	1221.12176648884\\
0.0250408373643412	1233.07198859587\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.57239059834545e-05	50\\
2.46259191536286e-05	61.9502221070289\\
3.59027092928384e-05	73.9004442140579\\
4.98518330718216e-05	85.8506663210868\\
6.68450844381656e-05	97.8008884281158\\
8.73410406029729e-05	109.751110535145\\
0.000111901147117584	121.701332642174\\
0.000141210282957915	133.651554749203\\
0.000176103074508669	145.601776856232\\
0.000217597678159193	157.551998963261\\
0.000266939380941223	169.502221070289\\
0.000325657258876184	181.452443177318\\
0.00039563841066841	193.402665284347\\
0.000479226145575107	205.352887391376\\
0.000579351259930417	217.303109498405\\
0.000699709690333518	229.253331605434\\
0.000845006216177207	241.203553712463\\
0.00102129392003928	253.153775819492\\
0.00123645529065812	265.103997926521\\
0.00150089769500728	277.05422003355\\
0.00182858202276384	289.004442140579\\
0.00223858566541769	300.954664247608\\
0.00275755562813831	312.904886354637\\
0.00342371629209263	324.855108461666\\
0.00429376307216341	336.805330568695\\
0.00545557009010161	348.755552675724\\
0.00705403998742017	360.705774782753\\
0.00935216848334687	372.655996889782\\
0.0129151568397241	384.606218996811\\
0.0194696425222977	396.55644110384\\
0.0412952572263701	408.506663210869\\
0.0941106798000655	420.456885317897\\
0.106282366122861	432.407107424926\\
0.10420120073645	444.357329531955\\
0.199514860701687	456.307551638984\\
0.532063421520872	468.257773746013\\
0.883165304278049	480.207995853042\\
0.950860812445586	492.158217960071\\
0.920328747049051	504.1084400671\\
0.69619849306454	516.058662174129\\
0.456206591056395	528.008884281158\\
0.249580797339022	539.959106388187\\
0.132689079062949	551.909328495216\\
0.0820642898384	563.859550602245\\
0.0566463277771177	575.809772709274\\
0.041893164649293	587.759994816303\\
0.032448312927175	599.710216923332\\
0.0259613695873668	611.660439030361\\
0.0212610737351158	623.61066113739\\
0.0177214946054989	635.560883244419\\
0.0150628460318032	647.511105351447\\
0.0138749032090087	659.461327458476\\
0.0360037793950496	671.411549565505\\
0.0578099059291421	683.361771672534\\
0.0625219181617413	695.311993779563\\
0.0559587153156755	707.262215886592\\
0.0374639677271975	719.212437993621\\
0.0200788947647229	731.16266010065\\
0.0144678724038637	743.112882207679\\
0.0119427934566224	755.063104314708\\
0.0104106471812087	767.013326421737\\
0.00933326720137318	778.963548528766\\
0.00851022890935896	790.913770635795\\
0.00784823684264214	802.863992742824\\
0.00729705565246805	814.814214849853\\
0.00682671626257838	826.764436956882\\
0.00641793238072443	838.714659063911\\
0.00605755258144485	850.66488117094\\
0.00573619304495555	862.615103277969\\
0.00544691173198904	874.565325384998\\
0.00518442022303728	886.515547492026\\
0.00494459140508703	898.465769599055\\
0.00472413884546987	910.415991706084\\
0.00452040039888978	922.366213813113\\
0.00433118759152715	934.316435920142\\
0.00415467792301418	946.266658027171\\
0.00398933599024593	958.2168801342\\
0.00383385445110871	970.167102241229\\
0.00368710893056753	982.117324348258\\
0.00354812288480025	994.067546455287\\
0.00341603965250882	1006.01776856232\\
0.00329009970279402	1017.96799066934\\
0.00316962158943225	1029.91821277637\\
0.00305398542992914	1041.8684348834\\
0.0029426178909202	1053.81865699043\\
0.00283497769584086	1065.76887909746\\
0.00273054056432444	1077.71910120449\\
0.00262878219696047	1089.66932331152\\
0.00252915732488016	1101.61954541855\\
0.00243107172832037	1113.56976752558\\
0.00233384203319304	1125.51998963261\\
0.00223663404077409	1137.47021173963\\
0.00213836212510132	1149.42043384666\\
0.0020375145102019	1161.37065595369\\
0.00193182797088328	1173.32087806072\\
0.00181762953403058	1185.27110016775\\
0.00168835345430344	1197.22132227478\\
0.00153066291202514	1209.17154438181\\
0.00131165210753814	1221.12176648884\\
0.000911382153711376	1233.07198859587\\
};
\addplot [color=black!50!mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.091263133630105	50\\
0.113135923870911	61.9502221070289\\
0.135048569012672	73.9004442140579\\
0.157009865261601	85.8506663210868\\
0.179029243680132	97.8008884281158\\
0.201116916690007	109.751110535145\\
0.223284048204523	121.701332642174\\
0.245542953908855	133.651554749203\\
0.267907339982397	145.601776856232\\
0.290392590964806	157.551998963261\\
0.313016120760151	169.502221070289\\
0.335797805320834	181.452443177318\\
0.358760521909409	193.402665284347\\
0.381930828845288	205.352887391376\\
0.405339832614382	217.303109498405\\
0.429024308226586	229.253331605434\\
0.453028167120441	241.203553712463\\
0.477404410360288	253.153775819492\\
0.502217773033213	265.103997926521\\
0.52754837589857	277.05422003355\\
0.553496884545076	289.004442140579\\
0.580191997025781	300.954664247608\\
0.607801666755087	312.904886354637\\
0.636550601244307	324.855108461666\\
0.666748933254571	336.805330568695\\
0.698842312614253	348.755552675724\\
0.733507294990937	360.705774782753\\
0.771856270956335	372.655996889782\\
0.8159632309148	384.606218996811\\
0.870624070815559	396.55644110384\\
0.945211581855064	408.506663210869\\
0.975482626747803	420.456885317897\\
0.986249182507338	432.407107424926\\
0.990896636292567	444.357329531955\\
0.894109366100101	456.307551638984\\
0.72879911372967	468.257773746013\\
0.869761570230524	480.207995853042\\
0.952848744129159	492.158217960071\\
0.797208674462525	504.1084400671\\
0.545949358475947	516.058662174129\\
0.381665328319192	528.008884281158\\
0.388483118920186	539.959106388187\\
0.493159327305237	551.909328495216\\
0.591556105682716	563.859550602245\\
0.668015304485291	575.809772709274\\
0.729815443998792	587.759994816303\\
0.782574203250798	599.710216923332\\
0.830020773481999	611.660439030361\\
0.875264815437727	623.61066113739\\
0.923086273589781	635.560883244419\\
0.999636875849465	647.511105351447\\
0.993312145598487	659.461327458476\\
0.990635933555233	671.411549565505\\
0.988466049917061	683.361771672534\\
0.986077138470734	695.311993779563\\
0.982579664857241	707.262215886592\\
0.975263605914516	719.212437993621\\
0.952501972991896	731.16266010065\\
0.916951739260995	743.112882207679\\
0.885403613823717	755.063104314708\\
0.856922470231398	767.013326421737\\
0.830260602158644	778.963548528766\\
0.80478668701211	790.913770635795\\
0.780152737510117	802.863992742824\\
0.756147778074081	814.814214849853\\
0.732633981176307	826.764436956882\\
0.709515969846402	838.714659063911\\
0.686724704647641	850.66488117094\\
0.664208389794674	862.615103277969\\
0.641927026152763	874.565325384998\\
0.6198489836104	886.515547492026\\
0.597948752883628	898.465769599055\\
0.576205418013127	910.415991706084\\
0.554601586626282	922.366213813113\\
0.53312262087052	934.316435920142\\
0.511756071700037	946.266658027171\\
0.490491254281272	958.2168801342\\
0.469318923580173	970.167102241229\\
0.448231022516787	982.117324348258\\
0.427220483629685	994.067546455287\\
0.40628107082147	1006.01776856232\\
0.385407251534663	1017.96799066934\\
0.364594092288566	1029.91821277637\\
0.343837172291269	1041.8684348834\\
0.323132511078231	1053.81865699043\\
0.302476506970825	1065.76887909746\\
0.281865883681747	1077.71910120449\\
0.261297642645528	1089.66932331152\\
0.240769018584817	1101.61954541855\\
0.220277435291943	1113.56976752558\\
0.199820457258297	1125.51998963261\\
0.179395729790499	1137.47021173963\\
0.159000893586164	1149.42043384666\\
0.138633444092744	1161.37065595369\\
0.118290465986039	1173.32087806072\\
0.0979680584247	1185.27110016775\\
0.077659882148522	1197.22132227478\\
0.0573526483271847	1209.17154438181\\
0.037006771062401	1221.12176648884\\
0.016392737655738	1233.07198859587\\
};
\addplot [color=black!50!mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.57247062896781e-05	50\\
2.46273220401088e-05	61.9502221070289\\
3.59041659764927e-05	73.9004442140579\\
4.98512881257602e-05	85.8506663210868\\
6.68376303212207e-05	97.8008884281158\\
8.73169258003638e-05	109.751110535145\\
0.000111842936399068	121.701332642174\\
0.000141088910285254	133.651554749203\\
0.000175872452487161	145.601776856232\\
0.000217187427290799	157.551998963261\\
0.000266245110109345	169.502221070289\\
0.000324527657618549	181.452443177318\\
0.000393858194474604	193.402665284347\\
0.000476493620355347	205.352887391376\\
0.000575248940847817	217.303109498405\\
0.000693666042949071	229.253331605434\\
0.000836246257191204	241.203553712463\\
0.00100877631607953	253.153775819492\\
0.00121879421498878	265.103997926521\\
0.00147627021978212	277.05422003355\\
0.00179462907071164	289.004442140579\\
0.00219233345783833	300.954664247608\\
0.0026954327128645	312.904886354637\\
0.00334186530366381	324.855108461666\\
0.00418917897215951	336.805330568695\\
0.00532954971941095	348.755552675724\\
0.00692244930145353	360.705774782753\\
0.00927820410092483	372.655996889782\\
0.0131333262795829	384.606218996811\\
0.0210739630750804	396.55644110384\\
0.0544678484794542	408.506663210869\\
0.122635858400635	420.456885317897\\
0.160610953106322	432.407107424926\\
0.172664242366063	444.357329531955\\
0.175005196894329	456.307551638984\\
0.357705735840354	468.257773746013\\
0.648419166729034	480.207995853042\\
0.702732584619385	492.158217960071\\
0.759564777338654	504.1084400671\\
0.728781428593506	516.058662174129\\
0.511605497728795	528.008884281158\\
0.278796109027383	539.959106388187\\
0.139192968461529	551.909328495216\\
0.0801010098828775	563.859550602245\\
0.0517478162272883	575.809772709274\\
0.0358026192983303	587.759994816303\\
0.0257322104710677	599.710216923332\\
0.0187380638174158	611.660439030361\\
0.013389817824106	623.61066113739\\
0.00873391673172099	635.560883244419\\
0.0298530679925815	647.511105351447\\
0.0734265202162928	659.461327458476\\
0.0893300962663084	671.411549565505\\
0.09442918632387	683.361771672534\\
0.091655269159015	695.311993779563\\
0.0812494586447822	707.262215886592\\
0.0614199244192385	719.212437993621\\
0.0336106354120472	731.16266010065\\
0.0199030051659116	743.112882207679\\
0.0147750015756939	755.063104314708\\
0.0120247094896696	767.013326421737\\
0.0102348941301654	778.963548528766\\
0.00894101655244181	790.913770635795\\
0.00794323576430586	802.863992742824\\
0.00713970316485632	814.814214849853\\
0.00647222636391419	826.764436956882\\
0.00590471220160775	838.714659063911\\
0.00541335090901622	850.66488117094\\
0.00498166606671362	862.615103277969\\
0.00459781344376002	874.565325384998\\
0.0042530113339416	886.515547492026\\
0.0039405803399802	898.465769599055\\
0.00365533032885351	910.415991706084\\
0.00339315464926871	922.366213813113\\
0.00315075311903016	934.316435920142\\
0.00292543780969489	946.266658027171\\
0.00271499368236391	958.2168801342\\
0.0025175765258974	970.167102241229\\
0.00233163685871102	982.117324348258\\
0.0021558622799469	994.067546455287\\
0.00198913317743197	1006.01776856232\\
0.0018304882715983	1017.96799066934\\
0.00167909751840119	1029.91821277637\\
0.00153424060297823	1041.8684348834\\
0.00139528974777858	1053.81865699043\\
0.00126169590969525	1065.76887909746\\
0.00113297770033469	1077.71910120449\\
0.00100871256820926	1089.66932331152\\
0.000888529961947161	1101.61954541855\\
0.000772106384280671	1113.56976752558\\
0.000659162500445709	1125.51998963261\\
0.000549462885367466	1137.47021173963\\
0.00044281981739365	1149.42043384666\\
0.000339104351864927	1161.37065595369\\
0.000238272434194508	1173.32087806072\\
0.000140426500121607	1185.27110016775\\
4.59744991595375e-05	1197.22132227478\\
4.38838830135422e-05	1209.17154438181\\
0.000125170190291187	1221.12176648884\\
0.000176361204363362	1233.07198859587\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.091252537080109	50\\
0.113115675702439	61.9502221070289\\
0.135014003852917	73.9004442140579\\
0.156955313078879	85.8506663210868\\
0.178947971214509	97.8008884281158\\
0.20100105664648	109.751110535145\\
0.223124514876083	121.701332642174\\
0.245329343659116	133.651554749203\\
0.267627814776557	145.601776856232\\
0.290033742910585	157.551998963261\\
0.312562815443173	169.502221070289\\
0.335233001654347	181.452443177318\\
0.358065066382152	193.402665284347\\
0.381083222646069	205.352887391376\\
0.404315971497523	217.303109498405\\
0.427797197799252	229.253331605434\\
0.451567621630258	241.203553712463\\
0.475676753137823	253.153775819492\\
0.500185575397913	265.103997926521\\
0.525170305992191	277.05422003355\\
0.550727802766966	289.004442140579\\
0.576983560056405	300.954664247608\\
0.604103950185315	312.904886354637\\
0.632315761401584	324.855108461666\\
0.661939035215443	336.805330568695\\
0.693446017019234	348.755552675724\\
0.727576617754106	360.705774782753\\
0.765593505236345	372.655996889782\\
0.809954431573405	384.606218996811\\
0.866620913226675	396.55644110384\\
0.944960218689386	408.506663210869\\
0.969573608719486	420.456885317897\\
0.97264583450737	432.407107424926\\
0.97155308954228	444.357329531955\\
0.967762157322852	456.307551638984\\
0.960618061790095	468.257773746013\\
0.947768080305753	480.207995853042\\
0.923368616099378	492.158217960071\\
0.871971091181724	504.1084400671\\
0.752144240819631	516.058662174129\\
0.551058578155402	528.008884281158\\
0.486579184205965	539.959106388187\\
0.57428950053264	551.909328495216\\
0.667560087643873	563.859550602245\\
0.741901556912726	575.809772709274\\
0.804132186985162	587.759994816303\\
0.861077937081476	599.710216923332\\
0.921269540328944	611.660439030361\\
0.975498300244338	623.61066113739\\
0.980895865243072	635.560883244419\\
0.98201708821879	647.511105351447\\
0.982346151860198	659.461327458476\\
0.982232891697973	671.411549565505\\
0.981651608212873	683.361771672534\\
0.980365641045187	695.311993779563\\
0.977693208826991	707.262215886592\\
0.971195305759526	719.212437993621\\
0.949567651729438	731.16266010065\\
0.91082857912409	743.112882207679\\
0.876383496115087	755.063104314708\\
0.84597720866206	767.013326421737\\
0.817960755199654	778.963548528766\\
0.791485189844331	790.913770635795\\
0.766083439624565	802.863992742824\\
0.74147376673197	814.814214849853\\
0.717473412954872	826.764436956882\\
0.693957007015188	838.714659063911\\
0.670834700540495	850.66488117094\\
0.6480398158545	862.615103277969\\
0.625521445374463	874.565325384998\\
0.603239797949374	886.515547492026\\
0.581163151910175	898.465769599055\\
0.559265790690979	910.415991706084\\
0.537526562538478	922.366213813113\\
0.51592784974109	934.316435920142\\
0.494454814272706	946.266658027171\\
0.473094834648355	958.2168801342\\
0.451837077906297	970.167102241229\\
0.430672168848989	982.117324348258\\
0.409591930359075	994.067546455287\\
0.388589176251345	1006.01776856232\\
0.36765754319039	1017.96799066934\\
0.346791351566649	1029.91821277637\\
0.325985487393406	1041.8684348834\\
0.305235298540662	1053.81865699043\\
0.28453649905108	1065.76887909746\\
0.263885074786092	1077.71910120449\\
0.243277181843365	1089.66932331152\\
0.222709025169314	1101.61954541855\\
0.202176696572787	1113.56976752558\\
0.181675934435812	1125.51998963261\\
0.161201731085876	1137.47021173963\\
0.140747630405096	1149.42043384666\\
0.120304349435595	1161.37065595369\\
0.0998567725641978	1173.32087806072\\
0.0793764640946754	1185.27110016775\\
0.0587992408587165	1197.22132227478\\
0.0379360520636386	1209.17154438181\\
0.015954761230878	1221.12176648884\\
0.00263362895047568	1233.07198859587\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.5726713788648e-05	50\\
2.46314466384787e-05	61.9502221070289\\
3.59108286683123e-05	73.9004442140579\\
4.98595644604767e-05	85.8506663210868\\
6.68437399732447e-05	97.8008884281158\\
8.73119759212776e-05	109.751110535145\\
0.000111809699205572	121.701332642174\\
0.000140997357921282	133.651554749203\\
0.000175673698272249	145.601776856232\\
0.000216805628174389	157.551998963261\\
0.000265566766607655	169.502221070289\\
0.000323387600623265	181.452443177318\\
0.000392021372154379	193.402665284347\\
0.000473631597740586	205.352887391376\\
0.000570909820131002	217.303109498405\\
0.000687236359161661	229.253331605434\\
0.000826903431049964	241.203553712463\\
0.000995430745942039	253.153775819492\\
0.00120002170904269	265.103997926521\\
0.00145023964019604	277.05422003355\\
0.00175904000979404	289.004442140579\\
0.00214440195630522	300.954664247608\\
0.00263201742510529	312.904886354637\\
0.00325995766806238	324.855108461666\\
0.0040873127146843	336.805330568695\\
0.00521158711560537	348.755552675724\\
0.0068079298726701	360.705774782753\\
0.00923314892066048	372.655996889782\\
0.0133806524733211	384.606218996811\\
0.0225992616931165	396.55644110384\\
0.0656668774333504	408.506663210869\\
0.14460853326659	420.456885317897\\
0.199821790960954	432.407107424926\\
0.245375386537818	444.357329531955\\
0.287265687172062	456.307551638984\\
0.329138471981935	468.257773746013\\
0.374446050256523	480.207995853042\\
0.427325514793401	492.158217960071\\
0.491597368047048	504.1084400671\\
0.55200783835524	516.058662174129\\
0.486428843575773	528.008884281158\\
0.26559861841874	539.959106388187\\
0.117913703368371	551.909328495216\\
0.0581069002306797	563.859550602245\\
0.0305042016766372	575.809772709274\\
0.014807002330656	587.759994816303\\
0.00342748355712042	599.710216923332\\
0.0101369783591956	611.660439030361\\
0.0611841631371642	623.61066113739\\
0.0990391919598203	635.560883244419\\
0.117303683409827	647.511105351447\\
0.125869401468685	659.461327458476\\
0.127747831348317	671.411549565505\\
0.124027899938848	683.361771672534\\
0.114813256312305	695.311993779563\\
0.0992658905469463	707.262215886592\\
0.0750381435499712	719.212437993621\\
0.0416286722287144	731.16266010065\\
0.0227729636632183	743.112882207679\\
0.0158303050122774	755.063104314708\\
0.0122001570610653	767.013326421737\\
0.00987746298877913	778.963548528766\\
0.00822165110313381	790.913770635795\\
0.00696052792207966	802.863992742824\\
0.00595622288207972	814.814214849853\\
0.00513027796949658	826.764436956882\\
0.00443420883059224	838.714659063911\\
0.00383616160887483	850.66488117094\\
0.00331419736760287	862.615103277969\\
0.00285262988945185	874.565325384998\\
0.00243989780339872	886.515547492026\\
0.0020672629693352	898.465769599055\\
0.00172797967364157	910.415991706084\\
0.00141674499806608	922.366213813113\\
0.00112932389249403	934.316435920142\\
0.000862286523586149	946.266658027171\\
0.000612819894570469	958.2168801342\\
0.000378589822840638	970.167102241229\\
0.000157637773275112	982.117324348258\\
5.16977880533679e-05	994.067546455287\\
0.000250842609293444	1006.01776856232\\
0.000441035460955618	1017.96799066934\\
0.000623368252854456	1029.91821277637\\
0.000798820390431484	1041.8684348834\\
0.000968289921332639	1053.81865699043\\
0.00113262402692185	1065.76887909746\\
0.00129265188387794	1077.71910120449\\
0.00144922410152441	1089.66932331152\\
0.00160326538595757	1101.61954541855\\
0.00175585202051788	1113.56976752558\\
0.00190833601176891	1125.51998963261\\
0.00206256026612086	1137.47021173963\\
0.00222126243276759	1149.42043384666\\
0.00238890389662487	1161.37065595369\\
0.00257357082194773	1173.32087806072\\
0.00279203177701966	1185.27110016775\\
0.00308647342452334	1197.22132227478\\
0.0036045421428088	1209.17154438181\\
0.00548793421835095	1221.12176648884\\
0.0129393355329836	1233.07198859587\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	626\\
0	740\\
1	740\\
1	626\\
0	626\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/tikz/su1_ana.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Standard score},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$f$ (kHz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-0.0315854804267156	0.001\\
-0.0315890630924895	0.0131111111111111\\
-0.0315987562711161	0.0252222222222222\\
-0.0316144497257569	0.0373333333333333\\
-0.0316359589225774	0.0494444444444444\\
-0.0316630180382192	0.0615555555555556\\
-0.0316952696344265	0.0736666666666667\\
-0.0317322503235327	0.0857777777777778\\
-0.0317733714556517	0.0978888888888889\\
-0.0318178934711119	0.11\\
-0.0318648920359933	0.122111111111111\\
-0.031913213350775	0.134222222222222\\
-0.031961414997594	0.146333333333333\\
-0.0320076872281393	0.158444444444444\\
-0.0320497474738892	0.170555555555556\\
-0.0320846977444931	0.182666666666667\\
-0.0321088299330186	0.194777777777778\\
-0.0321173570069652	0.206888888888889\\
-0.0321040372192255	0.219\\
-0.0320606414618388	0.231111111111111\\
-0.0319761866702107	0.243222222222222\\
-0.0318358136983491	0.255333333333333\\
-0.0316191136241697	0.267444444444444\\
-0.0312975785130447	0.279555555555556\\
-0.0308306264031001	0.291666666666667\\
-0.0301592369155348	0.303777777777778\\
-0.0291954507153315	0.315888888888889\\
-0.0278044396825775	0.328\\
-0.025772654017555	0.340111111111111\\
-0.0227485575991138	0.352222222222222\\
-0.0181261738646553	0.364333333333333\\
-0.0108007735153269	0.376444444444444\\
0.00138631776543337	0.388555555555556\\
0.0230416883445168	0.400666666666667\\
0.0651972676783426	0.412777777777778\\
0.158756327698722	0.424888888888889\\
0.411891504601098	0.437\\
1.34786617687051	0.449111111111111\\
6.15987763972469	0.461222222222222\\
-3.56042169864117	0.473333333333333\\
-1.58466444458042	0.485444444444444\\
-0.335692562763601	0.497555555555556\\
-0.100150416996503	0.509666666666667\\
-0.039957142815765	0.521777777777778\\
-0.0218344242071392	0.533888888888889\\
-0.0163860941619649	0.546\\
-0.0153021217960057	0.558111111111111\\
-0.0158117432939043	0.570222222222222\\
-0.0168858588790957	0.582333333333333\\
-0.0181169548650964	0.594444444444444\\
-0.0193401318364466	0.606555555555556\\
-0.0204911102371482	0.618666666666667\\
-0.0215488113194026	0.630777777777778\\
-0.0225108034131777	0.642888888888889\\
-0.0233823953326523	0.655\\
-0.0241716945185671	0.667111111111111\\
-0.0248873733892999	0.679222222222222\\
-0.0255376970404816	0.691333333333333\\
-0.0261301452959056	0.703444444444444\\
-0.0266713130601521	0.715555555555556\\
-0.0271669365221907	0.727666666666667\\
-0.0276219711795551	0.739777777777778\\
-0.0280406860268004	0.751888888888889\\
-0.0284267572728903	0.764\\
-0.0287833544139411	0.776111111111111\\
-0.0291132161519865	0.788222222222222\\
-0.0294187158839682	0.800333333333333\\
-0.0297019174852956	0.812444444444444\\
-0.0299646224924238	0.824555555555556\\
-0.0302084098654188	0.836666666666667\\
-0.0304346694477252	0.848777777777778\\
-0.0306446301197906	0.860888888888889\\
-0.0308393835075197	0.873\\
-0.0310199039754951	0.885111111111111\\
-0.0311870655169295	0.897222222222222\\
-0.0313416560500699	0.909333333333333\\
-0.0314843895440989	0.921444444444445\\
-0.0316159163250928	0.933555555555556\\
-0.0317368318524742	0.945666666666667\\
-0.0318476842067617	0.957777777777778\\
-0.0319489804885609	0.969888888888889\\
-0.0320411922951318	0.982\\
-0.0321247604132226	0.994111111111111\\
-0.0322000988441114	1.00622222222222\\
-0.0322675982580363	1.01833333333333\\
-0.0323276289597131	1.03044444444444\\
-0.032380543433822	1.04255555555556\\
-0.0324266785287225	1.05466666666667\\
-0.0324663573278209	1.06677777777778\\
-0.0324998907506551	1.07888888888889\\
-0.0325275789196115	1.091\\
-0.0325497123230373	1.10311111111111\\
-0.0325665728011843	1.11522222222222\\
-0.0325784343777761	1.12733333333333\\
-0.0325855639569121	1.13944444444444\\
-0.0325882219024152	1.15155555555556\\
-0.0325866625145194	1.16366666666667\\
-0.032581134416902	1.17577777777778\\
-0.0325718808654624	1.18788888888889\\
-0.0325591399888644	1.2\\
};
\addlegendentry{$Z_{\alpha\gamma^*}$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.0659792520951708	0.001\\
-0.0659790110154898	0.0131111111111111\\
-0.0659775318457535	0.0252222222222222\\
-0.0659736556015227	0.0373333333333333\\
-0.0659661937503097	0.0494444444444444\\
-0.0659539128047517	0.0615555555555556\\
-0.065935517431259	0.0736666666666667\\
-0.0659096314752432	0.0857777777777778\\
-0.0658747761947463	0.0978888888888889\\
-0.0658293448434596	0.11\\
-0.0657715725399731	0.122111111111111\\
-0.0656995000861941	0.134222222222222\\
-0.0656109300314231	0.146333333333333\\
-0.0655033727880081	0.158444444444444\\
-0.0653739799461699	0.170555555555556\\
-0.0652194610492335	0.182666666666667\\
-0.0650359788931453	0.194777777777778\\
-0.0648190167925357	0.206888888888889\\
-0.0645632090576375	0.219\\
-0.0642621229546141	0.231111111111111\\
-0.0639079764372937	0.243222222222222\\
-0.0634912706973908	0.255333333333333\\
-0.0630003099644813	0.267444444444444\\
-0.0624205733770923	0.279555555555556\\
-0.0617338970362648	0.291666666666667\\
-0.0609174246444955	0.303777777777778\\
-0.0599423099397608	0.315888888888889\\
-0.0587722520787872	0.328\\
-0.0573622517317984	0.340111111111111\\
-0.055658879118431	0.352222222222222\\
-0.053606009564246	0.364333333333333\\
-0.0511681265857142	0.376444444444444\\
-0.0484098279129237	0.388555555555556\\
-0.0457649498093291	0.400666666666667\\
-0.0450125211178033	0.412777777777778\\
-0.0533187151328258	0.424888888888889\\
-0.103847917819253	0.437\\
-0.397344528097596	0.449111111111111\\
-2.29407277149575	0.461222222222222\\
5.77967006500099	0.473333333333333\\
2.02810292006105	0.485444444444444\\
0.538812199785004	0.497555555555556\\
0.182663580607777	0.509666666666667\\
0.0599464242729305	0.521777777777778\\
0.00620935938672356	0.533888888888889\\
-0.0212816900775858	0.546\\
-0.036931648540349	0.558111111111111\\
-0.0465545254022916	0.570222222222222\\
-0.0528226791855747	0.582333333333333\\
-0.0570906005061896	0.594444444444444\\
-0.0600990756782392	0.606555555555556\\
-0.0622786511089077	0.618666666666667\\
-0.0638923135684446	0.630777777777778\\
-0.0651074884521784	0.642888888888889\\
-0.066034560894531	0.655\\
-0.0667485261975176	0.667111111111111\\
-0.0673016804666427	0.679222222222222\\
-0.0677313341089723	0.691333333333333\\
-0.0680646507792787	0.703444444444444\\
-0.0683217686047674	0.715555555555556\\
-0.0685178636544126	0.727666666666667\\
-0.068664544423292	0.739777777777778\\
-0.0687708129816404	0.751888888888889\\
-0.0688437393303423	0.764\\
-0.0688889422204514	0.776111111111111\\
-0.0689109370401584	0.788222222222222\\
-0.0689133909101749	0.800333333333333\\
-0.0688993120425904	0.812444444444444\\
-0.0688711918924619	0.824555555555556\\
-0.0688311129807792	0.836666666666667\\
-0.0687808314628113	0.848777777777778\\
-0.0687218409164557	0.860888888888889\\
-0.0686554220250307	0.873\\
-0.0685826815664331	0.885111111111111\\
-0.0685045832246713	0.897222222222222\\
-0.068421972096973	0.909333333333333\\
-0.0683355943036994	0.921444444444445\\
-0.0682461127672129	0.933555555555556\\
-0.0681541199739006	0.945666666666667\\
-0.0680601483458474	0.957777777777778\\
-0.0679646787076606	0.969888888888889\\
-0.0678681472272284	0.982\\
-0.06777095112783	0.994111111111111\\
-0.0676734534065505	1.00622222222222\\
-0.0675759867456729	1.01833333333333\\
-0.0674788567661873	1.03044444444444\\
-0.0673823447431809	1.04255555555556\\
-0.0672867098797661	1.05466666666667\\
-0.0671921912179235	1.06677777777778\\
-0.0670990092500925	1.07888888888889\\
-0.0670073672837221	1.091\\
-0.0669174526016532	1.10311111111111\\
-0.0668294374536723	1.11522222222222\\
-0.0667434799084634	1.12733333333333\\
-0.0666597245902053	1.13944444444444\\
-0.0665783033200002	1.15155555555556\\
-0.0664993356789646	1.16366666666667\\
-0.0664229295070645	1.17577777777778\\
-0.0663491813494885	1.18788888888889\\
-0.0662781768604548	1.2\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-0.00844923776772091	0.001\\
-0.00844543566631753	0.0131111111111111\\
-0.00843511664220523	0.0252222222222222\\
-0.00841830770439318	0.0373333333333333\\
-0.00839505496718477	0.0494444444444444\\
-0.00836542675530143	0.0615555555555556\\
-0.00832951825439916	0.0736666666666667\\
-0.00828745808238441	0.0857777777777778\\
-0.00823941732594869	0.0978888888888889\\
-0.00818562181484669	0.11\\
-0.00812636872212376	0.122111111111111\\
-0.00806204902371662	0.134222222222222\\
-0.00799317798863106	0.146333333333333\\
-0.00792043679747097	0.158444444444444\\
-0.00784472975170556	0.170555555555556\\
-0.00776726357386444	0.182666666666667\\
-0.00768965838644363	0.194777777777778\\
-0.0076141047084284	0.206888888888889\\
-0.0075435882420416	0.219\\
-0.0074822160651879	0.231111111111111\\
-0.00743569708734895	0.243222222222222\\
-0.00741206157281437	0.255333333333333\\
-0.00742275884501169	0.267444444444444\\
-0.00748436706718295	0.279555555555556\\
-0.00762131929563531	0.291666666666667\\
-0.00787036611755635	0.303777777777778\\
-0.00828810384444853	0.315888888888889\\
-0.00896411879683828	0.328\\
-0.0100448688653129	0.340111111111111\\
-0.0117791372687881	0.352222222222222\\
-0.0146094302698358	0.364333333333333\\
-0.0193682771490506	0.376444444444444\\
-0.027735157604402	0.388555555555556\\
-0.0434124041869784	0.400666666666667\\
-0.0755669140584651	0.412777777777778\\
-0.150775642159146	0.424888888888889\\
-0.365421152411252	0.437\\
-1.20233585465956	0.449111111111111\\
-5.64632062474408	0.461222222222222\\
5.42524771412604	0.473333333333333\\
2.1337698449419	0.485444444444444\\
0.506938032277518	0.497555555555556\\
0.164646707113198	0.509666666666667\\
0.0618771264670734	0.521777777777778\\
0.0227278327165582	0.533888888888889\\
0.00536799435482866	0.546\\
-0.00313255740582855	0.558111111111111\\
-0.00756969507046095	0.570222222222222\\
-0.00997206839684933	0.582333333333333\\
-0.0112865542394333	0.594444444444444\\
-0.0119899922894512	0.606555555555556\\
-0.01233735692132	0.618666666666667\\
-0.0124717075234916	0.630777777777778\\
-0.012476503255769	0.642888888888889\\
-0.0124020038159138	0.655\\
-0.0122792659638513	0.667111111111111\\
-0.0121278805515955	0.679222222222222\\
-0.011960405177582	0.691333333333333\\
-0.0117849832860548	0.703444444444444\\
-0.0116069336699869	0.715555555555556\\
-0.0114297378613532	0.727666666666667\\
-0.0112556660846902	0.739777777777778\\
-0.0110861811728778	0.751888888888889\\
-0.0109222032515632	0.764\\
-0.0107642855074498	0.776111111111111\\
-0.0106127322416106	0.788222222222222\\
-0.0104676789142327	0.800333333333333\\
-0.0103291468351359	0.812444444444444\\
-0.0101970807486753	0.824555555555556\\
-0.0100713747632296	0.836666666666667\\
-0.00995189027089557	0.848777777777778\\
-0.00983846832308571	0.860888888888889\\
-0.00973093814638665	0.873\\
-0.00962912295958457	0.885111111111111\\
-0.00953284389833434	0.897222222222222\\
-0.00944192261161162	0.909333333333333\\
-0.00935618292691353	0.921444444444445\\
-0.00927545186491343	0.933555555555556\\
-0.00919956020282821	0.945666666666667\\
-0.00912834272832198	0.957777777777778\\
-0.0090616382850302	0.969888888888889\\
-0.0089992896817422	0.982\\
-0.00894114351648068	0.994111111111111\\
-0.00888704995176808	1.00622222222222\\
-0.00883686246659652	1.01833333333333\\
-0.00879043760283874	1.03044444444444\\
-0.00874763471821522	1.04255555555556\\
-0.00870831575387034	1.05466666666667\\
-0.00867234502167949	1.06677777777778\\
-0.00863958901430204	1.07888888888889\\
-0.00860991623948783	1.091\\
-0.00858319707907626	1.10311111111111\\
-0.00855930367237815	1.11522222222222\\
-0.00853810982311523	1.12733333333333\\
-0.00851949092874777	1.13944444444444\\
-0.00850332393079954	1.15155555555556\\
-0.00848948728465821	1.16366666666667\\
-0.00847786094726265	1.17577777777778\\
-0.00846832638106773	1.18788888888889\\
-0.00846076657268932	1.2\\
};
\addlegendentry{$Z_{\beta\delta^*}$}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00842435848869796	0.001\\
0.0084242946363783	0.0131111111111111\\
0.0084239039296	0.0252222222222222\\
0.00842288536026283	0.0373333333333333\\
0.00842093979663727	0.0494444444444444\\
0.00841777123125114	0.0615555555555556\\
0.00841308847267568	0.0736666666666667\\
0.00840660749710331	0.0857777777777778\\
0.00839805474747268	0.0978888888888889\\
0.00838717177386867	0.11\\
0.00837372176371996	0.122111111111111\\
0.00835749873644166	0.134222222222222\\
0.00833834050921735	0.146333333333333\\
0.00831614703224184	0.158444444444444\\
0.00829090642718456	0.170555555555556\\
0.00826273217594355	0.182666666666667\\
0.00823191661461018	0.194777777777778\\
0.00819900854605771	0.206888888888889\\
0.00816492698979627	0.219\\
0.00813112985760194	0.231111111111111\\
0.00809986745433063	0.243222222222222\\
0.00807456933001023	0.255333333333333\\
0.00806044497571782	0.267444444444444\\
0.00806543515782382	0.279555555555556\\
0.00810175275671464	0.291666666666667\\
0.00818844310784013	0.303777777777778\\
0.00835576502245342	0.315888888888889\\
0.00865294491691223	0.328\\
0.00916245059131238	0.340111111111111\\
0.0100275036370387	0.352222222222222\\
0.0115080825772138	0.364333333333333\\
0.0141026495300628	0.376444444444444\\
0.0188348382589524	0.388555555555556\\
0.0279998784993087	0.400666666666667\\
0.0473749447624088	0.412777777777778\\
0.0939831742400033	0.424888888888889\\
0.230584767277387	0.437\\
0.777239683149109	0.449111111111111\\
3.76328574861591	0.461222222222222\\
-3.73273891829924	0.473333333333333\\
-1.51576348588349	0.485444444444444\\
-0.370384152001414	0.497555555555556\\
-0.122961558221278	0.509666666666667\\
-0.0466863622598244	0.521777777777778\\
-0.016793280586818	0.533888888888889\\
-0.00310887731223326	0.546\\
0.00384551273864666	0.558111111111111\\
0.00764290516050792	0.570222222222222\\
0.00981993139148823	0.582333333333333\\
0.0111062887486488	0.594444444444444\\
0.0118761828616457	0.606555555555556\\
0.0123336193638307	0.618666666666667\\
0.0125954735929282	0.630777777777778\\
0.0127314975493046	0.642888888888889\\
0.012784763403226	0.655\\
0.0127826431145456	0.667111111111111\\
0.0127429603344283	0.679222222222222\\
0.012677565176369	0.691333333333333\\
0.0125944781529233	0.703444444444444\\
0.012499211999047	0.715555555555556\\
0.0123956066710393	0.727666666666667\\
0.0122863682629158	0.739777777777778\\
0.0121734235123161	0.751888888888889\\
0.0120581569770501	0.764\\
0.0119415721193518	0.776111111111111\\
0.0118244021822042	0.788222222222222\\
0.0117071874156666	0.800333333333333\\
0.0115903294291386	0.812444444444444\\
0.0114741297937109	0.824555555555556\\
0.0113588176727823	0.836666666666667\\
0.011244569728277	0.848777777777778\\
0.0111315245363591	0.860888888888889\\
0.0110197930666542	0.873\\
0.0109094663172099	0.885111111111111\\
0.0108006208801995	0.897222222222222\\
0.0106933229931214	0.909333333333333\\
0.0105876314758108	0.921444444444445\\
0.0104835998443006	0.933555555555556\\
0.0103812778145751	0.945666666666667\\
0.0102807123531546	0.957777777777778\\
0.0101819483907863	0.969888888888889\\
0.010085029285844	0.982\\
0.00998999710224472	0.994111111111111\\
0.0098968927505862	1.00622222222222\\
0.00980575602924593	1.01833333333333\\
0.00971662559324225	1.03044444444444\\
0.00962953887195296	1.04255555555556\\
0.00954453195172827	1.05466666666667\\
0.00946163943560651	1.06677777777778\\
0.00938089428943076	1.07888888888889\\
0.00930232768144463	1.091\\
0.00922596882074551	1.10311111111111\\
0.00915184479866928	1.11522222222222\\
0.00907998043617469	1.12733333333333\\
0.00901039813951927	1.13944444444444\\
0.00894311776591724	1.15155555555556\\
0.0088781565004023	1.16366666666667\\
0.00881552874475422	1.17577777777778\\
0.00875524601906412	1.18788888888889\\
0.00869731687628973	1.2\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-5.64632062474408	0.626\\
-5.64632062474408	0.74\\
6.15987763972469	0.74\\
6.15987763972469	0.626\\
-5.64632062474408	0.626\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/tikz/su1_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Standard score},
ymin=0,
ymax=1200,
ytick={0,200,400,600,800,1000,1200},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0409798994127157	150\\
0.0400777485177981	160.606060606061\\
0.0393908542023448	171.212121212121\\
0.0403963934073792	181.818181818182\\
0.0397148219093941	192.424242424242\\
0.0391142532828252	203.030303030303\\
0.0386738952750674	213.636363636364\\
0.0388647063121253	224.242424242424\\
0.039554759876489	234.848484848485\\
0.0401985533448778	245.454545454545\\
0.0413269489575846	256.060606060606\\
0.0423371527852095	266.666666666667\\
0.0436868810471591	277.272727272727\\
0.045089113108197	287.878787878788\\
0.0488940328285745	298.484848484848\\
0.0471419117540602	309.090909090909\\
0.0495692210684688	319.69696969697\\
0.0542676683058792	330.30303030303\\
0.0536962313444469	340.909090909091\\
0.0561660643964436	351.515151515152\\
0.0591440881459454	362.121212121212\\
0.0627386097091438	372.727272727273\\
0.0651541165204623	383.333333333333\\
0.0674220430349241	393.939393939394\\
0.0722469483407017	404.545454545455\\
0.078461774301759	415.151515151515\\
0.086515240232438	425.757575757576\\
0.0967416009804686	436.363636363636\\
0.111006879964027	446.969696969697\\
0.126255965283941	457.575757575758\\
0.144753983018466	468.181818181818\\
0.15541068486504	478.787878787879\\
0.148357227838348	489.393939393939\\
0.0956406069095459	500\\
-7.64639876354739	510.606060606061\\
-0.178752983757618	521.212121212121\\
-0.0966363991555761	531.818181818182\\
-0.0696959589172237	542.424242424242\\
-0.031534517946215	553.030303030303\\
-0.00190690330219395	563.636363636364\\
0.0258785632769661	574.242424242424\\
0.037737054911059	584.848484848485\\
0.0381589879918843	595.454545454545\\
0.0397872950754732	606.060606060606\\
0.0422166813148721	616.666666666667\\
0.0441844459382376	627.272727272727\\
0.0456024263152168	637.878787878788\\
0.0483311039014368	648.484848484848\\
0.0493287473544113	659.090909090909\\
0.0495544567669251	669.69696969697\\
0.0508628414276306	680.30303030303\\
0.0507858341666505	690.909090909091\\
0.0531288980283231	701.515151515152\\
0.0532201743704089	712.121212121212\\
0.0537360623706304	722.727272727273\\
0.0542805378720708	733.333333333333\\
0.054157380009273	743.939393939394\\
0.0546357475578848	754.545454545455\\
0.0549789218643417	765.151515151515\\
0.0554259227365052	775.757575757576\\
0.0553777325646462	786.363636363636\\
0.0552950168910307	796.969696969697\\
0.0553673596613452	807.575757575758\\
0.0559531221846204	818.181818181818\\
0.0555322080269872	828.787878787879\\
0.0549205134684813	839.393939393939\\
0.0543649177219546	850\\
0.0538172008411756	860.606060606061\\
0.0533897398549334	871.212121212121\\
0.0525612588330624	881.818181818182\\
0.0522795538428831	892.424242424242\\
0.0512257633821689	903.030303030303\\
0.0503814804362087	913.636363636364\\
0.049512429117339	924.242424242424\\
0.0483298561192456	934.848484848485\\
0.0470996315875638	945.454545454545\\
0.0459446751116958	956.060606060606\\
0.0448736699668297	966.666666666667\\
0.0439907566640999	977.272727272727\\
0.0428342324198218	987.878787878788\\
0.041755445471381	998.484848484848\\
0.0404130744792912	1009.09090909091\\
0.0394624570478392	1019.69696969697\\
0.0382982576800963	1030.30303030303\\
0.0368536516560293	1040.90909090909\\
0.0361100036383091	1051.51515151515\\
0.0349644414517537	1062.12121212121\\
0.0339796827888696	1072.72727272727\\
0.0325851971865904	1083.33333333333\\
0.0323348469235049	1093.93939393939\\
0.0300928866520332	1104.54545454545\\
0.0296737850334328	1115.15151515152\\
0.0280357631960758	1125.75757575758\\
0.0259540767255202	1136.36363636364\\
0.0242588035423504	1146.9696969697\\
0.0244186781907225	1157.57575757576\\
0.0233561539231219	1168.18181818182\\
0.0293901377805402	1178.78787878788\\
0.0202548032657037	1189.39393939394\\
0.021141706091075	1200\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0144879650068556	150\\
0.027266321990356	160.606060606061\\
0.035078481426178	171.212121212121\\
0.0317306345028957	181.818181818182\\
0.0339827275086047	192.424242424242\\
0.0360980074844431	203.030303030303\\
0.0405931655837328	213.636363636364\\
0.0425473334093605	224.242424242424\\
0.0442379155026912	234.848484848485\\
0.0446436392395396	245.454545454545\\
0.0453544381729145	256.060606060606\\
0.045294958853983	266.666666666667\\
0.0467262999778177	277.272727272727\\
0.0468713785232677	287.878787878788\\
0.0512638294817303	298.484848484848\\
0.0483411739449703	309.090909090909\\
0.0500608288275657	319.69696969697\\
0.0526485728508262	330.30303030303\\
0.0509469347643281	340.909090909091\\
0.0528363569526334	351.515151515152\\
0.0545391891229404	362.121212121212\\
0.0550478238191982	372.727272727273\\
0.0593123814864776	383.333333333333\\
0.059869389942867	393.939393939394\\
0.0627037373807837	404.545454545455\\
0.0682356356381468	415.151515151515\\
0.0698074988430187	425.757575757576\\
0.0736089841842246	436.363636363636\\
0.0740903163337284	446.969696969697\\
0.0671955554890854	457.575757575758\\
0.05605680292146	468.181818181818\\
0.0372469173891351	478.787878787879\\
0.0147729933585973	489.393939393939\\
0.0379278514333414	500\\
-4.09340371390611	510.606060606061\\
-0.345515714700999	521.212121212121\\
-0.120753347505429	531.818181818182\\
-0.0210377656616117	542.424242424242\\
0.029577070159807	553.030303030303\\
0.0518896141161046	563.636363636364\\
0.0622080087687934	574.242424242424\\
0.061268949339158	584.848484848485\\
0.0572309396250161	595.454545454545\\
0.0544086307626987	606.060606060606\\
0.0526547632084029	616.666666666667\\
0.050267615733682	627.272727272727\\
0.0484942432541515	637.878787878788\\
0.046467221246644	648.484848484848\\
0.045365821651123	659.090909090909\\
0.0440706789898075	669.69696969697\\
0.042164816924852	680.30303030303\\
0.0410823457892326	690.909090909091\\
0.0393819101254995	701.515151515152\\
0.0388269705694534	712.121212121212\\
0.0378852571449853	722.727272727273\\
0.0368475205529443	733.333333333333\\
0.0369695242538701	743.939393939394\\
0.0357106339384002	754.545454545455\\
0.0350143751229355	765.151515151515\\
0.0335416820818177	775.757575757576\\
0.0332749648435592	786.363636363636\\
0.032454231741265	796.969696969697\\
0.0314420505202239	807.575757575758\\
0.0297686189320578	818.181818181818\\
0.0290457247709406	828.787878787879\\
0.0286012105201594	839.393939393939\\
0.0282510928830935	850\\
0.0275751058598676	860.606060606061\\
0.0263857791462443	871.212121212121\\
0.0261820338649266	881.818181818182\\
0.024004987554301	892.424242424242\\
0.0234587003154301	903.030303030303\\
0.0220618285773695	913.636363636364\\
0.020735351500918	924.242424242424\\
0.0203921546598868	934.848484848485\\
0.0204314305236585	945.454545454545\\
0.0203873994688519	956.060606060606\\
0.0204335665828976	966.666666666667\\
0.0213114245942845	977.272727272727\\
0.0208066224629376	987.878787878788\\
0.020868007765788	998.484848484848\\
0.0207119595370166	1009.09090909091\\
0.0211291221103219	1019.69696969697\\
0.0211940199144077	1030.30303030303\\
0.0211680575062061	1040.90909090909\\
0.022155891255305	1051.51515151515\\
0.022469618022609	1062.12121212121\\
0.0231296810253887	1072.72727272727\\
0.0233579613761785	1083.33333333333\\
0.0246921580149099	1093.93939393939\\
0.0244370088539727	1104.54545454545\\
0.0255210882686955	1115.15151515152\\
0.0259847879207779	1125.75757575758\\
0.0260477951026773	1136.36363636364\\
0.0267003579778172	1146.9696969697\\
0.0281933486610839	1157.57575757576\\
0.0292320332041254	1168.18181818182\\
0.0329552593223307	1178.78787878788\\
0.0314370038061815	1189.39393939394\\
0.0324323984283366	1200\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.136553949682786	150\\
0.111063000422452	160.606060606061\\
0.0987165265409916	171.212121212121\\
0.101606845075655	181.818181818182\\
0.10038914920561	192.424242424242\\
0.0976282321053572	203.030303030303\\
0.091904923732399	213.636363636364\\
0.0890860953128735	224.242424242424\\
0.0854379589677561	234.848484848485\\
0.0839722399714451	245.454545454545\\
0.0808933015722051	256.060606060606\\
0.0793298817125331	266.666666666667\\
0.0768878541617288	277.272727272727\\
0.0744470897166315	287.878787878788\\
0.0687095134660032	298.484848484848\\
0.0748827299636875	309.090909090909\\
0.0732833363949487	319.69696969697\\
0.0682809641445506	330.30303030303\\
0.0714573489789178	340.909090909091\\
0.0730628574641861	351.515151515152\\
0.0743354729517419	362.121212121212\\
0.0742479516028765	372.727272727273\\
0.0828196003554489	383.333333333333\\
0.0868351458560967	393.939393939394\\
0.0926446787968779	404.545454545455\\
0.102893984228192	415.151515151515\\
0.108050091090638	425.757575757576\\
0.117807263911544	436.363636363636\\
0.124472637881859	446.969696969697\\
0.124527264033177	457.575757575758\\
0.1244246006381	468.181818181818\\
0.117908964328145	478.787878787879\\
0.106083970385688	489.393939393939\\
0.108981014808586	500\\
-8.6078032777871	510.606060606061\\
-0.261699831283165	521.212121212121\\
-0.0742292796599822	531.818181818182\\
-0.0331633662369172	542.424242424242\\
-0.00632153060696078	553.030303030303\\
0.00872887649651465	563.636363636364\\
0.0227288868439413	574.242424242424\\
0.0302876276106466	584.848484848485\\
0.0320037705031033	595.454545454545\\
0.0347350741817355	606.060606060606\\
0.0365018021615614	616.666666666667\\
0.0394212374851649	627.272727272727\\
0.0409710705114492	637.878787878788\\
0.0439352771243357	648.484848484848\\
0.0439686612516758	659.090909090909\\
0.0447171552020296	669.69696969697\\
0.0477460719841946	680.30303030303\\
0.0483643478408644	690.909090909091\\
0.0492933096056086	701.515151515152\\
0.048302732454079	712.121212121212\\
0.0480352036489483	722.727272727273\\
0.0480694399898769	733.333333333333\\
0.0447804276514567	743.939393939394\\
0.0445145016101292	754.545454545455\\
0.042640634182142	765.151515151515\\
0.0429168114098614	775.757575757576\\
0.0406567466897774	786.363636363636\\
0.0395059425731515	796.969696969697\\
0.0385828554043498	807.575757575758\\
0.0371422718537595	818.181818181818\\
0.0362943303891806	828.787878787879\\
0.0360026765275775	839.393939393939\\
0.0352251538342714	850\\
0.0347715689625611	860.606060606061\\
0.0341308144109522	871.212121212121\\
0.0340166321362166	881.818181818182\\
0.0332912046476608	892.424242424242\\
0.033392801949069	903.030303030303\\
0.0336475592139987	913.636363636364\\
0.0338919835538289	924.242424242424\\
0.0350292631064445	934.848484848485\\
0.0368441518052584	945.454545454545\\
0.0377476818973734	956.060606060606\\
0.0382888921568599	966.666666666667\\
0.0393780081931504	977.272727272727\\
0.0404293553843601	987.878787878788\\
0.0414951980570643	998.484848484848\\
0.0430073507781812	1009.09090909091\\
0.0438083736793351	1019.69696969697\\
0.0452614757641635	1030.30303030303\\
0.0472245060308773	1040.90909090909\\
0.0490417687400474	1051.51515151515\\
0.0507421190951658	1062.12121212121\\
0.0525472329064861	1072.72727272727\\
0.0536356765608046	1083.33333333333\\
0.0565675827102684	1093.93939393939\\
0.0583188650507355	1104.54545454545\\
0.0596788903658588	1115.15151515152\\
0.0614334507204547	1125.75757575758\\
0.062057587894015	1136.36363636364\\
0.0640015123841415	1146.9696969697\\
0.0657057479232031	1157.57575757576\\
0.0669069651540233	1168.18181818182\\
0.0809629924759886	1178.78787878788\\
0.0707123565944924	1189.39393939394\\
0.0707980868115792	1200\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	150\\
0	160.606060606061\\
0	171.212121212121\\
0	181.818181818182\\
0	192.424242424242\\
0	203.030303030303\\
0	213.636363636364\\
0	224.242424242424\\
0	234.848484848485\\
0	245.454545454545\\
0	256.060606060606\\
0	266.666666666667\\
0	277.272727272727\\
0	287.878787878788\\
0	298.484848484848\\
0	309.090909090909\\
0	319.69696969697\\
0	330.30303030303\\
0	340.909090909091\\
0	351.515151515152\\
0	362.121212121212\\
0	372.727272727273\\
0	383.333333333333\\
0	393.939393939394\\
0	404.545454545455\\
0	415.151515151515\\
0	425.757575757576\\
0	436.363636363636\\
0	446.969696969697\\
0	457.575757575758\\
0	468.181818181818\\
0	478.787878787879\\
0	489.393939393939\\
0	500\\
0	510.606060606061\\
0	521.212121212121\\
0	531.818181818182\\
0	542.424242424242\\
0	553.030303030303\\
0	563.636363636364\\
0	574.242424242424\\
0	584.848484848485\\
0	595.454545454545\\
0	606.060606060606\\
0	616.666666666667\\
0	627.272727272727\\
0	637.878787878788\\
0	648.484848484848\\
0	659.090909090909\\
0	669.69696969697\\
0	680.30303030303\\
0	690.909090909091\\
0	701.515151515152\\
0	712.121212121212\\
0	722.727272727273\\
0	733.333333333333\\
0	743.939393939394\\
0	754.545454545455\\
0	765.151515151515\\
0	775.757575757576\\
0	786.363636363636\\
0	796.969696969697\\
0	807.575757575758\\
0	818.181818181818\\
0	828.787878787879\\
0	839.393939393939\\
0	850\\
0	860.606060606061\\
0	871.212121212121\\
0	881.818181818182\\
0	892.424242424242\\
0	903.030303030303\\
0	913.636363636364\\
0	924.242424242424\\
0	934.848484848485\\
0	945.454545454545\\
0	956.060606060606\\
0	966.666666666667\\
0	977.272727272727\\
0	987.878787878788\\
0	998.484848484848\\
0	1009.09090909091\\
0	1019.69696969697\\
0	1030.30303030303\\
0	1040.90909090909\\
0	1051.51515151515\\
0	1062.12121212121\\
0	1072.72727272727\\
0	1083.33333333333\\
0	1093.93939393939\\
0	1104.54545454545\\
0	1115.15151515152\\
0	1125.75757575758\\
0	1136.36363636364\\
0	1146.9696969697\\
0	1157.57575757576\\
0	1168.18181818182\\
0	1178.78787878788\\
0	1189.39393939394\\
0	1200\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	626\\
-1	740\\
1	740\\
1	626\\
-1	626\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/tikz/su1_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.78120,0.49750}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.924\textwidth,
height=1.75\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Standard score},
ymin=0,
ymax=1200,
ytick={0,200,400,600,800,1000,1200},
yticklabels={{}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.234591190343409	1\\
-0.234595869864189	13.1111111111111\\
-0.234610402758018	25.2222222222222\\
-0.234634693925289	37.3333333333333\\
-0.234668648266393	49.4444444444444\\
-0.234712170681722	61.5555555555556\\
-0.234765166071669	73.6666666666667\\
-0.234827518791927	85.7777777777778\\
-0.23489900061761	97.8888888888889\\
-0.234979218346776	110\\
-0.235067550917008	122.111111111111\\
-0.235163071762164	134.222222222222\\
-0.235264453406003	146.333333333333\\
-0.235369849968564	158.444444444444\\
-0.235476751782065	170.555555555556\\
-0.23558180433489	182.666666666667\\
-0.235680580983621	194.777777777778\\
-0.235767295011166	206.888888888889\\
-0.235834431148728	219\\
-0.235872268875891	231.111111111111\\
-0.235868258515727	243.222222222222\\
-0.235806194558751	255.333333333333\\
-0.235665105939058	267.444444444444\\
-0.235417745571016	279.555555555556\\
-0.235028503739811	291.666666666667\\
-0.23445047937877	303.777777777778\\
-0.233621297230712	315.888888888889\\
-0.232457021320579	328\\
-0.230843104307502	340.111111111111\\
-0.228620638297795	352.222222222222\\
-0.225564805143071	364.333333333333\\
-0.221350504910191	376.444444444444\\
-0.215493933035542	388.555555555556\\
-0.207256087307471	400.666666666667\\
-0.195449201897745	412.777777777778\\
-0.178139122986983	424.888888888889\\
-0.151748849360047	437\\
-0.110226389471668	449.111111111111\\
-0.0384785016065294	461.222222222222\\
0.0870239938632867	473.333333333333\\
0.370454753447878	485.444444444444\\
0.947482248384858	497.555555555556\\
2.94422507001356	509.666666666667\\
5.79891014444247	521.777777777778\\
4.76263888864753	533.888888888889\\
1.91440366601904	546\\
0.966464963201154	558.111111111111\\
0.478041535869904	570.222222222222\\
0.246515985774913	582.333333333333\\
0.107379205625651	594.444444444444\\
0.0213907704043339	606.555555555556\\
-0.0367895847357896	618.666666666667\\
-0.0778008327015501	630.777777777778\\
-0.108025105032404	642.888888888889\\
-0.131015412174924	655\\
-0.14899250701794	667.111111111111\\
-0.163366673552124	679.222222222222\\
-0.175077513702439	691.333333333333\\
-0.184767899921586	703.444444444444\\
-0.192890403474755	715.555555555556\\
-0.19977092205327	727.666666666667\\
-0.205649045117928	739.777777777778\\
-0.210704132213476	751.888888888889\\
-0.215072677770383	764\\
-0.218860122885292	776.111111111111\\
-0.222149062929945	788.222222222222\\
-0.225005056529833	800.333333333333\\
-0.227480807107168	812.444444444444\\
-0.229619219150647	824.555555555556\\
-0.231455663209561	836.666666666667\\
-0.233019675658372	848.777777777778\\
-0.234336248798821	860.888888888889\\
-0.235426819993172	873\\
-0.23631003685098	885.111111111111\\
-0.237002353766053	897.222222222222\\
-0.237518499990806	909.333333333333\\
-0.237871848790513	921.444444444444\\
-0.238074709631589	933.555555555556\\
-0.238138559887574	945.666666666667\\
-0.238074228562335	957.777777777778\\
-0.237892041600092	969.888888888889\\
-0.237601936177948	982\\
-0.237213549749975	994.111111111111\\
-0.236736288385141	1006.22222222222\\
-0.236179378009866	1018.33333333333\\
-0.235551901452842	1030.44444444444\\
-0.234862823640557	1042.55555555556\\
-0.23412100686729	1054.66666666667\\
-0.233335217731591	1066.77777777778\\
-0.232514127071041	1078.88888888889\\
-0.231666304022117	1091\\
-0.230800205168716	1103.11111111111\\
-0.229924159612952	1115.22222222222\\
-0.229046350696283	1127.33333333333\\
-0.228174795015846	1139.44444444444\\
-0.227317319302586	1151.55555555556\\
-0.226481535703999	1163.66666666667\\
-0.225674815827276	1175.77777777778\\
-0.224904264415031	1187.88888888889\\
-0.224176691251862	1200\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.111808194859362	1\\
-0.111803770153599	13.1111111111111\\
-0.111799386267532	25.2222222222222\\
-0.111792530507203	37.3333333333333\\
-0.111780690178653	49.4444444444444\\
-0.111761352587923	61.5555555555556\\
-0.111732005041055	73.6666666666667\\
-0.111690070865556	85.7777777777778\\
-0.11163263989529	97.8888888888889\\
-0.111556394743287	110\\
-0.111457535947209	122.111111111111\\
-0.111331696870309	134.222222222222\\
-0.111173846530127	146.333333333333\\
-0.110978176814425	158.444444444444\\
-0.110737969406036	170.555555555556\\
-0.11044543638268	182.666666666667\\
-0.110091526431534	194.777777777778\\
-0.109665685908516	206.888888888889\\
-0.109155560162197	219\\
-0.108546615174726	231.111111111111\\
-0.107821651884768	243.222222222222\\
-0.106960174388904	255.333333333333\\
-0.105937556720494	267.444444444444\\
-0.104723928114326	279.555555555556\\
-0.103282658649041	291.666666666667\\
-0.101568267757422	303.777777777778\\
-0.0995234825699304	315.888888888889\\
-0.097075017665919	328\\
-0.0941273791263559	340.111111111111\\
-0.0905535521237862	352.222222222222\\
-0.0861805338458579	364.333333333333\\
-0.0807663796583829	376.444444444444\\
-0.0739613697336108	388.555555555556\\
-0.0652436684520222	400.666666666667\\
-0.0537909754628875	412.777777777778\\
-0.0382790957723139	424.888888888889\\
-0.0162920312156574	437\\
0.0162699066811406	449.111111111111\\
0.0693925917268925	461.222222222222\\
0.158799592753883	473.333333333333\\
0.350123014476656	485.444444444444\\
0.722502713618181	497.555555555556\\
1.91010017631893	509.666666666667\\
3.25493601212588	521.777777777778\\
2.30586120148877	533.888888888889\\
0.703376154789486	546\\
0.254025181276793	558.111111111111\\
0.0388122674128899	570.222222222222\\
-0.0469697139099637	582.333333333333\\
-0.0929618782850751	594.444444444444\\
-0.116795200398003	606.555555555556\\
-0.130417463884229	618.666666666667\\
-0.138172363889211	630.777777777778\\
-0.142605338271787	642.888888888889\\
-0.144997367739123	655\\
-0.146102971324937	667.111111111111\\
-0.146364254402844	679.222222222222\\
-0.146056242008725	691.333333333333\\
-0.145354198684755	703.444444444444\\
-0.144373703192821	715.555555555556\\
-0.143193062216774	727.666666666667\\
-0.141866859775506	739.777777777778\\
-0.140434219251511	751.888888888889\\
-0.138924011810318	764\\
-0.13735819990224	776.111111111111\\
-0.135754026962838	788.222222222222\\
-0.134125473381992	800.333333333333\\
-0.1324842372764	812.444444444444\\
-0.130840401543944	824.555555555556\\
-0.12920289039421	836.666666666667\\
-0.127579782444983	848.777777777778\\
-0.125978524769036	860.888888888889\\
-0.124406077717102	873\\
-0.122869010862073	885.111111111111\\
-0.121373564139578	897.222222222222\\
-0.119925684055963	909.333333333333\\
-0.118531041979212	921.444444444444\\
-0.117195039563935	933.555555555556\\
-0.115922804995586	945.666666666667\\
-0.114719182777702	957.777777777778\\
-0.113588719102275	969.888888888889\\
-0.112535644352063	982\\
-0.111563853926042	994.111111111111\\
-0.110676888316178	1006.22222222222\\
-0.109877913168658	1018.33333333333\\
-0.109169699914948	1030.44444444444\\
-0.108554607443393	1042.55555555556\\
-0.10803456519436	1054.66666666667\\
-0.107611057991993	1066.77777777778\\
-0.107285112867918	1078.88888888889\\
-0.107057288085567	1091\\
-0.10692766453295	1103.11111111111\\
-0.10689583961756	1115.22222222222\\
-0.106960923765547	1127.33333333333\\
-0.107121539601654	1139.44444444444\\
-0.107375823852821	1151.55555555556\\
-0.107721432027996	1163.66666666667\\
-0.108155545770571	1175.77777777778\\
-0.108674883299419	1187.88888888889\\
-0.109275711166529	1200\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.282685209030159	1\\
-0.282675827191487	13.1111111111111\\
-0.28265872827673	25.2222222222222\\
-0.282632899156722	37.3333333333333\\
-0.282597326702296	49.4444444444444\\
-0.282550997784286	61.5555555555556\\
-0.282492899273527	73.6666666666667\\
-0.282421967374823	85.7777777777778\\
-0.282336876642709	97.8888888888889\\
-0.282235992352327	110\\
-0.282117316295476	122.111111111111\\
-0.281978417319659	134.222222222222\\
-0.281816343618731	146.333333333333\\
-0.281627511792094	158.444444444444\\
-0.281407565972361	170.555555555556\\
-0.28115119812434	182.666666666667\\
-0.280851917423536	194.777777777778\\
-0.280501752219062	206.888888888889\\
-0.280090861814878	219\\
-0.279607026315798	231.111111111111\\
-0.279034969705499	243.222222222222\\
-0.278355452031526	255.333333333333\\
-0.277544037658247	267.444444444444\\
-0.276569402512881	279.555555555556\\
-0.275390974887037	291.666666666667\\
-0.273955596367706	303.777777777778\\
-0.27219271414258	315.888888888889\\
-0.270007328589858	328\\
-0.267269419995924	340.111111111111\\
-0.263797750308649	352.222222222222\\
-0.259334254239944	364.333333333333\\
-0.253502823570768	376.444444444444\\
-0.245738667580912	388.555555555556\\
-0.235170469000854	400.666666666667\\
-0.220383227789027	412.777777777778\\
-0.199047754148051	424.888888888889\\
-0.16682317448979	437\\
-0.116288342815365	449.111111111111\\
-0.0290498608661256	461.222222222222\\
0.12381217629386	473.333333333333\\
0.466615373376365	485.444444444444\\
1.15817866014551	497.555555555556\\
3.49387299794826	509.666666666667\\
6.6597328717232	521.777777777778\\
5.30310858373751	533.888888888889\\
2.04059929789737	546\\
0.99947287932197	558.111111111111\\
0.471552097612239	570.222222222222\\
0.229487750957523	582.333333333333\\
0.0864303637368644	594.444444444444\\
-2.9375698032498e-05	606.555555555556\\
-0.057578405645447	618.666666666667\\
-0.0974669500180332	630.777777777778\\
-0.126423175424298	642.888888888889\\
-0.148128875559374	655\\
-0.164869249320978	667.111111111111\\
-0.1780824799958	679.222222222222\\
-0.188721424154052	691.333333333333\\
-0.197434929483349	703.444444444444\\
-0.204678362134004	715.555555555556\\
-0.210778976080454	727.666666666667\\
-0.215977127884021	739.777777777778\\
-0.220452716322356	751.888888888889\\
-0.224342687272706	764\\
-0.22775287579434	776.111111111111\\
-0.230766194492186	788.222222222222\\
-0.233448402483719	800.333333333333\\
-0.235852240774192	812.444444444444\\
-0.238020443221497	824.555555555556\\
-0.239987960350599	836.666666666667\\
-0.241783623400418	848.777777777778\\
-0.24343140455394	860.888888888889\\
-0.244951381977568	873\\
-0.246360486422299	885.111111111111\\
-0.247673084344577	897.222222222222\\
-0.248901437383809	909.333333333333\\
-0.250056067406724	921.444444444444\\
-0.251146048765846	933.555555555556\\
-0.252179243975505	945.666666666667\\
-0.253162495048319	957.777777777778\\
-0.254101779823538	969.888888888889\\
-0.255002340458867	982\\
-0.255868789640525	994.111111111111\\
-0.256705198844586	1006.22222222222\\
-0.257515172055677	1018.33333333333\\
-0.258301907635543	1030.44444444444\\
-0.259068250483425	1042.55555555556\\
-0.259816736203539	1054.66666666667\\
-0.260549628661044	1066.77777777778\\
-0.261268952043314	1078.88888888889\\
-0.261976518336015	1091\\
-0.262673950956368	1103.11111111111\\
-0.263362705154061	1115.22222222222\\
-0.264044085682655	1127.33333333333\\
-0.26471926215882	1139.44444444444\\
-0.265389282454555	1151.55555555556\\
-0.26605508441642	1163.66666666667\\
-0.266717506136853	1175.77777777778\\
-0.267377295050018	1187.88888888889\\
-0.268035115750671	1200\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0	13.1111111111111\\
0	25.2222222222222\\
0	37.3333333333333\\
0	49.4444444444444\\
0	61.5555555555556\\
0	73.6666666666667\\
0	85.7777777777778\\
0	97.8888888888889\\
0	110\\
0	122.111111111111\\
0	134.222222222222\\
0	146.333333333333\\
0	158.444444444444\\
0	170.555555555556\\
0	182.666666666667\\
0	194.777777777778\\
0	206.888888888889\\
0	219\\
0	231.111111111111\\
0	243.222222222222\\
0	255.333333333333\\
0	267.444444444444\\
0	279.555555555556\\
0	291.666666666667\\
0	303.777777777778\\
0	315.888888888889\\
0	328\\
0	340.111111111111\\
0	352.222222222222\\
0	364.333333333333\\
0	376.444444444444\\
0	388.555555555556\\
0	400.666666666667\\
0	412.777777777778\\
0	424.888888888889\\
0	437\\
0	449.111111111111\\
0	461.222222222222\\
0	473.333333333333\\
0	485.444444444444\\
0	497.555555555556\\
0	509.666666666667\\
0	521.777777777778\\
0	533.888888888889\\
0	546\\
0	558.111111111111\\
0	570.222222222222\\
0	582.333333333333\\
0	594.444444444444\\
0	606.555555555556\\
0	618.666666666667\\
0	630.777777777778\\
0	642.888888888889\\
0	655\\
0	667.111111111111\\
0	679.222222222222\\
0	691.333333333333\\
0	703.444444444444\\
0	715.555555555556\\
0	727.666666666667\\
0	739.777777777778\\
0	751.888888888889\\
0	764\\
0	776.111111111111\\
0	788.222222222222\\
0	800.333333333333\\
0	812.444444444444\\
0	824.555555555556\\
0	836.666666666667\\
0	848.777777777778\\
0	860.888888888889\\
0	873\\
0	885.111111111111\\
0	897.222222222222\\
0	909.333333333333\\
0	921.444444444444\\
0	933.555555555556\\
0	945.666666666667\\
0	957.777777777778\\
0	969.888888888889\\
0	982\\
0	994.111111111111\\
0	1006.22222222222\\
0	1018.33333333333\\
0	1030.44444444444\\
0	1042.55555555556\\
0	1054.66666666667\\
0	1066.77777777778\\
0	1078.88888888889\\
0	1091\\
0	1103.11111111111\\
0	1115.22222222222\\
0	1127.33333333333\\
0	1139.44444444444\\
0	1151.55555555556\\
0	1163.66666666667\\
0	1175.77777777778\\
0	1187.88888888889\\
0	1200\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1	626\\
-1	740\\
1	740\\
1	626\\
-1	626\\
}--cycle;
\end{axis}
\end{tikzpicture}%
